A domain decomposition preconditioning for the integral equation formulation of the inverse scattering problem

We propose domain decomposition preconditioners for the solution of an integral equation formulation of forward and inverse acoustic scattering problems with point scatterers. We study both forward and inverse problems and propose preconditioning techniques to accelerate the iterative solvers. For the forward scattering problem, we extend the domain decomposition based preconditioning techniques presented for partial differential equations in {\em "A restricted additive Schwarz preconditioner for general sparse linear systems", SIAM Journal on Scientific Computing, 21 (1999), pp. 792--797}, to integral equations. We combine this domain decomposition preconditioner with a low-rank correction, which is easy to construct, forming a new preconditioner. For the inverse scattering problem, we use the forward problem preconditioner as a building block for constructing a preconditioner for the Gauss-Newton Hessian. We present numerical results that demonstrate the performance of both preconditioning strategies.

==> HRC_k20_Ns16_delta4_lambda240_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]


%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.9999999994983e-07,
%ymax=1.00000573150599,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00000573150599\\
2	0.973264828846218\\
3	0.971126961799242\\
4	0.668108819930125\\
5	0.489966568011524\\
6	0.425765065209775\\
7	0.151198251281942\\
8	0.150935928910141\\
9	0.138721047799982\\
10	0.0604418850671211\\
11	0.0604124492075032\\
12	0.0548297873349662\\
13	0.0504807370380592\\
14	0.0504309348246096\\
15	0.0495423688512976\\
16	0.0456295013497222\\
17	0.0454936143570473\\
18	0.0333590943118876\\
19	0.0317219322372698\\
20	0.030694442328371\\
21	0.0306625245522891\\
22	0.0297477872276349\\
23	0.0282435151579185\\
24	0.0243526523417531\\
25	0.0229521979510217\\
26	0.0229489762467798\\
27	0.0219737271045712\\
28	0.0200667258478969\\
29	0.0188599830616168\\
30	0.018843644555948\\
31	0.0172523917402664\\
32	0.017242572394421\\
33	0.0166145539917998\\
34	0.0148990483152652\\
35	0.014830955164123\\
36	0.0139356417084868\\
37	0.0139273440167227\\
38	0.0133813491111489\\
39	0.0113169800855142\\
40	0.0111617593524013\\
41	0.011080459712975\\
42	0.0110711818685163\\
43	0.0109801305964129\\
44	0.0106394742677245\\
45	0.0106302909397244\\
46	0.0106261499953382\\
47	0.00940370340733184\\
48	0.00940019062278521\\
49	0.0088791777020271\\
50	0.00869686346255093\\
51	0.00869460618096431\\
52	0.00850238483823606\\
53	0.00837247513008115\\
54	0.00828791819133633\\
55	0.00828224300846457\\
56	0.00777384194186598\\
57	0.00776905809778228\\
58	0.00757711587263603\\
59	0.00726003576024357\\
60	0.00706006880742536\\
61	0.0069554024965196\\
62	0.00669507752844532\\
63	0.00669085405309072\\
64	0.00666389060562946\\
65	0.00664349204095054\\
66	0.00651162100531762\\
67	0.00651081768645997\\
68	0.0060665360161974\\
69	0.00605338527999084\\
70	0.00589380719701327\\
71	0.00587492693197905\\
72	0.00587270244028705\\
73	0.00565542276331855\\
74	0.00537729092182343\\
75	0.00537515550289115\\
76	0.00512591288223801\\
77	0.00505736619854568\\
78	0.00505541248323944\\
79	0.00500976143985317\\
80	0.00499641435122175\\
81	0.00492097546778451\\
82	0.00468677078231476\\
83	0.00468585151439029\\
84	0.00461497645796197\\
85	0.00461412263885741\\
86	0.00457203114361862\\
87	0.00451340511211624\\
88	0.00451230270371004\\
89	0.00440657937694341\\
90	0.00425331570404301\\
91	0.004231886381975\\
92	0.00423162841785094\\
93	0.00408137355762271\\
94	0.00407634650078917\\
95	0.00396883709436695\\
96	0.00395223940295218\\
97	0.00394940633169476\\
98	0.00368507426781686\\
99	0.00367001307483462\\
100	0.00364840635221466\\
101	0.0036460446294528\\
102	0.00355645727913514\\
103	0.00345057877349055\\
104	0.00344945742267003\\
105	0.00331045744541433\\
106	0.00331002216866174\\
107	0.00327931825030167\\
108	0.00324236264241639\\
109	0.00318627050462428\\
110	0.00318576863310733\\
111	0.00317464408990291\\
112	0.00304121886171155\\
113	0.00304062261630023\\
114	0.00303167225977266\\
115	0.00302169465928052\\
116	0.00300380873094867\\
117	0.00291106440633481\\
118	0.00286086091493857\\
119	0.00285996775507283\\
120	0.00282332530853677\\
121	0.00276304728001175\\
122	0.00270227625727666\\
123	0.00270179830371424\\
124	0.00268421717148736\\
125	0.00265929014737462\\
126	0.00263667245554493\\
127	0.00256984075453361\\
128	0.00256906401405797\\
129	0.0025466292793765\\
130	0.00254235786353813\\
131	0.00252336946524588\\
132	0.00250317780471668\\
133	0.00250285604148396\\
134	0.00241134365205865\\
135	0.00241006419770335\\
136	0.00240942659609071\\
137	0.00236651067558491\\
138	0.00225183764377768\\
139	0.00219755998991406\\
140	0.00219665066878666\\
141	0.00218005245366593\\
142	0.00217138334960811\\
143	0.00213305629990666\\
144	0.00212011188142356\\
145	0.00211973353555939\\
146	0.00211797353322102\\
147	0.00207092071259486\\
148	0.0020390558769477\\
149	0.00200122161290003\\
150	0.0020006171274977\\
151	0.00193404763296977\\
152	0.00192815058490609\\
153	0.00192754227763923\\
154	0.00192270470380256\\
155	0.00190736161472344\\
156	0.00187342913259507\\
157	0.00187270765420691\\
158	0.0018280214879482\\
159	0.00182719974642973\\
160	0.00182248012439777\\
161	0.00178557808387318\\
162	0.00177610643553567\\
163	0.00177569174744796\\
164	0.00176302062898272\\
165	0.00175530524768041\\
166	0.00172122685712286\\
167	0.00172098509416972\\
168	0.00168445624989873\\
169	0.00167981958181964\\
170	0.00167959641332228\\
171	0.00164977049530855\\
172	0.00163451770940044\\
173	0.00159504839841471\\
174	0.00158993132458086\\
175	0.00158309228033468\\
176	0.00158246189747622\\
177	0.00156462531258073\\
178	0.00155898718050143\\
179	0.00155851787751937\\
180	0.00153301758464599\\
181	0.00152462630520731\\
182	0.00152420242363649\\
183	0.00152345900873745\\
184	0.00150703222823951\\
185	0.00150256305250331\\
186	0.00150218932566901\\
187	0.00147692137017441\\
188	0.00143398645208572\\
189	0.00143326197044172\\
190	0.00141875369120504\\
191	0.00140916608250967\\
192	0.00140883478037317\\
193	0.00140080039772353\\
194	0.0014006298703826\\
195	0.00139352008709394\\
196	0.00137229879495141\\
197	0.00137144171275044\\
198	0.0013707172943177\\
199	0.00137046526955612\\
200	0.00134383316045722\\
201	0.00134333066565582\\
202	0.00129873893652336\\
203	0.00129856004556968\\
204	0.00129642846174213\\
205	0.00129530326135417\\
206	0.00129513468671814\\
207	0.00127445717109068\\
208	0.00125675503850022\\
209	0.00123689446734429\\
210	0.00122844193624106\\
211	0.00122838315874461\\
212	0.00121158839604433\\
213	0.00121147308745855\\
214	0.00120443778125704\\
215	0.0011993410969936\\
216	0.00118954998421679\\
217	0.00118935833344646\\
218	0.00116844243591393\\
219	0.00116362972128133\\
220	0.00114809820587235\\
221	0.00114413575075795\\
222	0.00114405431124033\\
223	0.00114243656950826\\
224	0.00113498366297641\\
225	0.00112675309430508\\
226	0.00111046396682569\\
227	0.00109970603928515\\
228	0.00109768616972083\\
229	0.00108383437836574\\
230	0.00108375062059858\\
231	0.00108347699870121\\
232	0.00106476594801196\\
233	0.00106453436384347\\
234	0.00104130354595709\\
235	0.00104081116855945\\
236	0.00103223706054067\\
237	0.00102756651619373\\
238	0.00102730881465851\\
239	0.0010207199921129\\
240	0.0010064834894621\\
241	0.00100455361718783\\
242	0.000992371268070474\\
243	0.000992084980180897\\
244	0.000987890000856063\\
245	0.000976871186218262\\
246	0.000945192989356643\\
247	0.000945091258119815\\
248	0.000943180469567462\\
249	0.000935080380119349\\
250	0.000921712968717061\\
251	0.000921592990227942\\
252	0.000921049670210164\\
253	0.000920510095089148\\
254	0.000896977147784408\\
255	0.000896711428380893\\
256	0.000888177541569821\\
257	0.000886061792037456\\
258	0.000885927516687532\\
259	0.000884222806806829\\
260	0.000878198340581366\\
261	0.000851509862315879\\
262	0.000851434503311978\\
263	0.000848359755717184\\
264	0.000841720654412321\\
265	0.000834388852613213\\
266	0.000830684719834674\\
267	0.000827227805038522\\
268	0.000827081428113449\\
269	0.000815682552294325\\
270	0.000804922877063076\\
271	0.000804137514695557\\
272	0.000802720775365324\\
273	0.000800415282697082\\
274	0.000800261172124422\\
275	0.000786290065809517\\
276	0.000786158320624034\\
277	0.000778967434178975\\
278	0.000778790634200908\\
279	0.000773916738836444\\
280	0.000767662404587696\\
281	0.000753885018924199\\
282	0.000752568752255883\\
283	0.000746465497817372\\
284	0.000743047652915402\\
285	0.000742853602956525\\
286	0.000717606957873736\\
287	0.000717562829686037\\
288	0.00071241424895928\\
289	0.000706380403333741\\
290	0.000705726483938588\\
291	0.000702883473648906\\
292	0.000696552657847654\\
293	0.000696432088451504\\
294	0.00068484979140788\\
295	0.000684702084066981\\
296	0.000676337598241183\\
297	0.000661982259936512\\
298	0.00065488707893507\\
299	0.000654787541995959\\
300	0.000651322213071552\\
301	0.000641539822972268\\
302	0.000641405135743149\\
303	0.000640426660553724\\
304	0.000630379934135942\\
305	0.000624514250928879\\
306	0.000623483794147911\\
307	0.000616611567495166\\
308	0.000616441088824589\\
309	0.000610503192979697\\
310	0.000610106874751181\\
311	0.000610069470818506\\
312	0.000607079056633625\\
313	0.000595999620075658\\
314	0.000590391814978673\\
315	0.000583320960183645\\
316	0.000583242893879024\\
317	0.000582008503813825\\
318	0.000580490640033908\\
319	0.000568685556436506\\
320	0.000568651700003283\\
321	0.000557920876580191\\
322	0.000555743560243463\\
323	0.000555598970381065\\
324	0.00055292948947333\\
325	0.000551600210909963\\
326	0.000541727056941116\\
327	0.0005396603616995\\
328	0.000539564431108909\\
329	0.000537980594450777\\
330	0.000532714392143565\\
331	0.000532595871978393\\
332	0.000527675591191509\\
333	0.000525185252177445\\
334	0.00052130398635745\\
335	0.000521281846886618\\
336	0.000512372628886762\\
337	0.00051039596857892\\
338	0.000510255039228974\\
339	0.000509975223143773\\
340	0.000508647053878929\\
341	0.000506313807720446\\
342	0.000502894160254756\\
343	0.000500349454846509\\
344	0.000500291973114358\\
345	0.000492868097526027\\
346	0.000491582153578067\\
347	0.000491490084164368\\
348	0.00048489736834726\\
349	0.000480254101842444\\
350	0.000480197925414378\\
351	0.000475563484697681\\
352	0.000475534464961786\\
353	0.000471745673771085\\
354	0.000460837809975891\\
355	0.000460763089843203\\
356	0.000460607671907721\\
357	0.00045925142125021\\
358	0.000458846831244755\\
359	0.00045853898151921\\
360	0.000448159552400575\\
361	0.00044812427825401\\
362	0.000445234559107071\\
363	0.00044401777424103\\
364	0.000437571662473851\\
365	0.000437507425650292\\
366	0.000435578771165139\\
367	0.00043042475740123\\
368	0.00043033536372936\\
369	0.000429944134142724\\
370	0.000421046918519505\\
371	0.000420571583470628\\
372	0.000420470986006344\\
373	0.000419849522686528\\
374	0.000415892033266307\\
375	0.000414477608388362\\
376	0.000408962467092395\\
377	0.000408905447673342\\
378	0.000408828214873039\\
379	0.000407485082413908\\
380	0.000407128784180201\\
381	0.000404687949992022\\
382	0.000404638792406503\\
383	0.000402890105067706\\
384	0.000402841106359349\\
385	0.000399664958616682\\
386	0.000392852842370924\\
387	0.000392765845737951\\
388	0.000391837101796961\\
389	0.000390344295384019\\
390	0.000387288385891444\\
391	0.000386135093637679\\
392	0.000386084945766582\\
393	0.000383298241806798\\
394	0.000382972395347246\\
395	0.000374561609360465\\
396	0.000374513751846757\\
397	0.000371270157654069\\
398	0.000368738508161954\\
399	0.00036872443618993\\
400	0.000368217342405249\\
401	0.000365168699111045\\
402	0.000364560330402725\\
403	0.000363272194199065\\
404	0.000363227930062086\\
405	0.000356507956827879\\
406	0.000356459210001388\\
407	0.000351565054699313\\
408	0.000351320188275859\\
409	0.000351278610019745\\
410	0.000350514930524732\\
411	0.000342555836662808\\
412	0.000340431636367126\\
413	0.000340321689862335\\
414	0.000340290093064606\\
415	0.000337692537942272\\
416	0.000334454807387583\\
417	0.000332471600139957\\
418	0.00033060593182084\\
419	0.00033058228185504\\
420	0.000329488012486471\\
421	0.000328550729091533\\
422	0.000324268966326404\\
423	0.000324194965894835\\
424	0.00032396301550747\\
425	0.000317313438083863\\
426	0.000316489237071555\\
427	0.000316456652087863\\
428	0.000308496698569105\\
429	0.000308313928213178\\
430	0.000303057402374868\\
431	0.000300423631674586\\
432	0.000298425996164344\\
433	0.000298405568891712\\
434	0.000297873701856998\\
435	0.000295910524229569\\
436	0.000295844167858313\\
437	0.00029486235284407\\
438	0.000289864960843063\\
439	0.00028909883896018\\
440	0.000289085929552321\\
441	0.000286487231403862\\
442	0.000286456000501135\\
443	0.000283686396212747\\
444	0.000283215663361766\\
445	0.000280733005213918\\
446	0.000279594049855544\\
447	0.000278664026503689\\
448	0.00027862768739775\\
449	0.000277534560142064\\
450	0.000275413805198288\\
451	0.000275343294954801\\
452	0.000273505069410557\\
453	0.000270808019444698\\
454	0.000270766010275235\\
455	0.000268299202327977\\
456	0.000262908806746665\\
457	0.000262708655507382\\
458	0.000262446569373059\\
459	0.000262065901452492\\
460	0.000261923621007345\\
461	0.000261880876309192\\
462	0.000257687458654873\\
463	0.0002564992365891\\
464	0.00025647920337604\\
465	0.00025630793182593\\
466	0.000252993943419455\\
467	0.000252072917583323\\
468	0.000252045398255818\\
469	0.000249580501695729\\
470	0.000249327620470294\\
471	0.000247876969237869\\
472	0.000245694732382112\\
473	0.000245653119061887\\
474	0.000241535932377768\\
475	0.000241511755560263\\
476	0.000240976640187847\\
477	0.000240785746968132\\
478	0.000238697453875985\\
479	0.000238583944258414\\
480	0.000238556623327552\\
481	0.000236443343687432\\
482	0.000231755446157055\\
483	0.000231680619355746\\
484	0.000231664259436934\\
485	0.000229886267805155\\
486	0.000229875089680815\\
487	0.000227893675583443\\
488	0.00022649675303577\\
489	0.000225216915959514\\
490	0.000224158468105349\\
491	0.000224143892156701\\
492	0.000220269813534947\\
493	0.000220227514104415\\
494	0.000219745756586562\\
495	0.000218592374293199\\
496	0.000215288504711246\\
497	0.000214899913486755\\
498	0.000214883863268404\\
499	0.00021418055989372\\
500	0.000209896267804721\\
501	0.000209844232249078\\
502	0.00020954947721736\\
503	0.000209386169015436\\
504	0.000207292968399304\\
505	0.000205176341508141\\
506	0.000205170809847278\\
507	0.000205089492280025\\
508	0.000204543951904101\\
509	0.000203693598385048\\
510	0.000202841044420914\\
511	0.000202828531778426\\
512	0.000202783562522592\\
513	0.000201868475571587\\
514	0.000198018953092145\\
515	0.000197977894151402\\
516	0.000195974702366655\\
517	0.000193621433041634\\
518	0.0001936015820024\\
519	0.000192711888045954\\
520	0.000191042813446361\\
521	0.000190292681979073\\
522	0.000189326366051706\\
523	0.000188987897350883\\
524	0.000188590419082428\\
525	0.000188553161568207\\
526	0.000187689473164246\\
527	0.000185468756429159\\
528	0.000185452497139595\\
529	0.00018309455579068\\
530	0.000183076270064074\\
531	0.000183032265685187\\
532	0.000182178808055258\\
533	0.000179580462346572\\
534	0.000179165573346953\\
535	0.000178409105816152\\
536	0.000178390031235348\\
537	0.000175902513199446\\
538	0.000175883441789524\\
539	0.000175332721839905\\
540	0.000173082952241896\\
541	0.000173046683115104\\
542	0.000171844444443483\\
543	0.000171819249738753\\
544	0.000171231724076124\\
545	0.000170545665494858\\
546	0.000168804716279553\\
547	0.000168781841074722\\
548	0.000168521999148585\\
549	0.000164094749819147\\
550	0.00016342580763284\\
551	0.00016313692356622\\
552	0.000163088979629885\\
553	0.00016307310992454\\
554	0.000161295056772431\\
555	0.000161248770312894\\
556	0.00016030261175694\\
557	0.000160281778215394\\
558	0.000159467072183043\\
559	0.000159445833928877\\
560	0.000159287853997159\\
561	0.000158967747161865\\
562	0.000156653514641968\\
563	0.000156164576685794\\
564	0.000155998693403178\\
565	0.000155991680203853\\
566	0.00015477804601845\\
567	0.000154743440337093\\
568	0.000153008850934144\\
569	0.000152218371729686\\
570	0.000151919186793712\\
571	0.000151905466316626\\
572	0.00015117272334388\\
573	0.000151140335136282\\
574	0.000150605585884674\\
575	0.000149517824563247\\
576	0.0001492693344761\\
577	0.000148789964797473\\
578	0.000147562566756929\\
579	0.000147517730339451\\
580	0.000146983732627786\\
581	0.000146951379508312\\
582	0.000146819718564205\\
583	0.000144646410073505\\
584	0.000143531299775617\\
585	0.000143520747941423\\
586	0.000142657874532359\\
587	0.000142600040212425\\
588	0.000142467989025478\\
589	0.000142462691287903\\
590	0.000141519756050403\\
591	0.000140232376123996\\
592	0.000140213884882561\\
593	0.000138991853473471\\
594	0.000138381523677129\\
595	0.000137411709886202\\
596	0.000137383728457988\\
597	0.000137060092257813\\
598	0.000136626944731832\\
599	0.000136603998537303\\
600	0.000136426501153435\\
601	0.000134556439293514\\
602	0.000134432922499222\\
603	0.000134423442744285\\
604	0.000133345496250493\\
605	0.000132498133133094\\
606	0.000132478211332961\\
607	0.000132367095174197\\
608	0.000132011339137274\\
609	0.000130610829206041\\
610	0.000129942986415638\\
611	0.000129734772367986\\
612	0.000129716696805618\\
613	0.000129277634250214\\
614	0.000128990571206092\\
615	0.00012896953038612\\
616	0.000128860895344889\\
617	0.000126590247167937\\
618	0.000125271790690243\\
619	0.000124861732725602\\
620	0.000124853906649762\\
621	0.000123334206374552\\
622	0.000123318977315457\\
623	0.000122191118415268\\
624	0.000122177530515922\\
625	0.000121872295441426\\
626	0.000119707204856957\\
627	0.000119440806598749\\
628	0.000119292484623707\\
629	0.000119067103504421\\
630	0.00011905595342557\\
631	0.000118253987466793\\
632	0.000117782139344633\\
633	0.0001176329269592\\
634	0.000117443221029355\\
635	0.000117424954071581\\
636	0.000117413973139832\\
637	0.000115086239138982\\
638	0.000115001268866022\\
639	0.000114026731112604\\
640	0.000114020793214865\\
641	0.00011352093236457\\
642	0.000113508652668171\\
643	0.000113225486781195\\
644	0.000112246762913037\\
645	0.000111582114584544\\
646	0.000111016437984644\\
647	0.000110787028980839\\
648	0.000110775327446066\\
649	0.000110476508113752\\
650	0.000109446004733415\\
651	0.000109433471661058\\
652	0.000109429588929318\\
653	0.000107436187847432\\
654	0.000107415430657143\\
655	0.000107010355942998\\
656	0.00010698073057999\\
657	0.00010597872937105\\
658	0.000105970312836162\\
659	0.000105572941992522\\
660	0.000104680096360177\\
661	0.000103861294789611\\
662	0.000103852616162247\\
663	0.000103297216589425\\
664	0.000102816877104363\\
665	0.000102737116253475\\
666	0.000102730739746238\\
667	0.000101692986566316\\
668	0.000101035547073241\\
669	0.000101029713176398\\
670	0.000100535418832552\\
671	0.000100306012756933\\
672	0.000100164222344549\\
673	9.93069678490698e-05\\
674	9.90406443249013e-05\\
675	9.82990702961332e-05\\
676	9.77526989095073e-05\\
677	9.77430496013018e-05\\
678	9.68424882820204e-05\\
679	9.68359255392404e-05\\
680	9.60770360958133e-05\\
681	9.60700614583405e-05\\
682	9.5660789432524e-05\\
683	9.51850403110472e-05\\
684	9.49284556343646e-05\\
685	9.48716023250175e-05\\
686	9.39585742650073e-05\\
687	9.39503201250458e-05\\
688	9.2899836337197e-05\\
689	9.27139951503958e-05\\
690	9.20191245243019e-05\\
691	9.08292150585697e-05\\
692	9.0816023993345e-05\\
693	9.0032111398242e-05\\
694	8.96060713883861e-05\\
695	8.95986974853998e-05\\
696	8.94162447429946e-05\\
697	8.83354733369797e-05\\
698	8.80638545173832e-05\\
699	8.80559991052741e-05\\
700	8.75959597228406e-05\\
701	8.70626785862466e-05\\
702	8.68325080218928e-05\\
703	8.66637456793283e-05\\
704	8.66509306021519e-05\\
705	8.54497453372602e-05\\
706	8.49854594084898e-05\\
707	8.48171001490911e-05\\
708	8.43431811210281e-05\\
709	8.43353849131314e-05\\
710	8.36822528510432e-05\\
711	8.32926789649885e-05\\
712	8.32823620096962e-05\\
713	8.21781649126532e-05\\
714	8.18219775449884e-05\\
715	8.1813409350159e-05\\
716	8.09622631225171e-05\\
717	8.03159825371051e-05\\
718	8.02433394778411e-05\\
719	7.96908436769381e-05\\
720	7.96820865853563e-05\\
721	7.88645394207282e-05\\
722	7.79338317637239e-05\\
723	7.79273829369094e-05\\
724	7.79070914280135e-05\\
725	7.73427334731719e-05\\
726	7.73353551485709e-05\\
727	7.7281691794592e-05\\
728	7.72720473574753e-05\\
729	7.68653649721084e-05\\
730	7.64511669652703e-05\\
731	7.62832902780076e-05\\
732	7.58751076332069e-05\\
733	7.58677881130944e-05\\
734	7.52988252551722e-05\\
735	7.48541802858756e-05\\
736	7.47447002453919e-05\\
737	7.44874725069619e-05\\
738	7.44749033803791e-05\\
739	7.29275767214686e-05\\
740	7.29229208600038e-05\\
741	7.27766636427502e-05\\
742	7.25547772273199e-05\\
743	7.20159571905202e-05\\
744	7.17758269544632e-05\\
745	7.17430563665684e-05\\
746	7.16134617049599e-05\\
747	7.16113317661272e-05\\
748	7.13517958514417e-05\\
749	7.04610857115864e-05\\
750	7.04529853039055e-05\\
751	6.92282962236091e-05\\
752	6.91228087062655e-05\\
753	6.90300464368498e-05\\
754	6.90228139439132e-05\\
755	6.77987058649199e-05\\
756	6.75645316380601e-05\\
757	6.75566490257473e-05\\
758	6.75439347170557e-05\\
759	6.6712615973549e-05\\
760	6.67072410782855e-05\\
761	6.66774035096719e-05\\
762	6.66118191591441e-05\\
763	6.57298117642782e-05\\
764	6.57270134944732e-05\\
765	6.56429971545215e-05\\
766	6.5466690846134e-05\\
767	6.5259409422922e-05\\
768	6.48436597771207e-05\\
769	6.48367237224358e-05\\
770	6.44753714881747e-05\\
771	6.40469960960592e-05\\
772	6.39066298769684e-05\\
773	6.37096597319779e-05\\
774	6.37014941714014e-05\\
775	6.31375696495828e-05\\
776	6.28104292244504e-05\\
777	6.26918609292515e-05\\
778	6.21957491428601e-05\\
779	6.21920402783936e-05\\
780	6.14220114377288e-05\\
781	6.14180900490313e-05\\
782	6.09290580877e-05\\
783	6.06333529895081e-05\\
784	5.96981500850301e-05\\
785	5.9690806155643e-05\\
786	5.9612338877158e-05\\
787	5.91133457181238e-05\\
788	5.91082385520753e-05\\
789	5.87572826861886e-05\\
790	5.85257735495034e-05\\
791	5.8123810878945e-05\\
792	5.81204701696059e-05\\
793	5.79013960885321e-05\\
794	5.76125495338381e-05\\
795	5.74092181379057e-05\\
796	5.72040138687749e-05\\
797	5.71909327342979e-05\\
798	5.70722769696867e-05\\
799	5.58742060864774e-05\\
800	5.58709802735668e-05\\
801	5.56062050806022e-05\\
802	5.54897505037856e-05\\
803	5.54794491990916e-05\\
804	5.54348133759518e-05\\
805	5.5395418961502e-05\\
806	5.5325887931679e-05\\
807	5.52315687968177e-05\\
808	5.44450835680547e-05\\
809	5.44384634178522e-05\\
810	5.41415369797466e-05\\
811	5.36984350968331e-05\\
812	5.34463575584838e-05\\
813	5.34111769041446e-05\\
814	5.34017488337118e-05\\
815	5.32853163449239e-05\\
816	5.19441965663341e-05\\
817	5.19375210020893e-05\\
818	5.16036652990131e-05\\
819	5.12581004162807e-05\\
820	5.12518027475678e-05\\
821	5.1245840516503e-05\\
822	5.0645008379057e-05\\
823	5.06372955913354e-05\\
824	5.04560805772732e-05\\
825	5.04469796078929e-05\\
826	4.97851997606247e-05\\
827	4.96722881419268e-05\\
828	4.95008048284338e-05\\
829	4.94936323664657e-05\\
830	4.94805296259241e-05\\
831	4.88704880274695e-05\\
832	4.88665623861081e-05\\
833	4.8663700828673e-05\\
834	4.86281301983689e-05\\
835	4.80919088164426e-05\\
836	4.80244782821036e-05\\
837	4.7839469396764e-05\\
838	4.76537823696688e-05\\
839	4.76504903329076e-05\\
840	4.75950995076704e-05\\
841	4.71860162782932e-05\\
842	4.71811527777072e-05\\
843	4.64905159960392e-05\\
844	4.6084663290077e-05\\
845	4.60813402218228e-05\\
846	4.57307167033108e-05\\
847	4.49607767491003e-05\\
848	4.49550365355087e-05\\
849	4.47159169930164e-05\\
850	4.47089211243769e-05\\
851	4.46296457697601e-05\\
852	4.36457550200261e-05\\
853	4.36414511442437e-05\\
854	4.35503310416718e-05\\
855	4.32576045840835e-05\\
856	4.32507717710513e-05\\
857	4.29994822218382e-05\\
858	4.27108000304553e-05\\
859	4.26911226202906e-05\\
860	4.25552554854563e-05\\
861	4.21867489144793e-05\\
862	4.19782229287341e-05\\
863	4.19698244011782e-05\\
864	4.14178693218721e-05\\
865	4.07692147300955e-05\\
866	4.0663060506469e-05\\
867	4.0641198709364e-05\\
868	4.02172251061359e-05\\
869	4.00411610747418e-05\\
870	4.00370417815027e-05\\
871	3.9862897235671e-05\\
872	3.97438409836241e-05\\
873	3.92813370116513e-05\\
874	3.90792646850942e-05\\
875	3.90725983060946e-05\\
876	3.87299562566537e-05\\
877	3.87167981250682e-05\\
878	3.80555338256771e-05\\
879	3.79322763360254e-05\\
880	3.7466387955894e-05\\
881	3.74483858396137e-05\\
882	3.74381247407683e-05\\
883	3.70924137140439e-05\\
884	3.70711437738807e-05\\
885	3.69698580893689e-05\\
886	3.69637687192016e-05\\
887	3.65892802045393e-05\\
888	3.65862122892634e-05\\
889	3.64561490810384e-05\\
890	3.6382639151925e-05\\
891	3.56468444437471e-05\\
892	3.54683775674415e-05\\
893	3.54651164903094e-05\\
894	3.5030414495128e-05\\
895	3.42281934647642e-05\\
896	3.4092138391297e-05\\
897	3.40138253969543e-05\\
898	3.37042372150906e-05\\
899	3.36831250902132e-05\\
900	3.36788869633786e-05\\
901	3.33280074049785e-05\\
902	3.28778280427867e-05\\
903	3.28713411977985e-05\\
904	3.25911554566587e-05\\
905	3.23089096345432e-05\\
906	3.23030583733904e-05\\
907	3.20953929041632e-05\\
908	3.19736564853678e-05\\
909	3.18386984279733e-05\\
910	3.17323580954823e-05\\
911	3.17300672273434e-05\\
912	3.13007324713163e-05\\
913	3.11552923390351e-05\\
914	3.11451002345459e-05\\
915	3.07586367628872e-05\\
916	3.07392377715344e-05\\
917	3.04354342651773e-05\\
918	3.03025143345956e-05\\
919	3.0297007679029e-05\\
920	2.92753048707492e-05\\
921	2.9215929631974e-05\\
922	2.92088184684307e-05\\
923	2.9116859373797e-05\\
924	2.8954439345873e-05\\
925	2.89502082043061e-05\\
926	2.89293385897899e-05\\
927	2.84215771631857e-05\\
928	2.83715558156159e-05\\
929	2.80718336899609e-05\\
930	2.79239962154726e-05\\
931	2.79195827952442e-05\\
932	2.77342005833141e-05\\
933	2.74910040691525e-05\\
934	2.71457347043906e-05\\
935	2.71422732766293e-05\\
936	2.69496378154687e-05\\
937	2.67831299521058e-05\\
938	2.67778305491135e-05\\
939	2.64597013261136e-05\\
940	2.64540445568502e-05\\
941	2.62760570317074e-05\\
942	2.61977105933106e-05\\
943	2.61966663557403e-05\\
944	2.57670212255855e-05\\
945	2.55595120640212e-05\\
946	2.53116605217507e-05\\
947	2.53074124541692e-05\\
948	2.50369618264923e-05\\
949	2.47912792478941e-05\\
950	2.47843707227093e-05\\
951	2.46468150941666e-05\\
952	2.45541133241229e-05\\
953	2.45137998145737e-05\\
954	2.45098099259634e-05\\
955	2.44199030555379e-05\\
956	2.40238138845645e-05\\
957	2.39080674262317e-05\\
958	2.38224059556946e-05\\
959	2.38180016787347e-05\\
960	2.36737830454302e-05\\
961	2.3244778406394e-05\\
962	2.32383350967443e-05\\
963	2.31184553632465e-05\\
964	2.29194038721532e-05\\
965	2.29135294898241e-05\\
966	2.27988334813068e-05\\
967	2.26756815352997e-05\\
968	2.26242071623879e-05\\
969	2.23685645151457e-05\\
970	2.2363670592056e-05\\
971	2.21065697998856e-05\\
972	2.20242362130846e-05\\
973	2.19937017937326e-05\\
974	2.18449259796321e-05\\
975	2.18409977981107e-05\\
976	2.15273865922969e-05\\
977	2.15045542034903e-05\\
978	2.14429834249654e-05\\
979	2.13873515429708e-05\\
980	2.13829810757312e-05\\
981	2.07282222733782e-05\\
982	2.07276941095284e-05\\
983	2.05176280367779e-05\\
984	2.04785003592458e-05\\
985	2.02842179295034e-05\\
986	2.01431819527207e-05\\
987	2.01408623721446e-05\\
988	2.00208388750809e-05\\
989	1.97101978993248e-05\\
990	1.95992010403186e-05\\
991	1.95411303343528e-05\\
992	1.95386376160434e-05\\
993	1.94566645561768e-05\\
994	1.94239001780998e-05\\
995	1.94201814573283e-05\\
996	1.87787406526305e-05\\
997	1.87762153104556e-05\\
998	1.875329466818e-05\\
999	1.86791491298484e-05\\
1000	1.84939331263764e-05\\
1001	1.84432895588445e-05\\
1002	1.82720254932849e-05\\
1003	1.82648893936227e-05\\
1004	1.80742329251403e-05\\
1005	1.80728142896234e-05\\
1006	1.78341368490708e-05\\
1007	1.77914409978396e-05\\
1008	1.76214343123499e-05\\
1009	1.75620725722916e-05\\
1010	1.75590163974982e-05\\
1011	1.75447756990282e-05\\
1012	1.73410512450741e-05\\
1013	1.73227715990935e-05\\
1014	1.71930561544862e-05\\
1015	1.71902690656523e-05\\
1016	1.68568360377675e-05\\
1017	1.68543138871436e-05\\
1018	1.67338368855848e-05\\
1019	1.6626101920545e-05\\
1020	1.66158666047298e-05\\
1021	1.6561501134969e-05\\
1022	1.63385843714326e-05\\
1023	1.63220845187621e-05\\
1024	1.63196713595163e-05\\
1025	1.59412431021358e-05\\
1026	1.58609593527011e-05\\
1027	1.56890639365225e-05\\
1028	1.56881682231472e-05\\
1029	1.52724977135875e-05\\
1030	1.51493742924895e-05\\
1031	1.51478439801065e-05\\
1032	1.50847169399741e-05\\
1033	1.49095025146014e-05\\
1034	1.49078636357361e-05\\
1035	1.48958705209005e-05\\
1036	1.48113093526207e-05\\
1037	1.42019428828451e-05\\
1038	1.41999835936399e-05\\
1039	1.39694292830711e-05\\
1040	1.37837293166984e-05\\
1041	1.37821488254267e-05\\
1042	1.36294161473621e-05\\
1043	1.33616762651949e-05\\
1044	1.30365479229348e-05\\
1045	1.3033594632626e-05\\
1046	1.29174402375479e-05\\
1047	1.28145119925489e-05\\
1048	1.2813454331296e-05\\
1049	1.27737555715678e-05\\
1050	1.26868746923223e-05\\
1051	1.26659767092706e-05\\
1052	1.25868241818528e-05\\
1053	1.25856770835301e-05\\
1054	1.25703860775481e-05\\
1055	1.24962641636824e-05\\
1056	1.23875697636152e-05\\
1057	1.20576356090402e-05\\
1058	1.19208503204704e-05\\
1059	1.1920218376675e-05\\
1060	1.17770916595675e-05\\
1061	1.17361745268292e-05\\
1062	1.17334206829412e-05\\
1063	1.15903722531099e-05\\
1064	1.12018865245966e-05\\
1065	1.11982577779612e-05\\
1066	1.11361540237965e-05\\
1067	1.11056599020175e-05\\
1068	1.08781845415462e-05\\
1069	1.08764624841531e-05\\
1070	1.0874419520574e-05\\
1071	1.08730016137198e-05\\
1072	1.06420105770175e-05\\
1073	1.04979611788728e-05\\
1074	1.04487736221392e-05\\
1075	1.04473274745211e-05\\
1076	1.04015068673764e-05\\
1077	1.01647065037042e-05\\
1078	1.01628168198042e-05\\
1079	1.0071355314515e-05\\
1080	1.00683307063155e-05\\
1081	1.00663098089396e-05\\
1082	1.00650063539092e-05\\
1083	9.61928289997803e-06\\
1084	9.61641583856127e-06\\
1085	9.5773106053269e-06\\
1086	9.4281378452769e-06\\
1087	9.40293197235687e-06\\
1088	9.37536461620546e-06\\
1089	9.25316975387464e-06\\
1090	9.13582963306182e-06\\
1091	9.13544645494029e-06\\
1092	8.971105215866e-06\\
1093	8.72330850136151e-06\\
1094	8.63796747471376e-06\\
1095	8.63708760580628e-06\\
1096	8.51162478086355e-06\\
1097	8.45013410227637e-06\\
1098	8.4497341765811e-06\\
1099	8.37400751541467e-06\\
1100	8.35617529436681e-06\\
1101	8.32173148610346e-06\\
1102	8.31918617805124e-06\\
1103	7.94842965916366e-06\\
1104	7.89853450974667e-06\\
1105	7.89562090339197e-06\\
1106	7.76682325198079e-06\\
1107	7.76524749575199e-06\\
1108	7.6144777667566e-06\\
1109	7.58162372022984e-06\\
1110	7.57891282723054e-06\\
1111	7.57439324719702e-06\\
1112	7.24366278012472e-06\\
1113	7.23725480702584e-06\\
1114	7.21895819232627e-06\\
1115	7.21711506224802e-06\\
1116	7.0143376183227e-06\\
1117	7.01342228421364e-06\\
1118	6.92180436670614e-06\\
1119	6.91925775996279e-06\\
1120	6.91280615746925e-06\\
1121	6.80657469100054e-06\\
1122	6.80526428588821e-06\\
1123	6.630626022228e-06\\
1124	6.62860678743906e-06\\
1125	6.58484788398807e-06\\
1126	6.53899439308139e-06\\
1127	6.51421332493814e-06\\
1128	6.38900912394414e-06\\
1129	6.34386241429145e-06\\
1130	6.34241610476161e-06\\
1131	6.33600528490116e-06\\
1132	6.24745715157775e-06\\
1133	6.11457647602973e-06\\
1134	6.11270316791408e-06\\
1135	6.11070992577608e-06\\
1136	6.01134460466663e-06\\
1137	5.80745263199009e-06\\
1138	5.75679288084646e-06\\
1139	5.75495554641851e-06\\
1140	5.71586313465294e-06\\
1141	5.68579890522897e-06\\
1142	5.62863348567512e-06\\
1143	5.62617439558119e-06\\
1144	5.52141699301335e-06\\
1145	5.45295084733271e-06\\
1146	5.45250887476489e-06\\
1147	5.34402512642625e-06\\
1148	5.21785113750825e-06\\
1149	5.10770253893768e-06\\
1150	5.0846603129024e-06\\
1151	5.08307944146617e-06\\
1152	5.01635936672498e-06\\
1153	5.01440365426552e-06\\
1154	4.86851726595515e-06\\
1155	4.86634783272151e-06\\
1156	4.86141815541511e-06\\
1157	4.80132870204374e-06\\
1158	4.74792606622052e-06\\
1159	4.73635855560226e-06\\
1160	4.73566747973327e-06\\
1161	4.69972264658019e-06\\
1162	4.67768154959433e-06\\
1163	4.420383104404e-06\\
1164	4.41394175157614e-06\\
1165	4.4131659099085e-06\\
1166	4.36545459433232e-06\\
1167	4.2804707758769e-06\\
1168	4.27917415443585e-06\\
1169	4.26167642109185e-06\\
1170	4.25858448934307e-06\\
1171	4.20292924049874e-06\\
1172	4.05686096952414e-06\\
1173	3.97516934642268e-06\\
1174	3.97363652703584e-06\\
1175	3.94759053029351e-06\\
1176	3.9234813426507e-06\\
1177	3.86380122145577e-06\\
1178	3.8625373795744e-06\\
1179	3.78027856880209e-06\\
1180	3.69954592105197e-06\\
1181	3.64661662021011e-06\\
1182	3.58323302586037e-06\\
1183	3.58280494881526e-06\\
1184	3.57583968747672e-06\\
1185	3.53370239126053e-06\\
1186	3.47097700587921e-06\\
1187	3.47034933107957e-06\\
1188	3.43929001654764e-06\\
1189	3.42861656656289e-06\\
1190	3.34971577314309e-06\\
1191	3.34823315863757e-06\\
1192	3.18884171033733e-06\\
1193	3.18804923076808e-06\\
1194	3.14821021037401e-06\\
1195	3.05319498480721e-06\\
1196	3.05080469054461e-06\\
1197	3.04999963983283e-06\\
1198	2.94815778608772e-06\\
1199	2.90884563613521e-06\\
1200	2.8259412619174e-06\\
1201	2.82522618046336e-06\\
1202	2.76852803242806e-06\\
1203	2.75886048791694e-06\\
1204	2.71749632784922e-06\\
1205	2.68747738396964e-06\\
1206	2.68595323327362e-06\\
1207	2.68330443381543e-06\\
1208	2.59976437007584e-06\\
1209	2.54583061945386e-06\\
1210	2.54534268632351e-06\\
1211	2.54465597670884e-06\\
1212	2.4865540366797e-06\\
1213	2.36136013662805e-06\\
1214	2.35882536955388e-06\\
1215	2.3506311547655e-06\\
1216	2.34580494499854e-06\\
1217	2.3444002590512e-06\\
1218	2.31958890824951e-06\\
1219	2.30501478484169e-06\\
1220	2.30442173961052e-06\\
1221	2.22238086033161e-06\\
1222	2.20478927403423e-06\\
1223	2.17325699411275e-06\\
1224	2.17306070418715e-06\\
1225	2.09602698031421e-06\\
1226	2.09514722220432e-06\\
1227	2.07594174162663e-06\\
1228	2.07079192361551e-06\\
1229	2.04315387401713e-06\\
1230	2.04284554672728e-06\\
1231	1.94825181672567e-06\\
1232	1.94742881910773e-06\\
1233	1.94686899577393e-06\\
1234	1.90103138516607e-06\\
1235	1.90060225320767e-06\\
1236	1.87055440103931e-06\\
1237	1.7814057054208e-06\\
1238	1.78106127533317e-06\\
1239	1.77951578186683e-06\\
1240	1.7346884220996e-06\\
1241	1.72294163114046e-06\\
1242	1.70869929548341e-06\\
1243	1.70780525033853e-06\\
1244	1.6821476991767e-06\\
1245	1.54528710290363e-06\\
1246	1.54485208610406e-06\\
1247	1.51682141617623e-06\\
1248	1.48910030388781e-06\\
1249	1.46572478676825e-06\\
1250	1.45148510333654e-06\\
1251	1.45125072383997e-06\\
1252	1.42844348395227e-06\\
1253	1.40679966894461e-06\\
1254	1.40669338265188e-06\\
1255	1.38497376436058e-06\\
1256	1.37167348159493e-06\\
1257	1.28948226231955e-06\\
1258	1.28920075748227e-06\\
1259	1.285541988665e-06\\
1260	1.26683069971306e-06\\
1261	1.25081111321914e-06\\
1262	1.2507689392826e-06\\
1263	1.24712567202052e-06\\
1264	1.2370958698759e-06\\
1265	1.19973503074759e-06\\
1266	1.19966027281862e-06\\
1267	1.14965329782404e-06\\
1268	1.14858821329478e-06\\
1269	1.13947604280174e-06\\
1270	1.13599413261823e-06\\
1271	1.12560988531389e-06\\
1272	1.12553956193406e-06\\
1273	1.10327122841603e-06\\
1274	1.0999356691658e-06\\
1275	1.09987295778462e-06\\
1276	1.09144796896103e-06\\
1277	1.08683996503315e-06\\
1278	1.08681048013844e-06\\
1279	1.08234670212875e-06\\
1280	1.08225113737289e-06\\
1281	1.07898853286953e-06\\
1282	1.07429825549807e-06\\
1283	1.05976173864049e-06\\
1284	1.05437599385981e-06\\
1285	1.05435056499664e-06\\
1286	1.04638739240324e-06\\
1287	1.04433437725057e-06\\
1288	1.04428098263483e-06\\
1289	1.03742844018796e-06\\
1290	1.0373886049266e-06\\
1291	1.03631526540613e-06\\
1292	1.02748348104336e-06\\
1293	1.02548267388222e-06\\
1294	1.02546556422764e-06\\
1295	1.02440160867266e-06\\
1296	1.02073034156155e-06\\
1297	1.01783412819566e-06\\
1298	1.0178199697025e-06\\
1299	1.01561096709561e-06\\
1300	1.01473938401667e-06\\
1301	1.01433535254383e-06\\
1302	1.01406301787114e-06\\
1303	1.01367803079248e-06\\
1304	1.01308213301188e-06\\
1305	1.01166538511903e-06\\
1306	1.0115580996535e-06\\
1307	1.01148370998764e-06\\
1308	1.00883669137401e-06\\
1309	1.00883136619811e-06\\
1310	1.00798762128945e-06\\
1311	1.00694536823613e-06\\
1312	1.00694048549787e-06\\
1313	1.00592637100793e-06\\
1314	1.00569642961652e-06\\
1315	1.00558757033806e-06\\
1316	1.00507430875766e-06\\
1317	1.00488064858856e-06\\
1318	1.00463245447019e-06\\
1319	1.00462811930601e-06\\
1320	1.00441485552495e-06\\
1321	1.00386302462898e-06\\
1322	1.00365223826289e-06\\
1323	1.00365019171865e-06\\
1324	1.00355992412505e-06\\
1325	1.00309926866722e-06\\
1326	1.00244200949642e-06\\
1327	1.00243639489755e-06\\
1328	1.00194603702061e-06\\
1329	1.00191582105964e-06\\
1330	1.00190870930402e-06\\
1331	1.00174853078349e-06\\
1332	1.00172160772069e-06\\
1333	1.00170424694513e-06\\
1334	1.00147294902301e-06\\
1335	1.00144494131216e-06\\
1336	1.00143961573428e-06\\
1337	1.00133491083872e-06\\
1338	1.00123187955482e-06\\
1339	1.00117030102504e-06\\
1340	1.00116753041169e-06\\
1341	1.00095070716648e-06\\
1342	1.00091261076243e-06\\
1343	1.00089740954706e-06\\
1344	1.00078581399613e-06\\
1345	1.00065604390546e-06\\
1346	1.00065463559754e-06\\
1347	1.00051853288617e-06\\
1348	1.00050712518697e-06\\
1349	1.00050638047763e-06\\
1350	1.00048479509376e-06\\
1351	1.00048055694725e-06\\
1352	1.00047234127572e-06\\
1353	1.00043833897723e-06\\
1354	1.00043498981276e-06\\
1355	1.00037696398475e-06\\
1356	1.00036817885239e-06\\
1357	1.00033808204349e-06\\
1358	1.00033441729021e-06\\
1359	1.00033152440851e-06\\
1360	1.00031135855755e-06\\
1361	1.00029992842286e-06\\
1362	1.00029487815016e-06\\
1363	1.00029204664162e-06\\
1364	1.00025431252095e-06\\
1365	1.00025289041989e-06\\
1366	1.00022035632986e-06\\
1367	1.00017653629698e-06\\
1368	1.00017554535234e-06\\
1369	1.00015864300462e-06\\
1370	1.00014701442469e-06\\
1371	1.00014666884288e-06\\
1372	1.00013850630471e-06\\
1373	1.00013793809767e-06\\
1374	1.00012039044264e-06\\
1375	1.00011953570328e-06\\
1376	1.00011808280446e-06\\
1377	1.00009755656809e-06\\
1378	1.00007710590444e-06\\
1379	1.00007696236735e-06\\
1380	1.00007441969002e-06\\
1381	1.00007246288392e-06\\
1382	1.00005930657322e-06\\
1383	1.00005926941454e-06\\
1384	1.00005722514981e-06\\
1385	1.00005537860081e-06\\
1386	1.00005524025125e-06\\
1387	1.00003785467805e-06\\
1388	1.00003776251156e-06\\
1389	1.00003747900162e-06\\
1390	1.00003676640535e-06\\
1391	1.00003492799701e-06\\
1392	1.00003283547187e-06\\
1393	1.00002884722378e-06\\
1394	1.00002856765312e-06\\
1395	1.00002839703171e-06\\
1396	1.00002508597166e-06\\
1397	1.00002112262259e-06\\
1398	1.00002100894852e-06\\
1399	1.0000202895352e-06\\
1400	1.00002010939545e-06\\
1401	1.00001946727027e-06\\
1402	1.00001364433415e-06\\
1403	1.00001332945098e-06\\
1404	1.00001319990826e-06\\
1405	1.00001223042681e-06\\
1406	1.00001116671424e-06\\
1407	1.00001109238368e-06\\
1408	1.00001006675232e-06\\
1409	1.00000988149849e-06\\
1410	1.00000975642896e-06\\
1411	1.00000746189692e-06\\
1412	1.00000675808614e-06\\
1413	1.00000643788042e-06\\
1414	1.00000642253959e-06\\
1415	1.00000629057283e-06\\
1416	1.00000602123299e-06\\
1417	1.00000340370352e-06\\
1418	1.00000329140343e-06\\
1419	1.00000325677197e-06\\
1420	1.0000031338689e-06\\
1421	1.00000307388458e-06\\
1422	1.00000306795684e-06\\
1423	1.00000217218815e-06\\
1424	1.00000217017171e-06\\
1425	1.00000185794407e-06\\
1426	1.00000152941748e-06\\
1427	1.00000152740604e-06\\
1428	1.00000139482675e-06\\
1429	1.00000134210051e-06\\
1430	1.00000133989192e-06\\
1431	1.0000011248358e-06\\
1432	1.00000101530114e-06\\
1433	1.00000086123732e-06\\
1434	1.00000076668484e-06\\
1435	1.00000066057422e-06\\
1436	1.00000065945575e-06\\
1437	1.00000060071093e-06\\
1438	1.00000054997533e-06\\
1439	1.00000054907589e-06\\
1440	1.00000035973659e-06\\
1441	1.00000031299626e-06\\
1442	1.00000031274042e-06\\
1443	1.00000028272404e-06\\
1444	1.00000027912629e-06\\
1445	1.00000027873413e-06\\
1446	1.00000024101794e-06\\
1447	1.00000021182781e-06\\
1448	1.00000020004784e-06\\
1449	1.00000017619809e-06\\
1450	1.00000014869677e-06\\
1451	1.00000013209521e-06\\
1452	1.00000010745461e-06\\
1453	1.00000010733709e-06\\
1454	1.00000009463861e-06\\
1455	1.00000007958436e-06\\
1456	1.00000007943084e-06\\
1457	1.00000006393982e-06\\
1458	1.00000005410401e-06\\
1459	1.00000005399812e-06\\
1460	1.00000004728577e-06\\
1461	1.00000004302406e-06\\
1462	1.00000004297229e-06\\
1463	1.00000003499365e-06\\
1464	1.00000002857562e-06\\
1465	1.00000002626828e-06\\
1466	1.00000002590327e-06\\
1467	1.00000002360719e-06\\
1468	1.00000002296587e-06\\
1469	1.00000002150136e-06\\
1470	1.00000001915388e-06\\
1471	1.00000001896131e-06\\
1472	1.00000001426144e-06\\
1473	1.00000001259406e-06\\
1474	1.0000000111809e-06\\
1475	1.00000000999795e-06\\
1476	1.00000000991309e-06\\
1477	1.00000000885523e-06\\
1478	1.00000000882758e-06\\
1479	1.00000000656552e-06\\
1480	1.00000000540697e-06\\
1481	1.0000000051061e-06\\
1482	1.00000000477623e-06\\
1483	1.00000000461189e-06\\
1484	1.00000000460921e-06\\
1485	1.0000000043832e-06\\
1486	1.00000000410581e-06\\
1487	1.00000000243362e-06\\
1488	1.00000000203586e-06\\
1489	1.00000000192031e-06\\
1490	1.0000000017621e-06\\
1491	1.00000000153686e-06\\
1492	1.00000000142329e-06\\
1493	1.00000000141003e-06\\
1494	1.00000000137676e-06\\
1495	1.00000000125201e-06\\
1496	1.00000000113334e-06\\
1497	1.00000000101894e-06\\
1498	1.00000000098575e-06\\
1499	1.00000000080365e-06\\
1500	1.00000000079005e-06\\
1501	1.00000000070502e-06\\
1502	1.00000000056708e-06\\
1503	1.00000000046761e-06\\
1504	1.00000000045027e-06\\
1505	1.00000000038575e-06\\
1506	1.00000000033726e-06\\
1507	1.00000000032265e-06\\
1508	1.0000000003163e-06\\
1509	1.00000000030682e-06\\
1510	1.00000000024846e-06\\
1511	1.00000000020835e-06\\
1512	1.00000000020696e-06\\
1513	1.00000000018297e-06\\
1514	1.00000000013217e-06\\
1515	1.00000000012867e-06\\
1516	1.00000000011287e-06\\
1517	1.00000000009693e-06\\
1518	1.00000000009431e-06\\
1519	1.00000000008533e-06\\
1520	1.00000000008252e-06\\
1521	1.00000000006278e-06\\
1522	1.00000000004865e-06\\
1523	1.00000000003804e-06\\
1524	1.00000000002691e-06\\
1525	1.00000000002536e-06\\
1526	1.00000000002511e-06\\
1527	1.00000000001761e-06\\
1528	1.00000000001533e-06\\
1529	1.00000000001325e-06\\
1530	1.00000000000974e-06\\
1531	1.00000000000589e-06\\
1532	1.00000000000575e-06\\
1533	1.00000000000513e-06\\
1534	1.000000000005e-06\\
1535	1.00000000000444e-06\\
1536	1.0000000000043e-06\\
1537	1.00000000000409e-06\\
1538	1.00000000000407e-06\\
1539	1.00000000000392e-06\\
1540	1.00000000000373e-06\\
1541	1.00000000000372e-06\\
1542	1.00000000000352e-06\\
1543	1.00000000000341e-06\\
1544	1.00000000000337e-06\\
1545	1.00000000000329e-06\\
1546	1.00000000000318e-06\\
1547	1.00000000000314e-06\\
1548	1.00000000000311e-06\\
1549	1.00000000000292e-06\\
1550	1.00000000000292e-06\\
1551	1.00000000000283e-06\\
1552	1.00000000000272e-06\\
1553	1.00000000000271e-06\\
1554	1.00000000000271e-06\\
1555	1.00000000000265e-06\\
1556	1.00000000000263e-06\\
1557	1.00000000000262e-06\\
1558	1.00000000000262e-06\\
1559	1.00000000000261e-06\\
1560	1.00000000000259e-06\\
1561	1.00000000000256e-06\\
1562	1.00000000000251e-06\\
1563	1.00000000000247e-06\\
1564	1.00000000000246e-06\\
1565	1.00000000000246e-06\\
1566	1.00000000000246e-06\\
1567	1.00000000000245e-06\\
1568	1.00000000000245e-06\\
1569	1.0000000000024e-06\\
1570	1.00000000000238e-06\\
1571	1.00000000000232e-06\\
1572	1.0000000000023e-06\\
1573	1.00000000000228e-06\\
1574	1.00000000000226e-06\\
1575	1.00000000000224e-06\\
1576	1.0000000000022e-06\\
1577	1.00000000000217e-06\\
1578	1.00000000000216e-06\\
1579	1.00000000000216e-06\\
1580	1.00000000000216e-06\\
1581	1.00000000000215e-06\\
1582	1.00000000000214e-06\\
1583	1.00000000000212e-06\\
1584	1.00000000000208e-06\\
1585	1.00000000000207e-06\\
1586	1.00000000000206e-06\\
1587	1.00000000000205e-06\\
1588	1.00000000000203e-06\\
1589	1.00000000000202e-06\\
1590	1.00000000000198e-06\\
1591	1.00000000000189e-06\\
1592	1.00000000000189e-06\\
1593	1.00000000000188e-06\\
1594	1.00000000000187e-06\\
1595	1.00000000000185e-06\\
1596	1.00000000000182e-06\\
1597	1.00000000000178e-06\\
1598	1.00000000000176e-06\\
1599	1.00000000000176e-06\\
1600	1.00000000000174e-06\\
1601	1.00000000000173e-06\\
1602	1.00000000000169e-06\\
1603	1.00000000000167e-06\\
1604	1.00000000000164e-06\\
1605	1.00000000000163e-06\\
1606	1.00000000000162e-06\\
1607	1.00000000000161e-06\\
1608	1.00000000000161e-06\\
1609	1.0000000000016e-06\\
1610	1.0000000000016e-06\\
1611	1.00000000000158e-06\\
1612	1.00000000000155e-06\\
1613	1.00000000000154e-06\\
1614	1.00000000000153e-06\\
1615	1.00000000000153e-06\\
1616	1.00000000000153e-06\\
1617	1.0000000000015e-06\\
1618	1.00000000000149e-06\\
1619	1.00000000000149e-06\\
1620	1.00000000000147e-06\\
1621	1.00000000000145e-06\\
1622	1.00000000000145e-06\\
1623	1.00000000000143e-06\\
1624	1.00000000000143e-06\\
1625	1.00000000000142e-06\\
1626	1.00000000000141e-06\\
1627	1.0000000000014e-06\\
1628	1.0000000000014e-06\\
1629	1.00000000000139e-06\\
1630	1.00000000000139e-06\\
1631	1.00000000000138e-06\\
1632	1.00000000000137e-06\\
1633	1.00000000000136e-06\\
1634	1.00000000000135e-06\\
1635	1.00000000000134e-06\\
1636	1.00000000000134e-06\\
1637	1.00000000000134e-06\\
1638	1.00000000000134e-06\\
1639	1.00000000000133e-06\\
1640	1.00000000000132e-06\\
1641	1.00000000000132e-06\\
1642	1.00000000000132e-06\\
1643	1.00000000000131e-06\\
1644	1.00000000000131e-06\\
1645	1.00000000000131e-06\\
1646	1.0000000000013e-06\\
1647	1.00000000000129e-06\\
1648	1.00000000000129e-06\\
1649	1.00000000000129e-06\\
1650	1.00000000000127e-06\\
1651	1.00000000000127e-06\\
1652	1.00000000000123e-06\\
1653	1.00000000000123e-06\\
1654	1.00000000000122e-06\\
1655	1.00000000000122e-06\\
1656	1.00000000000121e-06\\
1657	1.0000000000012e-06\\
1658	1.00000000000119e-06\\
1659	1.00000000000119e-06\\
1660	1.00000000000119e-06\\
1661	1.00000000000119e-06\\
1662	1.00000000000118e-06\\
1663	1.00000000000118e-06\\
1664	1.00000000000118e-06\\
1665	1.00000000000117e-06\\
1666	1.00000000000117e-06\\
1667	1.00000000000117e-06\\
1668	1.00000000000117e-06\\
1669	1.00000000000114e-06\\
1670	1.00000000000114e-06\\
1671	1.00000000000114e-06\\
1672	1.00000000000114e-06\\
1673	1.00000000000113e-06\\
1674	1.00000000000113e-06\\
1675	1.00000000000113e-06\\
1676	1.00000000000113e-06\\
1677	1.00000000000112e-06\\
1678	1.00000000000112e-06\\
1679	1.00000000000112e-06\\
1680	1.00000000000111e-06\\
1681	1.00000000000111e-06\\
1682	1.0000000000011e-06\\
1683	1.00000000000108e-06\\
1684	1.00000000000108e-06\\
1685	1.00000000000107e-06\\
1686	1.00000000000107e-06\\
1687	1.00000000000106e-06\\
1688	1.00000000000106e-06\\
1689	1.00000000000106e-06\\
1690	1.00000000000106e-06\\
1691	1.00000000000106e-06\\
1692	1.00000000000105e-06\\
1693	1.00000000000105e-06\\
1694	1.00000000000104e-06\\
1695	1.00000000000104e-06\\
1696	1.00000000000103e-06\\
1697	1.00000000000103e-06\\
1698	1.00000000000103e-06\\
1699	1.00000000000101e-06\\
1700	1.00000000000101e-06\\
1701	1.000000000001e-06\\
1702	1.000000000001e-06\\
1703	1.000000000001e-06\\
1704	1.000000000001e-06\\
1705	1.00000000000099e-06\\
1706	1.00000000000099e-06\\
1707	1.00000000000099e-06\\
1708	1.00000000000099e-06\\
1709	1.00000000000097e-06\\
1710	1.00000000000097e-06\\
1711	1.00000000000097e-06\\
1712	1.00000000000096e-06\\
1713	1.00000000000096e-06\\
1714	1.00000000000095e-06\\
1715	1.00000000000095e-06\\
1716	1.00000000000095e-06\\
1717	1.00000000000094e-06\\
1718	1.00000000000094e-06\\
1719	1.00000000000094e-06\\
1720	1.00000000000094e-06\\
1721	1.00000000000094e-06\\
1722	1.00000000000093e-06\\
1723	1.00000000000093e-06\\
1724	1.00000000000092e-06\\
1725	1.00000000000092e-06\\
1726	1.00000000000092e-06\\
1727	1.00000000000092e-06\\
1728	1.00000000000091e-06\\
1729	1.00000000000091e-06\\
1730	1.00000000000091e-06\\
1731	1.00000000000091e-06\\
1732	1.00000000000091e-06\\
1733	1.00000000000091e-06\\
1734	1.0000000000009e-06\\
1735	1.00000000000089e-06\\
1736	1.00000000000089e-06\\
1737	1.00000000000088e-06\\
1738	1.00000000000088e-06\\
1739	1.00000000000087e-06\\
1740	1.00000000000087e-06\\
1741	1.00000000000086e-06\\
1742	1.00000000000086e-06\\
1743	1.00000000000086e-06\\
1744	1.00000000000085e-06\\
1745	1.00000000000085e-06\\
1746	1.00000000000085e-06\\
1747	1.00000000000085e-06\\
1748	1.00000000000085e-06\\
1749	1.00000000000084e-06\\
1750	1.00000000000084e-06\\
1751	1.00000000000084e-06\\
1752	1.00000000000083e-06\\
1753	1.00000000000083e-06\\
1754	1.00000000000082e-06\\
1755	1.00000000000082e-06\\
1756	1.00000000000081e-06\\
1757	1.00000000000081e-06\\
1758	1.00000000000081e-06\\
1759	1.00000000000081e-06\\
1760	1.00000000000081e-06\\
1761	1.0000000000008e-06\\
1762	1.0000000000008e-06\\
1763	1.00000000000079e-06\\
1764	1.00000000000079e-06\\
1765	1.00000000000079e-06\\
1766	1.00000000000079e-06\\
1767	1.00000000000078e-06\\
1768	1.00000000000078e-06\\
1769	1.00000000000077e-06\\
1770	1.00000000000077e-06\\
1771	1.00000000000076e-06\\
1772	1.00000000000076e-06\\
1773	1.00000000000076e-06\\
1774	1.00000000000076e-06\\
1775	1.00000000000076e-06\\
1776	1.00000000000076e-06\\
1777	1.00000000000076e-06\\
1778	1.00000000000075e-06\\
1779	1.00000000000074e-06\\
1780	1.00000000000074e-06\\
1781	1.00000000000073e-06\\
1782	1.00000000000073e-06\\
1783	1.00000000000073e-06\\
1784	1.00000000000073e-06\\
1785	1.00000000000072e-06\\
1786	1.00000000000071e-06\\
1787	1.00000000000071e-06\\
1788	1.00000000000071e-06\\
1789	1.00000000000071e-06\\
1790	1.0000000000007e-06\\
1791	1.0000000000007e-06\\
1792	1.0000000000007e-06\\
1793	1.0000000000007e-06\\
1794	1.00000000000069e-06\\
1795	1.00000000000069e-06\\
1796	1.00000000000069e-06\\
1797	1.00000000000069e-06\\
1798	1.00000000000069e-06\\
1799	1.00000000000069e-06\\
1800	1.00000000000069e-06\\
1801	1.00000000000069e-06\\
1802	1.00000000000069e-06\\
1803	1.00000000000069e-06\\
1804	1.00000000000068e-06\\
1805	1.00000000000068e-06\\
1806	1.00000000000068e-06\\
1807	1.00000000000067e-06\\
1808	1.00000000000067e-06\\
1809	1.00000000000067e-06\\
1810	1.00000000000067e-06\\
1811	1.00000000000067e-06\\
1812	1.00000000000067e-06\\
1813	1.00000000000067e-06\\
1814	1.00000000000067e-06\\
1815	1.00000000000066e-06\\
1816	1.00000000000066e-06\\
1817	1.00000000000066e-06\\
1818	1.00000000000066e-06\\
1819	1.00000000000066e-06\\
1820	1.00000000000066e-06\\
1821	1.00000000000066e-06\\
1822	1.00000000000066e-06\\
1823	1.00000000000066e-06\\
1824	1.00000000000065e-06\\
1825	1.00000000000065e-06\\
1826	1.00000000000065e-06\\
1827	1.00000000000065e-06\\
1828	1.00000000000065e-06\\
1829	1.00000000000064e-06\\
1830	1.00000000000064e-06\\
1831	1.00000000000064e-06\\
1832	1.00000000000064e-06\\
1833	1.00000000000063e-06\\
1834	1.00000000000063e-06\\
1835	1.00000000000063e-06\\
1836	1.00000000000063e-06\\
1837	1.00000000000063e-06\\
1838	1.00000000000062e-06\\
1839	1.00000000000062e-06\\
1840	1.00000000000062e-06\\
1841	1.00000000000062e-06\\
1842	1.00000000000062e-06\\
1843	1.00000000000062e-06\\
1844	1.00000000000061e-06\\
1845	1.00000000000061e-06\\
1846	1.00000000000061e-06\\
1847	1.00000000000061e-06\\
1848	1.0000000000006e-06\\
1849	1.0000000000006e-06\\
1850	1.0000000000006e-06\\
1851	1.0000000000006e-06\\
1852	1.0000000000006e-06\\
1853	1.00000000000059e-06\\
1854	1.00000000000059e-06\\
1855	1.00000000000059e-06\\
1856	1.00000000000059e-06\\
1857	1.00000000000059e-06\\
1858	1.00000000000059e-06\\
1859	1.00000000000059e-06\\
1860	1.00000000000059e-06\\
1861	1.00000000000059e-06\\
1862	1.00000000000059e-06\\
1863	1.00000000000058e-06\\
1864	1.00000000000058e-06\\
1865	1.00000000000057e-06\\
1866	1.00000000000057e-06\\
1867	1.00000000000056e-06\\
1868	1.00000000000056e-06\\
1869	1.00000000000056e-06\\
1870	1.00000000000056e-06\\
1871	1.00000000000056e-06\\
1872	1.00000000000055e-06\\
1873	1.00000000000055e-06\\
1874	1.00000000000055e-06\\
1875	1.00000000000055e-06\\
1876	1.00000000000055e-06\\
1877	1.00000000000055e-06\\
1878	1.00000000000055e-06\\
1879	1.00000000000054e-06\\
1880	1.00000000000054e-06\\
1881	1.00000000000054e-06\\
1882	1.00000000000054e-06\\
1883	1.00000000000054e-06\\
1884	1.00000000000053e-06\\
1885	1.00000000000053e-06\\
1886	1.00000000000053e-06\\
1887	1.00000000000053e-06\\
1888	1.00000000000053e-06\\
1889	1.00000000000053e-06\\
1890	1.00000000000053e-06\\
1891	1.00000000000053e-06\\
1892	1.00000000000053e-06\\
1893	1.00000000000053e-06\\
1894	1.00000000000053e-06\\
1895	1.00000000000052e-06\\
1896	1.00000000000051e-06\\
1897	1.00000000000051e-06\\
1898	1.00000000000051e-06\\
1899	1.00000000000051e-06\\
1900	1.00000000000051e-06\\
1901	1.00000000000051e-06\\
1902	1.00000000000051e-06\\
1903	1.00000000000051e-06\\
1904	1.0000000000005e-06\\
1905	1.0000000000005e-06\\
1906	1.0000000000005e-06\\
1907	1.0000000000005e-06\\
1908	1.0000000000005e-06\\
1909	1.0000000000005e-06\\
1910	1.0000000000005e-06\\
1911	1.0000000000005e-06\\
1912	1.00000000000049e-06\\
1913	1.00000000000049e-06\\
1914	1.00000000000049e-06\\
1915	1.00000000000049e-06\\
1916	1.00000000000049e-06\\
1917	1.00000000000048e-06\\
1918	1.00000000000048e-06\\
1919	1.00000000000048e-06\\
1920	1.00000000000048e-06\\
1921	1.00000000000048e-06\\
1922	1.00000000000047e-06\\
1923	1.00000000000047e-06\\
1924	1.00000000000047e-06\\
1925	1.00000000000047e-06\\
1926	1.00000000000047e-06\\
1927	1.00000000000047e-06\\
1928	1.00000000000047e-06\\
1929	1.00000000000047e-06\\
1930	1.00000000000047e-06\\
1931	1.00000000000046e-06\\
1932	1.00000000000046e-06\\
1933	1.00000000000046e-06\\
1934	1.00000000000046e-06\\
1935	1.00000000000046e-06\\
1936	1.00000000000045e-06\\
1937	1.00000000000044e-06\\
1938	1.00000000000044e-06\\
1939	1.00000000000044e-06\\
1940	1.00000000000044e-06\\
1941	1.00000000000043e-06\\
1942	1.00000000000043e-06\\
1943	1.00000000000043e-06\\
1944	1.00000000000043e-06\\
1945	1.00000000000043e-06\\
1946	1.00000000000043e-06\\
1947	1.00000000000043e-06\\
1948	1.00000000000043e-06\\
1949	1.00000000000043e-06\\
1950	1.00000000000043e-06\\
1951	1.00000000000043e-06\\
1952	1.00000000000042e-06\\
1953	1.00000000000042e-06\\
1954	1.00000000000042e-06\\
1955	1.00000000000042e-06\\
1956	1.00000000000042e-06\\
1957	1.00000000000042e-06\\
1958	1.00000000000041e-06\\
1959	1.00000000000041e-06\\
1960	1.0000000000004e-06\\
1961	1.0000000000004e-06\\
1962	1.0000000000004e-06\\
1963	1.0000000000004e-06\\
1964	1.0000000000004e-06\\
1965	1.0000000000004e-06\\
1966	1.0000000000004e-06\\
1967	1.0000000000004e-06\\
1968	1.0000000000004e-06\\
1969	1.00000000000039e-06\\
1970	1.00000000000039e-06\\
1971	1.00000000000039e-06\\
1972	1.00000000000039e-06\\
1973	1.00000000000039e-06\\
1974	1.00000000000039e-06\\
1975	1.00000000000039e-06\\
1976	1.00000000000039e-06\\
1977	1.00000000000038e-06\\
1978	1.00000000000038e-06\\
1979	1.00000000000038e-06\\
1980	1.00000000000038e-06\\
1981	1.00000000000038e-06\\
1982	1.00000000000038e-06\\
1983	1.00000000000038e-06\\
1984	1.00000000000038e-06\\
1985	1.00000000000037e-06\\
1986	1.00000000000037e-06\\
1987	1.00000000000037e-06\\
1988	1.00000000000037e-06\\
1989	1.00000000000037e-06\\
1990	1.00000000000037e-06\\
1991	1.00000000000037e-06\\
1992	1.00000000000037e-06\\
1993	1.00000000000037e-06\\
1994	1.00000000000036e-06\\
1995	1.00000000000036e-06\\
1996	1.00000000000036e-06\\
1997	1.00000000000036e-06\\
1998	1.00000000000036e-06\\
1999	1.00000000000036e-06\\
2000	1.00000000000036e-06\\
2001	1.00000000000036e-06\\
2002	1.00000000000036e-06\\
2003	1.00000000000036e-06\\
2004	1.00000000000036e-06\\
2005	1.00000000000036e-06\\
2006	1.00000000000036e-06\\
2007	1.00000000000035e-06\\
2008	1.00000000000035e-06\\
2009	1.00000000000035e-06\\
2010	1.00000000000035e-06\\
2011	1.00000000000035e-06\\
2012	1.00000000000035e-06\\
2013	1.00000000000035e-06\\
2014	1.00000000000035e-06\\
2015	1.00000000000035e-06\\
2016	1.00000000000034e-06\\
2017	1.00000000000034e-06\\
2018	1.00000000000034e-06\\
2019	1.00000000000034e-06\\
2020	1.00000000000034e-06\\
2021	1.00000000000034e-06\\
2022	1.00000000000034e-06\\
2023	1.00000000000034e-06\\
2024	1.00000000000034e-06\\
2025	1.00000000000034e-06\\
2026	1.00000000000033e-06\\
2027	1.00000000000033e-06\\
2028	1.00000000000033e-06\\
2029	1.00000000000033e-06\\
2030	1.00000000000033e-06\\
2031	1.00000000000033e-06\\
2032	1.00000000000033e-06\\
2033	1.00000000000033e-06\\
2034	1.00000000000032e-06\\
2035	1.00000000000032e-06\\
2036	1.00000000000032e-06\\
2037	1.00000000000032e-06\\
2038	1.00000000000032e-06\\
2039	1.00000000000032e-06\\
2040	1.00000000000032e-06\\
2041	1.00000000000032e-06\\
2042	1.00000000000031e-06\\
2043	1.00000000000031e-06\\
2044	1.00000000000031e-06\\
2045	1.00000000000031e-06\\
2046	1.00000000000031e-06\\
2047	1.00000000000031e-06\\
2048	1.00000000000031e-06\\
2049	1.00000000000031e-06\\
2050	1.00000000000031e-06\\
2051	1.00000000000031e-06\\
2052	1.00000000000031e-06\\
2053	1.00000000000031e-06\\
2054	1.00000000000031e-06\\
2055	1.0000000000003e-06\\
2056	1.0000000000003e-06\\
2057	1.0000000000003e-06\\
2058	1.0000000000003e-06\\
2059	1.0000000000003e-06\\
2060	1.0000000000003e-06\\
2061	1.0000000000003e-06\\
2062	1.0000000000003e-06\\
2063	1.0000000000003e-06\\
2064	1.0000000000003e-06\\
2065	1.00000000000029e-06\\
2066	1.00000000000029e-06\\
2067	1.00000000000029e-06\\
2068	1.00000000000029e-06\\
2069	1.00000000000029e-06\\
2070	1.00000000000029e-06\\
2071	1.00000000000029e-06\\
2072	1.00000000000029e-06\\
2073	1.00000000000029e-06\\
2074	1.00000000000029e-06\\
2075	1.00000000000028e-06\\
2076	1.00000000000028e-06\\
2077	1.00000000000028e-06\\
2078	1.00000000000028e-06\\
2079	1.00000000000028e-06\\
2080	1.00000000000028e-06\\
2081	1.00000000000028e-06\\
2082	1.00000000000028e-06\\
2083	1.00000000000027e-06\\
2084	1.00000000000027e-06\\
2085	1.00000000000027e-06\\
2086	1.00000000000027e-06\\
2087	1.00000000000027e-06\\
2088	1.00000000000027e-06\\
2089	1.00000000000027e-06\\
2090	1.00000000000027e-06\\
2091	1.00000000000027e-06\\
2092	1.00000000000027e-06\\
2093	1.00000000000027e-06\\
2094	1.00000000000027e-06\\
2095	1.00000000000027e-06\\
2096	1.00000000000027e-06\\
2097	1.00000000000027e-06\\
2098	1.00000000000027e-06\\
2099	1.00000000000026e-06\\
2100	1.00000000000026e-06\\
2101	1.00000000000026e-06\\
2102	1.00000000000026e-06\\
2103	1.00000000000026e-06\\
2104	1.00000000000026e-06\\
2105	1.00000000000026e-06\\
2106	1.00000000000026e-06\\
2107	1.00000000000026e-06\\
2108	1.00000000000026e-06\\
2109	1.00000000000026e-06\\
2110	1.00000000000026e-06\\
2111	1.00000000000026e-06\\
2112	1.00000000000026e-06\\
2113	1.00000000000026e-06\\
2114	1.00000000000025e-06\\
2115	1.00000000000025e-06\\
2116	1.00000000000025e-06\\
2117	1.00000000000025e-06\\
2118	1.00000000000025e-06\\
2119	1.00000000000025e-06\\
2120	1.00000000000025e-06\\
2121	1.00000000000025e-06\\
2122	1.00000000000025e-06\\
2123	1.00000000000025e-06\\
2124	1.00000000000024e-06\\
2125	1.00000000000024e-06\\
2126	1.00000000000024e-06\\
2127	1.00000000000024e-06\\
2128	1.00000000000024e-06\\
2129	1.00000000000024e-06\\
2130	1.00000000000024e-06\\
2131	1.00000000000024e-06\\
2132	1.00000000000024e-06\\
2133	1.00000000000024e-06\\
2134	1.00000000000023e-06\\
2135	1.00000000000023e-06\\
2136	1.00000000000023e-06\\
2137	1.00000000000023e-06\\
2138	1.00000000000023e-06\\
2139	1.00000000000023e-06\\
2140	1.00000000000023e-06\\
2141	1.00000000000023e-06\\
2142	1.00000000000023e-06\\
2143	1.00000000000023e-06\\
2144	1.00000000000023e-06\\
2145	1.00000000000023e-06\\
2146	1.00000000000022e-06\\
2147	1.00000000000022e-06\\
2148	1.00000000000022e-06\\
2149	1.00000000000022e-06\\
2150	1.00000000000022e-06\\
2151	1.00000000000022e-06\\
2152	1.00000000000022e-06\\
2153	1.00000000000022e-06\\
2154	1.00000000000022e-06\\
2155	1.00000000000022e-06\\
2156	1.00000000000022e-06\\
2157	1.00000000000022e-06\\
2158	1.00000000000022e-06\\
2159	1.00000000000021e-06\\
2160	1.00000000000021e-06\\
2161	1.00000000000021e-06\\
2162	1.00000000000021e-06\\
2163	1.00000000000021e-06\\
2164	1.00000000000021e-06\\
2165	1.00000000000021e-06\\
2166	1.00000000000021e-06\\
2167	1.00000000000021e-06\\
2168	1.00000000000021e-06\\
2169	1.0000000000002e-06\\
2170	1.0000000000002e-06\\
2171	1.0000000000002e-06\\
2172	1.0000000000002e-06\\
2173	1.0000000000002e-06\\
2174	1.0000000000002e-06\\
2175	1.0000000000002e-06\\
2176	1.0000000000002e-06\\
2177	1.0000000000002e-06\\
2178	1.0000000000002e-06\\
2179	1.0000000000002e-06\\
2180	1.0000000000002e-06\\
2181	1.00000000000019e-06\\
2182	1.00000000000019e-06\\
2183	1.00000000000019e-06\\
2184	1.00000000000019e-06\\
2185	1.00000000000019e-06\\
2186	1.00000000000019e-06\\
2187	1.00000000000019e-06\\
2188	1.00000000000019e-06\\
2189	1.00000000000019e-06\\
2190	1.00000000000019e-06\\
2191	1.00000000000019e-06\\
2192	1.00000000000019e-06\\
2193	1.00000000000019e-06\\
2194	1.00000000000019e-06\\
2195	1.00000000000019e-06\\
2196	1.00000000000019e-06\\
2197	1.00000000000019e-06\\
2198	1.00000000000019e-06\\
2199	1.00000000000019e-06\\
2200	1.00000000000019e-06\\
2201	1.00000000000018e-06\\
2202	1.00000000000018e-06\\
2203	1.00000000000018e-06\\
2204	1.00000000000018e-06\\
2205	1.00000000000018e-06\\
2206	1.00000000000018e-06\\
2207	1.00000000000018e-06\\
2208	1.00000000000018e-06\\
2209	1.00000000000018e-06\\
2210	1.00000000000018e-06\\
2211	1.00000000000018e-06\\
2212	1.00000000000018e-06\\
2213	1.00000000000018e-06\\
2214	1.00000000000018e-06\\
2215	1.00000000000018e-06\\
2216	1.00000000000018e-06\\
2217	1.00000000000018e-06\\
2218	1.00000000000018e-06\\
2219	1.00000000000017e-06\\
2220	1.00000000000017e-06\\
2221	1.00000000000017e-06\\
2222	1.00000000000017e-06\\
2223	1.00000000000017e-06\\
2224	1.00000000000017e-06\\
2225	1.00000000000017e-06\\
2226	1.00000000000017e-06\\
2227	1.00000000000017e-06\\
2228	1.00000000000017e-06\\
2229	1.00000000000017e-06\\
2230	1.00000000000017e-06\\
2231	1.00000000000017e-06\\
2232	1.00000000000017e-06\\
2233	1.00000000000017e-06\\
2234	1.00000000000017e-06\\
2235	1.00000000000017e-06\\
2236	1.00000000000017e-06\\
2237	1.00000000000017e-06\\
2238	1.00000000000016e-06\\
2239	1.00000000000016e-06\\
2240	1.00000000000016e-06\\
2241	1.00000000000016e-06\\
2242	1.00000000000016e-06\\
2243	1.00000000000016e-06\\
2244	1.00000000000016e-06\\
2245	1.00000000000016e-06\\
2246	1.00000000000016e-06\\
2247	1.00000000000016e-06\\
2248	1.00000000000016e-06\\
2249	1.00000000000016e-06\\
2250	1.00000000000016e-06\\
2251	1.00000000000016e-06\\
2252	1.00000000000016e-06\\
2253	1.00000000000016e-06\\
2254	1.00000000000016e-06\\
2255	1.00000000000016e-06\\
2256	1.00000000000016e-06\\
2257	1.00000000000016e-06\\
2258	1.00000000000016e-06\\
2259	1.00000000000016e-06\\
2260	1.00000000000016e-06\\
2261	1.00000000000016e-06\\
2262	1.00000000000016e-06\\
2263	1.00000000000016e-06\\
2264	1.00000000000016e-06\\
2265	1.00000000000016e-06\\
2266	1.00000000000016e-06\\
2267	1.00000000000015e-06\\
2268	1.00000000000015e-06\\
2269	1.00000000000015e-06\\
2270	1.00000000000015e-06\\
2271	1.00000000000015e-06\\
2272	1.00000000000015e-06\\
2273	1.00000000000015e-06\\
2274	1.00000000000015e-06\\
2275	1.00000000000015e-06\\
2276	1.00000000000015e-06\\
2277	1.00000000000015e-06\\
2278	1.00000000000015e-06\\
2279	1.00000000000015e-06\\
2280	1.00000000000015e-06\\
2281	1.00000000000015e-06\\
2282	1.00000000000015e-06\\
2283	1.00000000000015e-06\\
2284	1.00000000000015e-06\\
2285	1.00000000000015e-06\\
2286	1.00000000000015e-06\\
2287	1.00000000000015e-06\\
2288	1.00000000000015e-06\\
2289	1.00000000000015e-06\\
2290	1.00000000000015e-06\\
2291	1.00000000000015e-06\\
2292	1.00000000000015e-06\\
2293	1.00000000000015e-06\\
2294	1.00000000000014e-06\\
2295	1.00000000000014e-06\\
2296	1.00000000000014e-06\\
2297	1.00000000000014e-06\\
2298	1.00000000000014e-06\\
2299	1.00000000000014e-06\\
2300	1.00000000000014e-06\\
2301	1.00000000000014e-06\\
2302	1.00000000000014e-06\\
2303	1.00000000000014e-06\\
2304	1.00000000000014e-06\\
2305	1.00000000000014e-06\\
2306	1.00000000000014e-06\\
2307	1.00000000000014e-06\\
2308	1.00000000000014e-06\\
2309	1.00000000000014e-06\\
2310	1.00000000000014e-06\\
2311	1.00000000000014e-06\\
2312	1.00000000000014e-06\\
2313	1.00000000000014e-06\\
2314	1.00000000000014e-06\\
2315	1.00000000000014e-06\\
2316	1.00000000000014e-06\\
2317	1.00000000000014e-06\\
2318	1.00000000000014e-06\\
2319	1.00000000000013e-06\\
2320	1.00000000000013e-06\\
2321	1.00000000000013e-06\\
2322	1.00000000000013e-06\\
2323	1.00000000000013e-06\\
2324	1.00000000000013e-06\\
2325	1.00000000000013e-06\\
2326	1.00000000000013e-06\\
2327	1.00000000000013e-06\\
2328	1.00000000000013e-06\\
2329	1.00000000000013e-06\\
2330	1.00000000000013e-06\\
2331	1.00000000000013e-06\\
2332	1.00000000000013e-06\\
2333	1.00000000000013e-06\\
2334	1.00000000000013e-06\\
2335	1.00000000000013e-06\\
2336	1.00000000000013e-06\\
2337	1.00000000000013e-06\\
2338	1.00000000000013e-06\\
2339	1.00000000000013e-06\\
2340	1.00000000000013e-06\\
2341	1.00000000000013e-06\\
2342	1.00000000000012e-06\\
2343	1.00000000000012e-06\\
2344	1.00000000000012e-06\\
2345	1.00000000000012e-06\\
2346	1.00000000000012e-06\\
2347	1.00000000000012e-06\\
2348	1.00000000000012e-06\\
2349	1.00000000000012e-06\\
2350	1.00000000000012e-06\\
2351	1.00000000000012e-06\\
2352	1.00000000000012e-06\\
2353	1.00000000000012e-06\\
2354	1.00000000000012e-06\\
2355	1.00000000000012e-06\\
2356	1.00000000000012e-06\\
2357	1.00000000000012e-06\\
2358	1.00000000000012e-06\\
2359	1.00000000000012e-06\\
2360	1.00000000000012e-06\\
2361	1.00000000000012e-06\\
2362	1.00000000000012e-06\\
2363	1.00000000000012e-06\\
2364	1.00000000000012e-06\\
2365	1.00000000000012e-06\\
2366	1.00000000000012e-06\\
2367	1.00000000000012e-06\\
2368	1.00000000000012e-06\\
2369	1.00000000000011e-06\\
2370	1.00000000000011e-06\\
2371	1.00000000000011e-06\\
2372	1.00000000000011e-06\\
2373	1.00000000000011e-06\\
2374	1.00000000000011e-06\\
2375	1.00000000000011e-06\\
2376	1.00000000000011e-06\\
2377	1.00000000000011e-06\\
2378	1.00000000000011e-06\\
2379	1.00000000000011e-06\\
2380	1.00000000000011e-06\\
2381	1.00000000000011e-06\\
2382	1.00000000000011e-06\\
2383	1.00000000000011e-06\\
2384	1.00000000000011e-06\\
2385	1.00000000000011e-06\\
2386	1.00000000000011e-06\\
2387	1.00000000000011e-06\\
2388	1.00000000000011e-06\\
2389	1.00000000000011e-06\\
2390	1.00000000000011e-06\\
2391	1.00000000000011e-06\\
2392	1.00000000000011e-06\\
2393	1.00000000000011e-06\\
2394	1.00000000000011e-06\\
2395	1.0000000000001e-06\\
2396	1.0000000000001e-06\\
2397	1.0000000000001e-06\\
2398	1.0000000000001e-06\\
2399	1.0000000000001e-06\\
2400	1.0000000000001e-06\\
2401	1.0000000000001e-06\\
2402	1.0000000000001e-06\\
2403	1.0000000000001e-06\\
2404	1.0000000000001e-06\\
2405	1.0000000000001e-06\\
2406	1.0000000000001e-06\\
2407	1.0000000000001e-06\\
2408	1.0000000000001e-06\\
2409	1.0000000000001e-06\\
2410	1.0000000000001e-06\\
2411	1.0000000000001e-06\\
2412	1.0000000000001e-06\\
2413	1.0000000000001e-06\\
2414	1.0000000000001e-06\\
2415	1.0000000000001e-06\\
2416	1.0000000000001e-06\\
2417	1.0000000000001e-06\\
2418	1.0000000000001e-06\\
2419	1.0000000000001e-06\\
2420	1.0000000000001e-06\\
2421	1.0000000000001e-06\\
2422	1.0000000000001e-06\\
2423	1.0000000000001e-06\\
2424	1.0000000000001e-06\\
2425	1.0000000000001e-06\\
2426	1.0000000000001e-06\\
2427	1.0000000000001e-06\\
2428	1.0000000000001e-06\\
2429	1.0000000000001e-06\\
2430	1.0000000000001e-06\\
2431	1.0000000000001e-06\\
2432	1.0000000000001e-06\\
2433	1.0000000000001e-06\\
2434	1.00000000000009e-06\\
2435	1.00000000000009e-06\\
2436	1.00000000000009e-06\\
2437	1.00000000000009e-06\\
2438	1.00000000000009e-06\\
2439	1.00000000000009e-06\\
2440	1.00000000000009e-06\\
2441	1.00000000000009e-06\\
2442	1.00000000000009e-06\\
2443	1.00000000000009e-06\\
2444	1.00000000000009e-06\\
2445	1.00000000000009e-06\\
2446	1.00000000000009e-06\\
2447	1.00000000000009e-06\\
2448	1.00000000000009e-06\\
2449	1.00000000000009e-06\\
2450	1.00000000000009e-06\\
2451	1.00000000000009e-06\\
2452	1.00000000000009e-06\\
2453	1.00000000000009e-06\\
2454	1.00000000000009e-06\\
2455	1.00000000000009e-06\\
2456	1.00000000000009e-06\\
2457	1.00000000000009e-06\\
2458	1.00000000000008e-06\\
2459	1.00000000000008e-06\\
2460	1.00000000000008e-06\\
2461	1.00000000000008e-06\\
2462	1.00000000000008e-06\\
2463	1.00000000000008e-06\\
2464	1.00000000000008e-06\\
2465	1.00000000000008e-06\\
2466	1.00000000000008e-06\\
2467	1.00000000000008e-06\\
2468	1.00000000000008e-06\\
2469	1.00000000000008e-06\\
2470	1.00000000000008e-06\\
2471	1.00000000000008e-06\\
2472	1.00000000000008e-06\\
2473	1.00000000000008e-06\\
2474	1.00000000000008e-06\\
2475	1.00000000000008e-06\\
2476	1.00000000000008e-06\\
2477	1.00000000000008e-06\\
2478	1.00000000000008e-06\\
2479	1.00000000000008e-06\\
2480	1.00000000000008e-06\\
2481	1.00000000000008e-06\\
2482	1.00000000000008e-06\\
2483	1.00000000000008e-06\\
2484	1.00000000000008e-06\\
2485	1.00000000000008e-06\\
2486	1.00000000000008e-06\\
2487	1.00000000000008e-06\\
2488	1.00000000000008e-06\\
2489	1.00000000000008e-06\\
2490	1.00000000000008e-06\\
2491	1.00000000000007e-06\\
2492	1.00000000000007e-06\\
2493	1.00000000000007e-06\\
2494	1.00000000000007e-06\\
2495	1.00000000000007e-06\\
2496	1.00000000000007e-06\\
2497	1.00000000000007e-06\\
2498	1.00000000000007e-06\\
2499	1.00000000000007e-06\\
2500	1.00000000000007e-06\\
2501	1.00000000000007e-06\\
2502	1.00000000000007e-06\\
2503	1.00000000000007e-06\\
2504	1.00000000000007e-06\\
2505	1.00000000000007e-06\\
2506	1.00000000000007e-06\\
2507	1.00000000000007e-06\\
2508	1.00000000000007e-06\\
2509	1.00000000000007e-06\\
2510	1.00000000000007e-06\\
2511	1.00000000000007e-06\\
2512	1.00000000000007e-06\\
2513	1.00000000000007e-06\\
2514	1.00000000000007e-06\\
2515	1.00000000000007e-06\\
2516	1.00000000000007e-06\\
2517	1.00000000000007e-06\\
2518	1.00000000000007e-06\\
2519	1.00000000000007e-06\\
2520	1.00000000000007e-06\\
2521	1.00000000000007e-06\\
2522	1.00000000000007e-06\\
2523	1.00000000000007e-06\\
2524	1.00000000000007e-06\\
2525	1.00000000000007e-06\\
2526	1.00000000000007e-06\\
2527	1.00000000000007e-06\\
2528	1.00000000000007e-06\\
2529	1.00000000000007e-06\\
2530	1.00000000000007e-06\\
2531	1.00000000000006e-06\\
2532	1.00000000000006e-06\\
2533	1.00000000000006e-06\\
2534	1.00000000000006e-06\\
2535	1.00000000000006e-06\\
2536	1.00000000000006e-06\\
2537	1.00000000000006e-06\\
2538	1.00000000000006e-06\\
2539	1.00000000000006e-06\\
2540	1.00000000000006e-06\\
2541	1.00000000000006e-06\\
2542	1.00000000000006e-06\\
2543	1.00000000000006e-06\\
2544	1.00000000000006e-06\\
2545	1.00000000000006e-06\\
2546	1.00000000000006e-06\\
2547	1.00000000000006e-06\\
2548	1.00000000000006e-06\\
2549	1.00000000000006e-06\\
2550	1.00000000000006e-06\\
2551	1.00000000000006e-06\\
2552	1.00000000000006e-06\\
2553	1.00000000000006e-06\\
2554	1.00000000000006e-06\\
2555	1.00000000000006e-06\\
2556	1.00000000000006e-06\\
2557	1.00000000000006e-06\\
2558	1.00000000000006e-06\\
2559	1.00000000000006e-06\\
2560	1.00000000000006e-06\\
2561	1.00000000000006e-06\\
2562	1.00000000000006e-06\\
2563	1.00000000000006e-06\\
2564	1.00000000000006e-06\\
2565	1.00000000000006e-06\\
2566	1.00000000000006e-06\\
2567	1.00000000000006e-06\\
2568	1.00000000000006e-06\\
2569	1.00000000000006e-06\\
2570	1.00000000000006e-06\\
2571	1.00000000000006e-06\\
2572	1.00000000000006e-06\\
2573	1.00000000000006e-06\\
2574	1.00000000000006e-06\\
2575	1.00000000000006e-06\\
2576	1.00000000000006e-06\\
2577	1.00000000000006e-06\\
2578	1.00000000000006e-06\\
2579	1.00000000000006e-06\\
2580	1.00000000000006e-06\\
2581	1.00000000000006e-06\\
2582	1.00000000000005e-06\\
2583	1.00000000000005e-06\\
2584	1.00000000000005e-06\\
2585	1.00000000000005e-06\\
2586	1.00000000000005e-06\\
2587	1.00000000000005e-06\\
2588	1.00000000000005e-06\\
2589	1.00000000000005e-06\\
2590	1.00000000000005e-06\\
2591	1.00000000000005e-06\\
2592	1.00000000000005e-06\\
2593	1.00000000000005e-06\\
2594	1.00000000000005e-06\\
2595	1.00000000000005e-06\\
2596	1.00000000000005e-06\\
2597	1.00000000000005e-06\\
2598	1.00000000000005e-06\\
2599	1.00000000000005e-06\\
2600	1.00000000000005e-06\\
2601	1.00000000000005e-06\\
2602	1.00000000000005e-06\\
2603	1.00000000000005e-06\\
2604	1.00000000000005e-06\\
2605	1.00000000000005e-06\\
2606	1.00000000000005e-06\\
2607	1.00000000000005e-06\\
2608	1.00000000000005e-06\\
2609	1.00000000000005e-06\\
2610	1.00000000000005e-06\\
2611	1.00000000000005e-06\\
2612	1.00000000000005e-06\\
2613	1.00000000000005e-06\\
2614	1.00000000000005e-06\\
2615	1.00000000000005e-06\\
2616	1.00000000000005e-06\\
2617	1.00000000000005e-06\\
2618	1.00000000000005e-06\\
2619	1.00000000000005e-06\\
2620	1.00000000000005e-06\\
2621	1.00000000000005e-06\\
2622	1.00000000000005e-06\\
2623	1.00000000000005e-06\\
2624	1.00000000000005e-06\\
2625	1.00000000000005e-06\\
2626	1.00000000000005e-06\\
2627	1.00000000000005e-06\\
2628	1.00000000000005e-06\\
2629	1.00000000000005e-06\\
2630	1.00000000000005e-06\\
2631	1.00000000000005e-06\\
2632	1.00000000000005e-06\\
2633	1.00000000000005e-06\\
2634	1.00000000000004e-06\\
2635	1.00000000000004e-06\\
2636	1.00000000000004e-06\\
2637	1.00000000000004e-06\\
2638	1.00000000000004e-06\\
2639	1.00000000000004e-06\\
2640	1.00000000000004e-06\\
2641	1.00000000000004e-06\\
2642	1.00000000000004e-06\\
2643	1.00000000000004e-06\\
2644	1.00000000000004e-06\\
2645	1.00000000000004e-06\\
2646	1.00000000000004e-06\\
2647	1.00000000000004e-06\\
2648	1.00000000000004e-06\\
2649	1.00000000000004e-06\\
2650	1.00000000000004e-06\\
2651	1.00000000000004e-06\\
2652	1.00000000000004e-06\\
2653	1.00000000000004e-06\\
2654	1.00000000000004e-06\\
2655	1.00000000000004e-06\\
2656	1.00000000000004e-06\\
2657	1.00000000000004e-06\\
2658	1.00000000000004e-06\\
2659	1.00000000000004e-06\\
2660	1.00000000000004e-06\\
2661	1.00000000000004e-06\\
2662	1.00000000000004e-06\\
2663	1.00000000000004e-06\\
2664	1.00000000000004e-06\\
2665	1.00000000000004e-06\\
2666	1.00000000000004e-06\\
2667	1.00000000000004e-06\\
2668	1.00000000000004e-06\\
2669	1.00000000000004e-06\\
2670	1.00000000000004e-06\\
2671	1.00000000000004e-06\\
2672	1.00000000000004e-06\\
2673	1.00000000000003e-06\\
2674	1.00000000000003e-06\\
2675	1.00000000000003e-06\\
2676	1.00000000000003e-06\\
2677	1.00000000000003e-06\\
2678	1.00000000000003e-06\\
2679	1.00000000000003e-06\\
2680	1.00000000000003e-06\\
2681	1.00000000000003e-06\\
2682	1.00000000000003e-06\\
2683	1.00000000000003e-06\\
2684	1.00000000000003e-06\\
2685	1.00000000000003e-06\\
2686	1.00000000000003e-06\\
2687	1.00000000000003e-06\\
2688	1.00000000000003e-06\\
2689	1.00000000000003e-06\\
2690	1.00000000000003e-06\\
2691	1.00000000000003e-06\\
2692	1.00000000000003e-06\\
2693	1.00000000000003e-06\\
2694	1.00000000000003e-06\\
2695	1.00000000000003e-06\\
2696	1.00000000000003e-06\\
2697	1.00000000000003e-06\\
2698	1.00000000000003e-06\\
2699	1.00000000000003e-06\\
2700	1.00000000000003e-06\\
2701	1.00000000000003e-06\\
2702	1.00000000000003e-06\\
2703	1.00000000000003e-06\\
2704	1.00000000000003e-06\\
2705	1.00000000000003e-06\\
2706	1.00000000000003e-06\\
2707	1.00000000000003e-06\\
2708	1.00000000000003e-06\\
2709	1.00000000000003e-06\\
2710	1.00000000000003e-06\\
2711	1.00000000000003e-06\\
2712	1.00000000000003e-06\\
2713	1.00000000000003e-06\\
2714	1.00000000000003e-06\\
2715	1.00000000000003e-06\\
2716	1.00000000000003e-06\\
2717	1.00000000000003e-06\\
2718	1.00000000000003e-06\\
2719	1.00000000000003e-06\\
2720	1.00000000000003e-06\\
2721	1.00000000000003e-06\\
2722	1.00000000000003e-06\\
2723	1.00000000000003e-06\\
2724	1.00000000000002e-06\\
2725	1.00000000000002e-06\\
2726	1.00000000000002e-06\\
2727	1.00000000000002e-06\\
2728	1.00000000000002e-06\\
2729	1.00000000000002e-06\\
2730	1.00000000000002e-06\\
2731	1.00000000000002e-06\\
2732	1.00000000000002e-06\\
2733	1.00000000000002e-06\\
2734	1.00000000000002e-06\\
2735	1.00000000000002e-06\\
2736	1.00000000000002e-06\\
2737	1.00000000000002e-06\\
2738	1.00000000000002e-06\\
2739	1.00000000000002e-06\\
2740	1.00000000000002e-06\\
2741	1.00000000000002e-06\\
2742	1.00000000000002e-06\\
2743	1.00000000000002e-06\\
2744	1.00000000000002e-06\\
2745	1.00000000000002e-06\\
2746	1.00000000000002e-06\\
2747	1.00000000000002e-06\\
2748	1.00000000000002e-06\\
2749	1.00000000000002e-06\\
2750	1.00000000000002e-06\\
2751	1.00000000000002e-06\\
2752	1.00000000000002e-06\\
2753	1.00000000000002e-06\\
2754	1.00000000000002e-06\\
2755	1.00000000000002e-06\\
2756	1.00000000000002e-06\\
2757	1.00000000000002e-06\\
2758	1.00000000000002e-06\\
2759	1.00000000000002e-06\\
2760	1.00000000000002e-06\\
2761	1.00000000000002e-06\\
2762	1.00000000000002e-06\\
2763	1.00000000000002e-06\\
2764	1.00000000000002e-06\\
2765	1.00000000000002e-06\\
2766	1.00000000000002e-06\\
2767	1.00000000000002e-06\\
2768	1.00000000000002e-06\\
2769	1.00000000000002e-06\\
2770	1.00000000000002e-06\\
2771	1.00000000000002e-06\\
2772	1.00000000000002e-06\\
2773	1.00000000000002e-06\\
2774	1.00000000000002e-06\\
2775	1.00000000000002e-06\\
2776	1.00000000000002e-06\\
2777	1.00000000000002e-06\\
2778	1.00000000000002e-06\\
2779	1.00000000000002e-06\\
2780	1.00000000000002e-06\\
2781	1.00000000000002e-06\\
2782	1.00000000000002e-06\\
2783	1.00000000000002e-06\\
2784	1.00000000000002e-06\\
2785	1.00000000000002e-06\\
2786	1.00000000000002e-06\\
2787	1.00000000000002e-06\\
2788	1.00000000000001e-06\\
2789	1.00000000000001e-06\\
2790	1.00000000000001e-06\\
2791	1.00000000000001e-06\\
2792	1.00000000000001e-06\\
2793	1.00000000000001e-06\\
2794	1.00000000000001e-06\\
2795	1.00000000000001e-06\\
2796	1.00000000000001e-06\\
2797	1.00000000000001e-06\\
2798	1.00000000000001e-06\\
2799	1.00000000000001e-06\\
2800	1.00000000000001e-06\\
2801	1.00000000000001e-06\\
2802	1.00000000000001e-06\\
2803	1.00000000000001e-06\\
2804	1.00000000000001e-06\\
2805	1.00000000000001e-06\\
2806	1.00000000000001e-06\\
2807	1.00000000000001e-06\\
2808	1.00000000000001e-06\\
2809	1.00000000000001e-06\\
2810	1.00000000000001e-06\\
2811	1.00000000000001e-06\\
2812	1.00000000000001e-06\\
2813	1.00000000000001e-06\\
2814	1.00000000000001e-06\\
2815	1.00000000000001e-06\\
2816	1.00000000000001e-06\\
2817	1.00000000000001e-06\\
2818	1.00000000000001e-06\\
2819	1.00000000000001e-06\\
2820	1.00000000000001e-06\\
2821	1.00000000000001e-06\\
2822	1.00000000000001e-06\\
2823	1.00000000000001e-06\\
2824	1.00000000000001e-06\\
2825	1.00000000000001e-06\\
2826	1.00000000000001e-06\\
2827	1.00000000000001e-06\\
2828	1.00000000000001e-06\\
2829	1.00000000000001e-06\\
2830	1.00000000000001e-06\\
2831	1.00000000000001e-06\\
2832	1.00000000000001e-06\\
2833	1.00000000000001e-06\\
2834	1.00000000000001e-06\\
2835	1.00000000000001e-06\\
2836	1.00000000000001e-06\\
2837	1.00000000000001e-06\\
2838	1.00000000000001e-06\\
2839	1.00000000000001e-06\\
2840	1.00000000000001e-06\\
2841	1.00000000000001e-06\\
2842	1.00000000000001e-06\\
2843	1.00000000000001e-06\\
2844	1.00000000000001e-06\\
2845	1.00000000000001e-06\\
2846	1.00000000000001e-06\\
2847	1.00000000000001e-06\\
2848	1.00000000000001e-06\\
2849	1.00000000000001e-06\\
2850	1.00000000000001e-06\\
2851	1.00000000000001e-06\\
2852	1.00000000000001e-06\\
2853	1.00000000000001e-06\\
2854	1.00000000000001e-06\\
2855	1.00000000000001e-06\\
2856	1.00000000000001e-06\\
2857	1.00000000000001e-06\\
2858	1.00000000000001e-06\\
2859	1e-06\\
2860	1e-06\\
2861	1e-06\\
2862	1e-06\\
2863	1e-06\\
2864	1e-06\\
2865	1e-06\\
2866	1e-06\\
2867	1e-06\\
2868	1e-06\\
2869	1e-06\\
2870	1e-06\\
2871	1e-06\\
2872	1e-06\\
2873	1e-06\\
2874	1e-06\\
2875	1e-06\\
2876	1e-06\\
2877	1e-06\\
2878	1e-06\\
2879	1e-06\\
2880	1e-06\\
2881	1e-06\\
2882	1e-06\\
2883	1e-06\\
2884	1e-06\\
2885	1e-06\\
2886	1e-06\\
2887	1e-06\\
2888	1e-06\\
2889	1e-06\\
2890	1e-06\\
2891	1e-06\\
2892	1e-06\\
2893	1e-06\\
2894	1e-06\\
2895	1e-06\\
2896	1e-06\\
2897	1e-06\\
2898	1e-06\\
2899	1e-06\\
2900	1e-06\\
2901	1e-06\\
2902	1e-06\\
2903	1e-06\\
2904	1e-06\\
2905	1e-06\\
2906	1e-06\\
2907	1e-06\\
2908	1e-06\\
2909	1e-06\\
2910	1e-06\\
2911	1e-06\\
2912	1e-06\\
2913	1e-06\\
2914	1e-06\\
2915	1e-06\\
2916	1e-06\\
2917	1e-06\\
2918	1e-06\\
2919	1e-06\\
2920	1e-06\\
2921	1e-06\\
2922	1e-06\\
2923	1e-06\\
2924	1e-06\\
2925	1e-06\\
2926	1e-06\\
2927	1e-06\\
2928	1e-06\\
2929	1e-06\\
2930	1e-06\\
2931	1e-06\\
2932	1e-06\\
2933	1e-06\\
2934	1e-06\\
2935	1e-06\\
2936	1e-06\\
2937	1e-06\\
2938	1e-06\\
2939	1e-06\\
2940	1e-06\\
2941	1e-06\\
2942	1e-06\\
2943	1e-06\\
2944	1e-06\\
2945	1e-06\\
2946	1e-06\\
2947	1e-06\\
2948	1e-06\\
2949	1e-06\\
2950	1e-06\\
2951	1e-06\\
2952	1e-06\\
2953	1e-06\\
2954	1e-06\\
2955	1e-06\\
2956	1e-06\\
2957	1e-06\\
2958	1e-06\\
2959	1e-06\\
2960	1e-06\\
2961	1e-06\\
2962	1e-06\\
2963	1e-06\\
2964	1e-06\\
2965	1e-06\\
2966	1e-06\\
2967	1e-06\\
2968	1e-06\\
2969	1e-06\\
2970	1e-06\\
2971	1e-06\\
2972	1e-06\\
2973	1e-06\\
2974	1e-06\\
2975	1e-06\\
2976	1e-06\\
2977	1e-06\\
2978	1e-06\\
2979	1e-06\\
2980	1e-06\\
2981	1e-06\\
2982	1e-06\\
2983	1e-06\\
2984	1e-06\\
2985	1e-06\\
2986	1e-06\\
2987	1e-06\\
2988	1e-06\\
2989	1e-06\\
2990	1e-06\\
2991	1e-06\\
2992	1e-06\\
2993	1e-06\\
2994	1e-06\\
2995	1e-06\\
2996	1e-06\\
2997	1e-06\\
2998	1e-06\\
2999	1e-06\\
3000	1e-06\\
3001	1e-06\\
3002	1e-06\\
3003	1e-06\\
3004	1e-06\\
3005	1e-06\\
3006	1e-06\\
3007	1e-06\\
3008	1e-06\\
3009	1e-06\\
3010	1e-06\\
3011	1e-06\\
3012	1e-06\\
3013	1e-06\\
3014	1e-06\\
3015	1e-06\\
3016	1e-06\\
3017	1e-06\\
3018	1e-06\\
3019	1e-06\\
3020	1e-06\\
3021	1e-06\\
3022	1e-06\\
3023	1e-06\\
3024	1e-06\\
3025	1e-06\\
3026	1e-06\\
3027	1e-06\\
3028	1e-06\\
3029	1e-06\\
3030	1e-06\\
3031	1e-06\\
3032	1e-06\\
3033	1e-06\\
3034	1e-06\\
3035	1e-06\\
3036	1e-06\\
3037	1e-06\\
3038	1e-06\\
3039	1e-06\\
3040	1e-06\\
3041	1e-06\\
3042	1e-06\\
3043	1e-06\\
3044	1e-06\\
3045	1e-06\\
3046	1e-06\\
3047	1e-06\\
3048	1e-06\\
3049	1e-06\\
3050	1e-06\\
3051	1e-06\\
3052	1e-06\\
3053	1e-06\\
3054	1e-06\\
3055	1e-06\\
3056	1e-06\\
3057	1e-06\\
3058	1e-06\\
3059	1e-06\\
3060	1e-06\\
3061	1e-06\\
3062	1e-06\\
3063	1e-06\\
3064	1e-06\\
3065	1e-06\\
3066	1e-06\\
3067	1e-06\\
3068	1e-06\\
3069	1e-06\\
3070	1e-06\\
3071	1e-06\\
3072	1e-06\\
3073	1e-06\\
3074	1e-06\\
3075	1e-06\\
3076	1e-06\\
3077	1e-06\\
3078	1e-06\\
3079	1e-06\\
3080	1e-06\\
3081	1e-06\\
3082	1e-06\\
3083	1e-06\\
3084	1e-06\\
3085	1e-06\\
3086	1e-06\\
3087	1e-06\\
3088	1e-06\\
3089	1e-06\\
3090	1e-06\\
3091	1e-06\\
3092	1e-06\\
3093	1e-06\\
3094	1e-06\\
3095	1e-06\\
3096	1e-06\\
3097	1e-06\\
3098	1e-06\\
3099	1e-06\\
3100	1e-06\\
3101	1e-06\\
3102	1e-06\\
3103	1e-06\\
3104	1e-06\\
3105	1e-06\\
3106	1e-06\\
3107	1e-06\\
3108	1e-06\\
3109	1e-06\\
3110	1e-06\\
3111	1e-06\\
3112	1e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	1e-06\\
3369	1e-06\\
3370	1e-06\\
3371	1e-06\\
3372	1e-06\\
3373	1e-06\\
3374	1e-06\\
3375	1e-06\\
3376	1e-06\\
3377	1e-06\\
3378	1e-06\\
3379	1e-06\\
3380	1e-06\\
3381	1e-06\\
3382	1e-06\\
3383	1e-06\\
3384	1e-06\\
3385	1e-06\\
3386	1e-06\\
3387	1e-06\\
3388	1e-06\\
3389	1e-06\\
3390	1e-06\\
3391	1e-06\\
3392	1e-06\\
3393	1e-06\\
3394	1e-06\\
3395	1e-06\\
3396	1e-06\\
3397	1e-06\\
3398	9.99999999999999e-07\\
3399	9.99999999999999e-07\\
3400	9.99999999999999e-07\\
3401	9.99999999999999e-07\\
3402	9.99999999999999e-07\\
3403	9.99999999999999e-07\\
3404	9.99999999999999e-07\\
3405	9.99999999999999e-07\\
3406	9.99999999999999e-07\\
3407	9.99999999999999e-07\\
3408	9.99999999999999e-07\\
3409	9.99999999999999e-07\\
3410	9.99999999999999e-07\\
3411	9.99999999999999e-07\\
3412	9.99999999999999e-07\\
3413	9.99999999999999e-07\\
3414	9.99999999999999e-07\\
3415	9.99999999999999e-07\\
3416	9.99999999999999e-07\\
3417	9.99999999999999e-07\\
3418	9.99999999999999e-07\\
3419	9.99999999999999e-07\\
3420	9.99999999999999e-07\\
3421	9.99999999999999e-07\\
3422	9.99999999999999e-07\\
3423	9.99999999999999e-07\\
3424	9.99999999999999e-07\\
3425	9.99999999999999e-07\\
3426	9.99999999999999e-07\\
3427	9.99999999999999e-07\\
3428	9.99999999999999e-07\\
3429	9.99999999999999e-07\\
3430	9.99999999999999e-07\\
3431	9.99999999999999e-07\\
3432	9.99999999999999e-07\\
3433	9.99999999999999e-07\\
3434	9.99999999999999e-07\\
3435	9.99999999999999e-07\\
3436	9.99999999999999e-07\\
3437	9.99999999999999e-07\\
3438	9.99999999999999e-07\\
3439	9.99999999999999e-07\\
3440	9.99999999999999e-07\\
3441	9.99999999999998e-07\\
3442	9.99999999999998e-07\\
3443	9.99999999999998e-07\\
3444	9.99999999999998e-07\\
3445	9.99999999999998e-07\\
3446	9.99999999999998e-07\\
3447	9.99999999999998e-07\\
3448	9.99999999999998e-07\\
3449	9.99999999999998e-07\\
3450	9.99999999999998e-07\\
3451	9.99999999999998e-07\\
3452	9.99999999999998e-07\\
3453	9.99999999999998e-07\\
3454	9.99999999999998e-07\\
3455	9.99999999999998e-07\\
3456	9.99999999999998e-07\\
3457	9.99999999999998e-07\\
3458	9.99999999999998e-07\\
3459	9.99999999999998e-07\\
3460	9.99999999999998e-07\\
3461	9.99999999999998e-07\\
3462	9.99999999999998e-07\\
3463	9.99999999999998e-07\\
3464	9.99999999999998e-07\\
3465	9.99999999999998e-07\\
3466	9.99999999999998e-07\\
3467	9.99999999999997e-07\\
3468	9.99999999999997e-07\\
3469	9.99999999999997e-07\\
3470	9.99999999999997e-07\\
3471	9.99999999999997e-07\\
3472	9.99999999999997e-07\\
3473	9.99999999999997e-07\\
3474	9.99999999999997e-07\\
3475	9.99999999999997e-07\\
3476	9.99999999999997e-07\\
3477	9.99999999999997e-07\\
3478	9.99999999999997e-07\\
3479	9.99999999999997e-07\\
3480	9.99999999999997e-07\\
3481	9.99999999999997e-07\\
3482	9.99999999999997e-07\\
3483	9.99999999999997e-07\\
3484	9.99999999999997e-07\\
3485	9.99999999999997e-07\\
3486	9.99999999999997e-07\\
3487	9.99999999999997e-07\\
3488	9.99999999999997e-07\\
3489	9.99999999999997e-07\\
3490	9.99999999999997e-07\\
3491	9.99999999999997e-07\\
3492	9.99999999999997e-07\\
3493	9.99999999999997e-07\\
3494	9.99999999999997e-07\\
3495	9.99999999999997e-07\\
3496	9.99999999999997e-07\\
3497	9.99999999999997e-07\\
3498	9.99999999999997e-07\\
3499	9.99999999999997e-07\\
3500	9.99999999999997e-07\\
3501	9.99999999999997e-07\\
3502	9.99999999999997e-07\\
3503	9.99999999999997e-07\\
3504	9.99999999999997e-07\\
3505	9.99999999999997e-07\\
3506	9.99999999999997e-07\\
3507	9.99999999999997e-07\\
3508	9.99999999999997e-07\\
3509	9.99999999999997e-07\\
3510	9.99999999999996e-07\\
3511	9.99999999999996e-07\\
3512	9.99999999999996e-07\\
3513	9.99999999999996e-07\\
3514	9.99999999999996e-07\\
3515	9.99999999999996e-07\\
3516	9.99999999999996e-07\\
3517	9.99999999999996e-07\\
3518	9.99999999999996e-07\\
3519	9.99999999999996e-07\\
3520	9.99999999999996e-07\\
3521	9.99999999999996e-07\\
3522	9.99999999999996e-07\\
3523	9.99999999999996e-07\\
3524	9.99999999999996e-07\\
3525	9.99999999999996e-07\\
3526	9.99999999999996e-07\\
3527	9.99999999999996e-07\\
3528	9.99999999999996e-07\\
3529	9.99999999999996e-07\\
3530	9.99999999999996e-07\\
3531	9.99999999999996e-07\\
3532	9.99999999999996e-07\\
3533	9.99999999999996e-07\\
3534	9.99999999999996e-07\\
3535	9.99999999999996e-07\\
3536	9.99999999999996e-07\\
3537	9.99999999999996e-07\\
3538	9.99999999999996e-07\\
3539	9.99999999999996e-07\\
3540	9.99999999999996e-07\\
3541	9.99999999999996e-07\\
3542	9.99999999999996e-07\\
3543	9.99999999999996e-07\\
3544	9.99999999999996e-07\\
3545	9.99999999999996e-07\\
3546	9.99999999999996e-07\\
3547	9.99999999999996e-07\\
3548	9.99999999999996e-07\\
3549	9.99999999999996e-07\\
3550	9.99999999999996e-07\\
3551	9.99999999999996e-07\\
3552	9.99999999999996e-07\\
3553	9.99999999999996e-07\\
3554	9.99999999999996e-07\\
3555	9.99999999999995e-07\\
3556	9.99999999999995e-07\\
3557	9.99999999999995e-07\\
3558	9.99999999999995e-07\\
3559	9.99999999999995e-07\\
3560	9.99999999999995e-07\\
3561	9.99999999999995e-07\\
3562	9.99999999999995e-07\\
3563	9.99999999999995e-07\\
3564	9.99999999999995e-07\\
3565	9.99999999999995e-07\\
3566	9.99999999999995e-07\\
3567	9.99999999999995e-07\\
3568	9.99999999999995e-07\\
3569	9.99999999999995e-07\\
3570	9.99999999999995e-07\\
3571	9.99999999999995e-07\\
3572	9.99999999999995e-07\\
3573	9.99999999999995e-07\\
3574	9.99999999999995e-07\\
3575	9.99999999999995e-07\\
3576	9.99999999999995e-07\\
3577	9.99999999999995e-07\\
3578	9.99999999999995e-07\\
3579	9.99999999999995e-07\\
3580	9.99999999999995e-07\\
3581	9.99999999999995e-07\\
3582	9.99999999999994e-07\\
3583	9.99999999999994e-07\\
3584	9.99999999999994e-07\\
3585	9.99999999999994e-07\\
3586	9.99999999999994e-07\\
3587	9.99999999999994e-07\\
3588	9.99999999999994e-07\\
3589	9.99999999999994e-07\\
3590	9.99999999999994e-07\\
3591	9.99999999999994e-07\\
3592	9.99999999999994e-07\\
3593	9.99999999999994e-07\\
3594	9.99999999999994e-07\\
3595	9.99999999999994e-07\\
3596	9.99999999999994e-07\\
3597	9.99999999999994e-07\\
3598	9.99999999999994e-07\\
3599	9.99999999999994e-07\\
3600	9.99999999999994e-07\\
3601	9.99999999999994e-07\\
3602	9.99999999999994e-07\\
3603	9.99999999999994e-07\\
3604	9.99999999999994e-07\\
3605	9.99999999999994e-07\\
3606	9.99999999999994e-07\\
3607	9.99999999999994e-07\\
3608	9.99999999999994e-07\\
3609	9.99999999999994e-07\\
3610	9.99999999999994e-07\\
3611	9.99999999999994e-07\\
3612	9.99999999999994e-07\\
3613	9.99999999999994e-07\\
3614	9.99999999999994e-07\\
3615	9.99999999999994e-07\\
3616	9.99999999999994e-07\\
3617	9.99999999999994e-07\\
3618	9.99999999999994e-07\\
3619	9.99999999999994e-07\\
3620	9.99999999999994e-07\\
3621	9.99999999999994e-07\\
3622	9.99999999999993e-07\\
3623	9.99999999999993e-07\\
3624	9.99999999999993e-07\\
3625	9.99999999999993e-07\\
3626	9.99999999999993e-07\\
3627	9.99999999999993e-07\\
3628	9.99999999999993e-07\\
3629	9.99999999999993e-07\\
3630	9.99999999999993e-07\\
3631	9.99999999999993e-07\\
3632	9.99999999999993e-07\\
3633	9.99999999999993e-07\\
3634	9.99999999999993e-07\\
3635	9.99999999999993e-07\\
3636	9.99999999999993e-07\\
3637	9.99999999999993e-07\\
3638	9.99999999999993e-07\\
3639	9.99999999999993e-07\\
3640	9.99999999999993e-07\\
3641	9.99999999999993e-07\\
3642	9.99999999999993e-07\\
3643	9.99999999999993e-07\\
3644	9.99999999999993e-07\\
3645	9.99999999999993e-07\\
3646	9.99999999999993e-07\\
3647	9.99999999999993e-07\\
3648	9.99999999999993e-07\\
3649	9.99999999999993e-07\\
3650	9.99999999999993e-07\\
3651	9.99999999999993e-07\\
3652	9.99999999999993e-07\\
3653	9.99999999999992e-07\\
3654	9.99999999999992e-07\\
3655	9.99999999999992e-07\\
3656	9.99999999999992e-07\\
3657	9.99999999999992e-07\\
3658	9.99999999999992e-07\\
3659	9.99999999999992e-07\\
3660	9.99999999999992e-07\\
3661	9.99999999999992e-07\\
3662	9.99999999999992e-07\\
3663	9.99999999999992e-07\\
3664	9.99999999999992e-07\\
3665	9.99999999999992e-07\\
3666	9.99999999999992e-07\\
3667	9.99999999999992e-07\\
3668	9.99999999999992e-07\\
3669	9.99999999999991e-07\\
3670	9.99999999999991e-07\\
3671	9.99999999999991e-07\\
3672	9.99999999999991e-07\\
3673	9.99999999999991e-07\\
3674	9.99999999999991e-07\\
3675	9.99999999999991e-07\\
3676	9.99999999999991e-07\\
3677	9.99999999999991e-07\\
3678	9.99999999999991e-07\\
3679	9.99999999999991e-07\\
3680	9.99999999999991e-07\\
3681	9.99999999999991e-07\\
3682	9.99999999999991e-07\\
3683	9.99999999999991e-07\\
3684	9.99999999999991e-07\\
3685	9.99999999999991e-07\\
3686	9.99999999999991e-07\\
3687	9.99999999999991e-07\\
3688	9.99999999999991e-07\\
3689	9.99999999999991e-07\\
3690	9.99999999999991e-07\\
3691	9.99999999999991e-07\\
3692	9.99999999999991e-07\\
3693	9.99999999999991e-07\\
3694	9.99999999999991e-07\\
3695	9.99999999999991e-07\\
3696	9.99999999999991e-07\\
3697	9.99999999999991e-07\\
3698	9.9999999999999e-07\\
3699	9.9999999999999e-07\\
3700	9.9999999999999e-07\\
3701	9.9999999999999e-07\\
3702	9.9999999999999e-07\\
3703	9.9999999999999e-07\\
3704	9.9999999999999e-07\\
3705	9.9999999999999e-07\\
3706	9.9999999999999e-07\\
3707	9.9999999999999e-07\\
3708	9.9999999999999e-07\\
3709	9.9999999999999e-07\\
3710	9.99999999999989e-07\\
3711	9.99999999999989e-07\\
3712	9.99999999999989e-07\\
3713	9.99999999999989e-07\\
3714	9.99999999999989e-07\\
3715	9.99999999999989e-07\\
3716	9.99999999999989e-07\\
3717	9.99999999999989e-07\\
3718	9.99999999999989e-07\\
3719	9.99999999999989e-07\\
3720	9.99999999999989e-07\\
3721	9.99999999999989e-07\\
3722	9.99999999999989e-07\\
3723	9.99999999999989e-07\\
3724	9.99999999999989e-07\\
3725	9.99999999999989e-07\\
3726	9.99999999999988e-07\\
3727	9.99999999999988e-07\\
3728	9.99999999999988e-07\\
3729	9.99999999999988e-07\\
3730	9.99999999999988e-07\\
3731	9.99999999999988e-07\\
3732	9.99999999999988e-07\\
3733	9.99999999999988e-07\\
3734	9.99999999999987e-07\\
3735	9.99999999999987e-07\\
3736	9.99999999999987e-07\\
3737	9.99999999999987e-07\\
3738	9.99999999999987e-07\\
3739	9.99999999999987e-07\\
3740	9.99999999999987e-07\\
3741	9.99999999999987e-07\\
3742	9.99999999999987e-07\\
3743	9.99999999999987e-07\\
3744	9.99999999999986e-07\\
3745	9.99999999999986e-07\\
3746	9.99999999999986e-07\\
3747	9.99999999999986e-07\\
3748	9.99999999999986e-07\\
3749	9.99999999999986e-07\\
3750	9.99999999999986e-07\\
3751	9.99999999999986e-07\\
3752	9.99999999999986e-07\\
3753	9.99999999999986e-07\\
3754	9.99999999999985e-07\\
3755	9.99999999999985e-07\\
3756	9.99999999999985e-07\\
3757	9.99999999999985e-07\\
3758	9.99999999999984e-07\\
3759	9.99999999999984e-07\\
3760	9.99999999999984e-07\\
3761	9.99999999999984e-07\\
3762	9.99999999999984e-07\\
3763	9.99999999999984e-07\\
3764	9.99999999999984e-07\\
3765	9.99999999999984e-07\\
3766	9.99999999999983e-07\\
3767	9.99999999999983e-07\\
3768	9.99999999999983e-07\\
3769	9.99999999999983e-07\\
3770	9.99999999999983e-07\\
3771	9.99999999999983e-07\\
3772	9.99999999999983e-07\\
3773	9.99999999999983e-07\\
3774	9.99999999999983e-07\\
3775	9.99999999999983e-07\\
3776	9.99999999999982e-07\\
3777	9.99999999999982e-07\\
3778	9.99999999999982e-07\\
3779	9.99999999999982e-07\\
3780	9.99999999999982e-07\\
3781	9.99999999999982e-07\\
3782	9.99999999999982e-07\\
3783	9.99999999999982e-07\\
3784	9.99999999999982e-07\\
3785	9.99999999999982e-07\\
3786	9.99999999999982e-07\\
3787	9.99999999999982e-07\\
3788	9.99999999999981e-07\\
3789	9.99999999999981e-07\\
3790	9.99999999999981e-07\\
3791	9.99999999999981e-07\\
3792	9.9999999999998e-07\\
3793	9.9999999999998e-07\\
3794	9.9999999999998e-07\\
3795	9.9999999999998e-07\\
3796	9.99999999999979e-07\\
3797	9.99999999999979e-07\\
3798	9.99999999999979e-07\\
3799	9.99999999999979e-07\\
3800	9.99999999999979e-07\\
3801	9.99999999999978e-07\\
3802	9.99999999999978e-07\\
3803	9.99999999999978e-07\\
3804	9.99999999999978e-07\\
3805	9.99999999999978e-07\\
3806	9.99999999999978e-07\\
3807	9.99999999999978e-07\\
3808	9.99999999999978e-07\\
3809	9.99999999999977e-07\\
3810	9.99999999999977e-07\\
3811	9.99999999999977e-07\\
3812	9.99999999999976e-07\\
3813	9.99999999999976e-07\\
3814	9.99999999999976e-07\\
3815	9.99999999999975e-07\\
3816	9.99999999999975e-07\\
3817	9.99999999999975e-07\\
3818	9.99999999999974e-07\\
3819	9.99999999999974e-07\\
3820	9.99999999999974e-07\\
3821	9.99999999999974e-07\\
3822	9.99999999999973e-07\\
3823	9.99999999999973e-07\\
3824	9.99999999999972e-07\\
3825	9.99999999999972e-07\\
3826	9.99999999999972e-07\\
3827	9.99999999999972e-07\\
3828	9.99999999999972e-07\\
3829	9.99999999999972e-07\\
3830	9.99999999999972e-07\\
3831	9.99999999999972e-07\\
3832	9.99999999999971e-07\\
3833	9.99999999999971e-07\\
3834	9.9999999999997e-07\\
3835	9.9999999999997e-07\\
3836	9.9999999999997e-07\\
3837	9.9999999999997e-07\\
3838	9.99999999999969e-07\\
3839	9.99999999999969e-07\\
3840	9.99999999999969e-07\\
3841	9.99999999999969e-07\\
3842	9.99999999999969e-07\\
3843	9.99999999999969e-07\\
3844	9.99999999999969e-07\\
3845	9.99999999999968e-07\\
3846	9.99999999999968e-07\\
3847	9.99999999999967e-07\\
3848	9.99999999999967e-07\\
3849	9.99999999999967e-07\\
3850	9.99999999999966e-07\\
3851	9.99999999999966e-07\\
3852	9.99999999999966e-07\\
3853	9.99999999999966e-07\\
3854	9.99999999999966e-07\\
3855	9.99999999999966e-07\\
3856	9.99999999999965e-07\\
3857	9.99999999999965e-07\\
3858	9.99999999999965e-07\\
3859	9.99999999999965e-07\\
3860	9.99999999999965e-07\\
3861	9.99999999999965e-07\\
3862	9.99999999999964e-07\\
3863	9.99999999999963e-07\\
3864	9.99999999999963e-07\\
3865	9.99999999999963e-07\\
3866	9.99999999999963e-07\\
3867	9.99999999999962e-07\\
3868	9.99999999999962e-07\\
3869	9.99999999999962e-07\\
3870	9.99999999999962e-07\\
3871	9.99999999999961e-07\\
3872	9.99999999999961e-07\\
3873	9.99999999999961e-07\\
3874	9.99999999999961e-07\\
3875	9.99999999999961e-07\\
3876	9.9999999999996e-07\\
3877	9.99999999999959e-07\\
3878	9.99999999999959e-07\\
3879	9.99999999999959e-07\\
3880	9.99999999999959e-07\\
3881	9.99999999999959e-07\\
3882	9.99999999999959e-07\\
3883	9.99999999999958e-07\\
3884	9.99999999999958e-07\\
3885	9.99999999999958e-07\\
3886	9.99999999999958e-07\\
3887	9.99999999999957e-07\\
3888	9.99999999999957e-07\\
3889	9.99999999999957e-07\\
3890	9.99999999999956e-07\\
3891	9.99999999999956e-07\\
3892	9.99999999999955e-07\\
3893	9.99999999999953e-07\\
3894	9.99999999999953e-07\\
3895	9.99999999999952e-07\\
3896	9.99999999999951e-07\\
3897	9.99999999999951e-07\\
3898	9.9999999999995e-07\\
3899	9.9999999999995e-07\\
3900	9.99999999999948e-07\\
3901	9.99999999999947e-07\\
3902	9.99999999999946e-07\\
3903	9.99999999999946e-07\\
3904	9.99999999999944e-07\\
3905	9.99999999999942e-07\\
3906	9.99999999999941e-07\\
3907	9.9999999999994e-07\\
3908	9.9999999999994e-07\\
3909	9.9999999999994e-07\\
3910	9.9999999999994e-07\\
3911	9.99999999999939e-07\\
3912	9.99999999999939e-07\\
3913	9.99999999999939e-07\\
3914	9.99999999999939e-07\\
3915	9.99999999999939e-07\\
3916	9.99999999999938e-07\\
3917	9.99999999999938e-07\\
3918	9.99999999999937e-07\\
3919	9.99999999999937e-07\\
3920	9.99999999999937e-07\\
3921	9.99999999999936e-07\\
3922	9.99999999999936e-07\\
3923	9.99999999999936e-07\\
3924	9.99999999999935e-07\\
3925	9.99999999999935e-07\\
3926	9.99999999999934e-07\\
3927	9.99999999999933e-07\\
3928	9.99999999999932e-07\\
3929	9.99999999999932e-07\\
3930	9.99999999999931e-07\\
3931	9.99999999999931e-07\\
3932	9.9999999999993e-07\\
3933	9.99999999999929e-07\\
3934	9.99999999999929e-07\\
3935	9.99999999999928e-07\\
3936	9.99999999999927e-07\\
3937	9.99999999999927e-07\\
3938	9.99999999999927e-07\\
3939	9.99999999999926e-07\\
3940	9.99999999999922e-07\\
3941	9.99999999999922e-07\\
3942	9.99999999999921e-07\\
3943	9.99999999999921e-07\\
3944	9.99999999999921e-07\\
3945	9.9999999999992e-07\\
3946	9.99999999999919e-07\\
3947	9.99999999999917e-07\\
3948	9.99999999999916e-07\\
3949	9.99999999999916e-07\\
3950	9.99999999999916e-07\\
3951	9.99999999999915e-07\\
3952	9.99999999999913e-07\\
3953	9.99999999999911e-07\\
3954	9.99999999999911e-07\\
3955	9.99999999999911e-07\\
3956	9.9999999999991e-07\\
3957	9.99999999999909e-07\\
3958	9.99999999999907e-07\\
3959	9.99999999999906e-07\\
3960	9.99999999999905e-07\\
3961	9.99999999999905e-07\\
3962	9.99999999999904e-07\\
3963	9.99999999999903e-07\\
3964	9.99999999999903e-07\\
3965	9.99999999999903e-07\\
3966	9.99999999999902e-07\\
3967	9.999999999999e-07\\
3968	9.99999999999899e-07\\
3969	9.99999999999899e-07\\
3970	9.99999999999897e-07\\
3971	9.99999999999896e-07\\
3972	9.99999999999894e-07\\
3973	9.99999999999893e-07\\
3974	9.99999999999892e-07\\
3975	9.99999999999892e-07\\
3976	9.99999999999891e-07\\
3977	9.99999999999891e-07\\
3978	9.99999999999888e-07\\
3979	9.99999999999886e-07\\
3980	9.99999999999885e-07\\
3981	9.99999999999885e-07\\
3982	9.99999999999883e-07\\
3983	9.99999999999878e-07\\
3984	9.99999999999877e-07\\
3985	9.99999999999877e-07\\
3986	9.99999999999876e-07\\
3987	9.99999999999874e-07\\
3988	9.99999999999874e-07\\
3989	9.99999999999871e-07\\
3990	9.9999999999987e-07\\
3991	9.99999999999869e-07\\
3992	9.99999999999867e-07\\
3993	9.99999999999867e-07\\
3994	9.99999999999866e-07\\
3995	9.99999999999862e-07\\
3996	9.99999999999857e-07\\
3997	9.99999999999852e-07\\
3998	9.99999999999851e-07\\
3999	9.9999999999985e-07\\
4000	9.99999999999847e-07\\
4001	9.99999999999845e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999845e-07\\
4002	9.99999999999845e-07\\
4003	9.99999999999844e-07\\
4004	9.99999999999843e-07\\
4005	9.99999999999836e-07\\
4006	9.99999999999831e-07\\
4007	9.9999999999983e-07\\
4008	9.99999999999828e-07\\
4009	9.99999999999826e-07\\
4010	9.99999999999826e-07\\
4011	9.99999999999825e-07\\
4012	9.99999999999824e-07\\
4013	9.99999999999824e-07\\
4014	9.99999999999823e-07\\
4015	9.9999999999982e-07\\
4016	9.99999999999818e-07\\
4017	9.99999999999814e-07\\
4018	9.99999999999813e-07\\
4019	9.99999999999807e-07\\
4020	9.99999999999806e-07\\
4021	9.99999999999803e-07\\
4022	9.99999999999803e-07\\
4023	9.999999999998e-07\\
4024	9.99999999999799e-07\\
4025	9.99999999999793e-07\\
4026	9.99999999999793e-07\\
4027	9.99999999999792e-07\\
4028	9.99999999999791e-07\\
4029	9.99999999999785e-07\\
4030	9.99999999999778e-07\\
4031	9.99999999999775e-07\\
4032	9.99999999999767e-07\\
4033	9.99999999999765e-07\\
4034	9.99999999999757e-07\\
4035	9.99999999999757e-07\\
4036	9.99999999999757e-07\\
4037	9.99999999999756e-07\\
4038	9.99999999999746e-07\\
4039	9.99999999999742e-07\\
4040	9.99999999999737e-07\\
4041	9.99999999999735e-07\\
4042	9.99999999999734e-07\\
4043	9.99999999999734e-07\\
4044	9.99999999999733e-07\\
4045	9.99999999999733e-07\\
4046	9.99999999999726e-07\\
4047	9.99999999999726e-07\\
4048	9.99999999999721e-07\\
4049	9.99999999999711e-07\\
4050	9.99999999999709e-07\\
4051	9.99999999999708e-07\\
4052	9.99999999999706e-07\\
4053	9.99999999999697e-07\\
4054	9.99999999999697e-07\\
4055	9.99999999999689e-07\\
4056	9.99999999999685e-07\\
4057	9.99999999999685e-07\\
4058	9.99999999999684e-07\\
4059	9.99999999999657e-07\\
4060	9.99999999999638e-07\\
4061	9.99999999999628e-07\\
4062	9.99999999999625e-07\\
4063	9.99999999999624e-07\\
4064	9.99999999999623e-07\\
4065	9.99999999999599e-07\\
4066	9.99999999999594e-07\\
4067	9.99999999999552e-07\\
4068	9.99999999999527e-07\\
4069	9.99999999999524e-07\\
4070	9.99999999999505e-07\\
4071	9.99999999999489e-07\\
4072	9.99999999999482e-07\\
4073	9.99999999999471e-07\\
4074	9.99999999999465e-07\\
4075	9.99999999999443e-07\\
4076	9.99999999999373e-07\\
4077	9.99999999999351e-07\\
4078	9.99999999999342e-07\\
4079	9.99999999999339e-07\\
4080	9.99999999999261e-07\\
4081	9.99999999999241e-07\\
4082	9.99999999999147e-07\\
4083	9.99999999999125e-07\\
4084	9.99999999999011e-07\\
4085	9.99999999998866e-07\\
4086	9.99999999998512e-07\\
4087	9.99999999995872e-07\\
4088	9.99999999995156e-07\\
4089	9.99999999992252e-07\\
4090	9.99999999988647e-07\\
4091	9.99999999977899e-07\\
4092	9.99999999969957e-07\\
4093	9.99999999963333e-07\\
4094	9.9999999995796e-07\\
4095	9.99999999953259e-07\\
4096	9.9999999994983e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> HRC_k20_Ns16_delta8_lambda100_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]


%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.99999999950085e-07,
%ymax=1.00000174307581,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00000174307581\\
2	0.967955448558926\\
3	0.963803821893697\\
4	0.658523439136709\\
5	0.482547537939521\\
6	0.423197681161036\\
7	0.149310028472965\\
8	0.148706391389143\\
9	0.138035281887102\\
10	0.059886594097694\\
11	0.0598355815310368\\
12	0.0539801633965295\\
13	0.0500393714230366\\
14	0.0499537898234814\\
15	0.048891660632501\\
16	0.0451065700521057\\
17	0.0448522013333195\\
18	0.0329579653715268\\
19	0.0313870999951227\\
20	0.0303084343373906\\
21	0.0302332218060851\\
22	0.0294655224197116\\
23	0.0278761018003708\\
24	0.0240943928806051\\
25	0.0227055781602494\\
26	0.0226887686235911\\
27	0.0216794637653433\\
28	0.0198710354405386\\
29	0.0186353497489398\\
30	0.0186063296419154\\
31	0.0170277626298226\\
32	0.0170048786643407\\
33	0.0164570334790317\\
34	0.0147455417004941\\
35	0.014610042840542\\
36	0.0138669753502896\\
37	0.0138591646360737\\
38	0.0132890680624149\\
39	0.0111836293873301\\
40	0.0110151048661608\\
41	0.0109390751422162\\
42	0.0109351608680074\\
43	0.0108256891525238\\
44	0.0105085445932627\\
45	0.0105020518949353\\
46	0.0104941212220622\\
47	0.00929508801606894\\
48	0.00929182440117495\\
49	0.00876724209227397\\
50	0.00858207923208322\\
51	0.00857846819492084\\
52	0.00839620761897617\\
53	0.00826142694029885\\
54	0.00817423168271092\\
55	0.00816763508407193\\
56	0.00766732892235421\\
57	0.00766114311306918\\
58	0.0074710479636181\\
59	0.00715597069459185\\
60	0.00696757099898681\\
61	0.00685939950977461\\
62	0.00660280807125909\\
63	0.00659625979573144\\
64	0.00656875175151274\\
65	0.00654815267409103\\
66	0.00642152785427146\\
67	0.00641901179735916\\
68	0.00598885730852203\\
69	0.00597581393835087\\
70	0.0058167962013001\\
71	0.00579291683975445\\
72	0.00578946358776653\\
73	0.00557492454338242\\
74	0.0053024228980003\\
75	0.00530066853350805\\
76	0.00505464901569742\\
77	0.00498976667026738\\
78	0.00498709431188512\\
79	0.00493584327164073\\
80	0.00492779397186814\\
81	0.00485218137004127\\
82	0.00461936208413319\\
83	0.00461801181298759\\
84	0.00454941656354588\\
85	0.00454828261294923\\
86	0.00450613600414593\\
87	0.00445172714709223\\
88	0.00444773856563445\\
89	0.00434651720834533\\
90	0.00419205372808217\\
91	0.00417369747139742\\
92	0.0041726017755341\\
93	0.00402428874245932\\
94	0.00401921401378391\\
95	0.00391180243944429\\
96	0.00389757863302621\\
97	0.0038931133182964\\
98	0.00363306416108981\\
99	0.00362072148511329\\
100	0.00359742214080123\\
101	0.00359311544824558\\
102	0.00350610529018354\\
103	0.00340084127249298\\
104	0.00339858640418599\\
105	0.00326313035016777\\
106	0.00326222409755292\\
107	0.003231845479199\\
108	0.00319541923897568\\
109	0.00314152676834532\\
110	0.00314095549490488\\
111	0.00313058414576422\\
112	0.00299792633530816\\
113	0.00299753061081478\\
114	0.00298865833102478\\
115	0.00297872944869419\\
116	0.00296357406807369\\
117	0.00286943328499781\\
118	0.00281951789127938\\
119	0.00281868103364708\\
120	0.00278288730288773\\
121	0.00272495632630878\\
122	0.00266370994385067\\
123	0.00266334669526444\\
124	0.00264645604325867\\
125	0.00262027146805051\\
126	0.00259967246197678\\
127	0.00253423370303709\\
128	0.00253320261261079\\
129	0.00250999814414362\\
130	0.00250607195763993\\
131	0.00248698908557411\\
132	0.0024678647908097\\
133	0.00246735423711036\\
134	0.00237695158430528\\
135	0.00237568134625544\\
136	0.00237455267238908\\
137	0.00233468211862722\\
138	0.00221971792159785\\
139	0.00216614175480187\\
140	0.002164785031483\\
141	0.00214901037311546\\
142	0.00214049121176923\\
143	0.0021031233344794\\
144	0.00209027924875018\\
145	0.00208990854048925\\
146	0.00208899078785522\\
147	0.00204153509193797\\
148	0.00201078337414909\\
149	0.00197314597889543\\
150	0.00197211422404917\\
151	0.001906989794443\\
152	0.00190093683803692\\
153	0.00189998718110396\\
154	0.00189573039060007\\
155	0.00188028488139789\\
156	0.00184576564673646\\
157	0.00184521985684399\\
158	0.00180250045590348\\
159	0.00180164858623631\\
160	0.0017962902906494\\
161	0.00176031525653165\\
162	0.00175075179180078\\
163	0.00175043967781393\\
164	0.00173691977748518\\
165	0.0017307883304469\\
166	0.00169649761155926\\
167	0.00169604942681454\\
168	0.00166027636040086\\
169	0.00165549580148789\\
170	0.00165500024855196\\
171	0.00162531370030341\\
172	0.00161118253858506\\
173	0.00157132571220879\\
174	0.00156627530875526\\
175	0.00155992465373893\\
176	0.00155918093923846\\
177	0.00154183988977089\\
178	0.00153603961655497\\
179	0.00153561394546422\\
180	0.00150960446569606\\
181	0.00150292378970233\\
182	0.00150224684139436\\
183	0.00150133846890819\\
184	0.00148481524620786\\
185	0.00148044516630626\\
186	0.00147997233737086\\
187	0.00145479405839051\\
188	0.00141335430130413\\
189	0.00141198734799488\\
190	0.0013980258566038\\
191	0.00138875867201235\\
192	0.00138760166725592\\
193	0.00138015438304227\\
194	0.00137978940887578\\
195	0.00137367455630586\\
196	0.00135251051845123\\
197	0.00135182034637006\\
198	0.00135093752106024\\
199	0.00135056294112328\\
200	0.00132436072586171\\
201	0.00132408985759423\\
202	0.00127980067466706\\
203	0.00127961667368654\\
204	0.00127727943629189\\
205	0.00127653354739576\\
206	0.00127619460595586\\
207	0.00125542330904897\\
208	0.00123836686498513\\
209	0.00121894829132993\\
210	0.00121039919111406\\
211	0.00121016891385034\\
212	0.00119412816109304\\
213	0.00119395757502761\\
214	0.00118671125760231\\
215	0.00118209550859061\\
216	0.00117190328458567\\
217	0.00117165667727466\\
218	0.00115091450241268\\
219	0.00114650191457589\\
220	0.00113091511415951\\
221	0.0011274550814178\\
222	0.00112722782086098\\
223	0.0011256350402759\\
224	0.00111856581630631\\
225	0.00111064149875523\\
226	0.00109403374985544\\
227	0.00108343128283289\\
228	0.00108191350290491\\
229	0.00106806400335377\\
230	0.00106775915912837\\
231	0.00106733451941876\\
232	0.00104957002571728\\
233	0.0010492990599691\\
234	0.0010263890230629\\
235	0.00102526530262621\\
236	0.0010172563074626\\
237	0.00101259947070491\\
238	0.00101234879056153\\
239	0.0010061668156137\\
240	0.000991339827611822\\
241	0.000990248666169447\\
242	0.000977827942926772\\
243	0.00097750175574207\\
244	0.000973471935427714\\
245	0.000962865948401136\\
246	0.000931394554188162\\
247	0.000931272147057559\\
248	0.000928801202605079\\
249	0.000921616267410321\\
250	0.000908141257176162\\
251	0.000907845271259343\\
252	0.000907486300590695\\
253	0.000906988156110229\\
254	0.000883894165419394\\
255	0.00088379118536867\\
256	0.000875043366072986\\
257	0.000872968736045224\\
258	0.000872924310316206\\
259	0.000871006175816581\\
260	0.000865441339399415\\
261	0.000839356308828405\\
262	0.000839236809155301\\
263	0.000835878265340082\\
264	0.000829163979245536\\
265	0.000822229477873102\\
266	0.000818555624707327\\
267	0.000815268267815773\\
268	0.000815071306748278\\
269	0.000803576888125055\\
270	0.000793064990596384\\
271	0.000792484774831815\\
272	0.000790811585768397\\
273	0.00078861717151818\\
274	0.000788517724796988\\
275	0.000774819000116228\\
276	0.000774691646218717\\
277	0.000767468763899108\\
278	0.000767338857092841\\
279	0.000762441967629267\\
280	0.000756677986787753\\
281	0.000742725009166389\\
282	0.000741513796637141\\
283	0.00073563210864352\\
284	0.000732261832239747\\
285	0.000732024884977343\\
286	0.000707164393139761\\
287	0.000707080895686935\\
288	0.000702034253869506\\
289	0.000696193196320369\\
290	0.00069543579041464\\
291	0.000692823970417719\\
292	0.000686422405557637\\
293	0.000686304020764291\\
294	0.00067470201977922\\
295	0.000674654053404848\\
296	0.000666517927957782\\
297	0.000652231634812865\\
298	0.000645291519734572\\
299	0.000645120883936208\\
300	0.000641984046485651\\
301	0.000632106693379127\\
302	0.000632003605273339\\
303	0.000631147906820785\\
304	0.000620922101791842\\
305	0.000615367632152055\\
306	0.000614283862981585\\
307	0.000607561872853362\\
308	0.00060744381403098\\
309	0.000601581205678457\\
310	0.000601149212461477\\
311	0.000601069953136886\\
312	0.000598309750943285\\
313	0.000587217224798332\\
314	0.000581907753013962\\
315	0.000574795438530473\\
316	0.000574697562261665\\
317	0.000573473472648225\\
318	0.000571912392195984\\
319	0.000560427805356216\\
320	0.00056034274595583\\
321	0.000549753131133441\\
322	0.000547734639867482\\
323	0.00054761202981615\\
324	0.000544852802971939\\
325	0.000543667845485609\\
326	0.000533889753261537\\
327	0.000531821551667321\\
328	0.000531652770910897\\
329	0.000530141475508877\\
330	0.000524873368865443\\
331	0.000524754155489858\\
332	0.000519850267384331\\
333	0.000517552688316693\\
334	0.000513645664371755\\
335	0.000513597927435442\\
336	0.000505084171814774\\
337	0.000502938425666468\\
338	0.000502829648710203\\
339	0.000502441187790422\\
340	0.000501263493032846\\
341	0.000498898903634724\\
342	0.00049547523623149\\
343	0.000493114562316212\\
344	0.000493065094954528\\
345	0.000485652892967407\\
346	0.000484601262562617\\
347	0.000484279272444853\\
348	0.000477855615122539\\
349	0.000473114902618279\\
350	0.000473079621993967\\
351	0.000468751160821602\\
352	0.000468680810024361\\
353	0.000464961290929421\\
354	0.00045411547158315\\
355	0.000454056492988688\\
356	0.000453603047658633\\
357	0.000452615610344854\\
358	0.000452123265936519\\
359	0.000451760665749216\\
360	0.000441581262149898\\
361	0.000441447919849937\\
362	0.000438900182376764\\
363	0.000437534839598379\\
364	0.000431099521046283\\
365	0.000430999433002955\\
366	0.000429132605753818\\
367	0.000424097926913726\\
368	0.000424008877538908\\
369	0.000423708552966904\\
370	0.000414835309749581\\
371	0.000414412225609309\\
372	0.000414289683177762\\
373	0.000413725683585137\\
374	0.000409703794240477\\
375	0.000408387014359762\\
376	0.00040315661568703\\
377	0.000402961491684646\\
378	0.000402923810803225\\
379	0.000401408548057555\\
380	0.000401188404856842\\
381	0.000398779441373005\\
382	0.000398698664216175\\
383	0.000396959267631947\\
384	0.000396877144735327\\
385	0.00039379387837561\\
386	0.000387102673803083\\
387	0.000387001496726543\\
388	0.000386271483010799\\
389	0.000384653708898658\\
390	0.000381485816973289\\
391	0.000380500826007421\\
392	0.000380433771440316\\
393	0.000377683967142168\\
394	0.000377265086418298\\
395	0.000369029918171103\\
396	0.000369022385439945\\
397	0.000365748690987313\\
398	0.00036336114803694\\
399	0.000363341544845689\\
400	0.000362835886967724\\
401	0.000359691631786049\\
402	0.000359230282777978\\
403	0.00035798565032139\\
404	0.000357964372593318\\
405	0.000351312419569637\\
406	0.000351287920722503\\
407	0.00034643826625593\\
408	0.0003461471964851\\
409	0.000346068096433548\\
410	0.0003453740289176\\
411	0.000337590156411443\\
412	0.000335458144866376\\
413	0.000335315139065242\\
414	0.000335288114972643\\
415	0.00033266834612665\\
416	0.000329575565256058\\
417	0.000327581098394382\\
418	0.000325803384590622\\
419	0.000325765375404372\\
420	0.000324707639092438\\
421	0.000323844124901269\\
422	0.000319534300672609\\
423	0.000319458272364674\\
424	0.000319181923383099\\
425	0.000312651589420867\\
426	0.000311868751118811\\
427	0.000311840432965413\\
428	0.000304073256809622\\
429	0.000303827138328286\\
430	0.000298510158419386\\
431	0.000295927904589545\\
432	0.000294074226991636\\
433	0.000294043131108467\\
434	0.000293401955379049\\
435	0.000291497655543377\\
436	0.000291464346935973\\
437	0.000290568056043654\\
438	0.000285577496770005\\
439	0.000284852784890944\\
440	0.000284840454835916\\
441	0.000282346456804193\\
442	0.000282280232492745\\
443	0.000279420171044925\\
444	0.000279018820597954\\
445	0.0002766925570819\\
446	0.000275509386198023\\
447	0.000274573026970486\\
448	0.000274528277171496\\
449	0.000273419729442068\\
450	0.000271266131217122\\
451	0.000271243253279056\\
452	0.000269452766976528\\
453	0.000266813053753105\\
454	0.0002668090236802\\
455	0.000264334946503888\\
456	0.000259064071486258\\
457	0.000258756260600707\\
458	0.000258613712602216\\
459	0.000258282248285832\\
460	0.000258131549971353\\
461	0.000258055510404477\\
462	0.0002538599694459\\
463	0.000252716754053726\\
464	0.000252663547022648\\
465	0.000252569300312234\\
466	0.000249263855651385\\
467	0.000248369022935517\\
468	0.000248349548025274\\
469	0.000245850716309368\\
470	0.000245636183661139\\
471	0.000244123379102845\\
472	0.000242030637176185\\
473	0.000242017154920836\\
474	0.000237932366888661\\
475	0.0002378905005491\\
476	0.000237442482756708\\
477	0.000237278907258016\\
478	0.000235260613220272\\
479	0.000235104980648589\\
480	0.000235090027809077\\
481	0.000232961641770405\\
482	0.000228337883280815\\
483	0.000228284674478161\\
484	0.000228273249949082\\
485	0.00022650923249831\\
486	0.000226483055460665\\
487	0.000224530500920691\\
488	0.000223108632609276\\
489	0.000221833167448924\\
490	0.000220800757005969\\
491	0.000220786983727443\\
492	0.000217033003391304\\
493	0.000216994227779681\\
494	0.000216494592344723\\
495	0.000215356615989428\\
496	0.000212118497811238\\
497	0.000211721960415634\\
498	0.000211691066571153\\
499	0.000211005544166554\\
500	0.000206778176494882\\
501	0.000206749182507328\\
502	0.000206502589663103\\
503	0.000206295172531085\\
504	0.000204279131917403\\
505	0.000202130982355566\\
506	0.000202109279416262\\
507	0.000201952233064557\\
508	0.0002015663394784\\
509	0.000200695632672867\\
510	0.000199871399875664\\
511	0.000199831673701503\\
512	0.000199775498955775\\
513	0.000198867189557253\\
514	0.000195080890291941\\
515	0.000195061419653151\\
516	0.000193093614629797\\
517	0.000190767070481493\\
518	0.000190747607434216\\
519	0.000189863493461036\\
520	0.000188267158179221\\
521	0.000187494520536904\\
522	0.00018651440567051\\
523	0.000186180331055055\\
524	0.000185771633275796\\
525	0.000185753174851971\\
526	0.000184939585577418\\
527	0.000182721779088452\\
528	0.000182695094162803\\
529	0.000180397103750278\\
530	0.000180379564770036\\
531	0.000180316160998528\\
532	0.000179549698695849\\
533	0.00017690744536936\\
534	0.000176513492868589\\
535	0.00017575492278622\\
536	0.000175739249069924\\
537	0.000173310653032669\\
538	0.000173278711991562\\
539	0.000172726200511388\\
540	0.000170524301342223\\
541	0.000170466636683365\\
542	0.000169298818437982\\
543	0.00016928400965764\\
544	0.000168695508865986\\
545	0.000168003746295412\\
546	0.000166316339459123\\
547	0.000166299700737962\\
548	0.000165999272305612\\
549	0.000161681882272513\\
550	0.000161029703997525\\
551	0.000160694180336555\\
552	0.000160674017600189\\
553	0.000160656625156089\\
554	0.000158883920309694\\
555	0.000158873284074387\\
556	0.000157906415204494\\
557	0.000157901471536601\\
558	0.000157138475269588\\
559	0.000157107106260285\\
560	0.000156968889434153\\
561	0.000156588062517593\\
562	0.000154361102931899\\
563	0.000153841801930194\\
564	0.000153712064527332\\
565	0.000153678241396263\\
566	0.000152472081465813\\
567	0.000152459502706215\\
568	0.000150784090754653\\
569	0.000150014667971875\\
570	0.000149694464034315\\
571	0.000149681724554423\\
572	0.000148926950244948\\
573	0.000148923751372852\\
574	0.000148378761400554\\
575	0.000147305513376371\\
576	0.000147084739648553\\
577	0.000146609101883933\\
578	0.00014538836135417\\
579	0.000145325556112859\\
580	0.000144804137168035\\
581	0.000144786426461803\\
582	0.000144720826240309\\
583	0.000142526944145589\\
584	0.000141419289491536\\
585	0.000141408011339378\\
586	0.000140534759822226\\
587	0.000140484545756137\\
588	0.00014037978666622\\
589	0.000140365887953912\\
590	0.000139421351794839\\
591	0.000138170777604814\\
592	0.000138150026351848\\
593	0.000136917087850603\\
594	0.000136329148306756\\
595	0.000135373529730314\\
596	0.000135362661234271\\
597	0.000135013459230246\\
598	0.000134593012644426\\
599	0.000134575712652408\\
600	0.000134375948068513\\
601	0.000132542687006677\\
602	0.000132440994643749\\
603	0.000132426473765887\\
604	0.000131368470802127\\
605	0.000130544211127487\\
606	0.00013052707150434\\
607	0.000130419596050488\\
608	0.00013010415804086\\
609	0.000128670030736755\\
610	0.000128042621927547\\
611	0.000127837716552785\\
612	0.000127825647981682\\
613	0.000127374922341203\\
614	0.000127085288741985\\
615	0.000127079698776742\\
616	0.000126975428216773\\
617	0.000124736340726651\\
618	0.00012342240056457\\
619	0.000123010666057994\\
620	0.000123001636843337\\
621	0.000121519921622507\\
622	0.000121504637374993\\
623	0.000120385042182637\\
624	0.00012037387211324\\
625	0.000120073903837013\\
626	0.000117915965607769\\
627	0.000117685620400942\\
628	0.000117514000775631\\
629	0.000117304539636695\\
630	0.000117295688551623\\
631	0.000116519388221774\\
632	0.000116040415750312\\
633	0.000115884047485507\\
634	0.000115709689981078\\
635	0.00011569770581413\\
636	0.000115663126415848\\
637	0.000113385546680597\\
638	0.00011330239949663\\
639	0.000112358318087802\\
640	0.000112341777258715\\
641	0.000111836204360159\\
642	0.000111819117846182\\
643	0.000111537417175697\\
644	0.000110575973756046\\
645	0.000109937768843221\\
646	0.000109368706363189\\
647	0.000109134631104856\\
648	0.000109120454617057\\
649	0.000108870561312604\\
650	0.000107854233596315\\
651	0.000107826878985647\\
652	0.000107810358447932\\
653	0.00010587044152277\\
654	0.000105848906011545\\
655	0.000105442824174077\\
656	0.000105401259015535\\
657	0.000104399086894684\\
658	0.000104387874319603\\
659	0.000104009954571789\\
660	0.000103140718529284\\
661	0.000102329148051181\\
662	0.000102321031362795\\
663	0.000101777190241046\\
664	0.000101287595323434\\
665	0.000101227219897412\\
666	0.000101214158774907\\
667	0.000100193331436548\\
668	9.95558693446543e-05\\
669	9.95491083910893e-05\\
670	9.90611160503771e-05\\
671	9.88215022336779e-05\\
672	9.86999753291633e-05\\
673	9.7833830723281e-05\\
674	9.76056405034529e-05\\
675	9.68407792183069e-05\\
676	9.62927491085861e-05\\
677	9.62879053616017e-05\\
678	9.54009992921455e-05\\
679	9.53910944576189e-05\\
680	9.46590360236043e-05\\
681	9.46439505587895e-05\\
682	9.42559583697596e-05\\
683	9.37954913538251e-05\\
684	9.35384400710621e-05\\
685	9.34823692653577e-05\\
686	9.25911549597258e-05\\
687	9.25805625848784e-05\\
688	9.15062543770602e-05\\
689	9.13281514370606e-05\\
690	9.06677743976976e-05\\
691	8.94833294925361e-05\\
692	8.94775296389141e-05\\
693	8.87153967375574e-05\\
694	8.82836743581575e-05\\
695	8.82737516637012e-05\\
696	8.80805683631791e-05\\
697	8.70324704362893e-05\\
698	8.67709491006003e-05\\
699	8.67622175811706e-05\\
700	8.63143331629338e-05\\
701	8.5780493795812e-05\\
702	8.55534553328953e-05\\
703	8.53988782613095e-05\\
704	8.53829985856628e-05\\
705	8.41908410223467e-05\\
706	8.37274815114581e-05\\
707	8.35647176323428e-05\\
708	8.31083046329611e-05\\
709	8.3103475411397e-05\\
710	8.24528514261212e-05\\
711	8.20609893179441e-05\\
712	8.2054406216006e-05\\
713	8.0975965605642e-05\\
714	8.0621431349229e-05\\
715	8.06176672438108e-05\\
716	7.97574825556255e-05\\
717	7.91330847236488e-05\\
718	7.9049488917935e-05\\
719	7.85195157741888e-05\\
720	7.8507036052934e-05\\
721	7.77001192688054e-05\\
722	7.67884513307908e-05\\
723	7.67844044446037e-05\\
724	7.67682548847313e-05\\
725	7.61990201457042e-05\\
726	7.61926730882813e-05\\
727	7.61453112216156e-05\\
728	7.61379854194978e-05\\
729	7.57384614116342e-05\\
730	7.53262272399307e-05\\
731	7.51627180992269e-05\\
732	7.47537809777265e-05\\
733	7.47488879803952e-05\\
734	7.41865603528439e-05\\
735	7.37552514107066e-05\\
736	7.36411234275288e-05\\
737	7.33993772322969e-05\\
738	7.33895332974935e-05\\
739	7.18510909534389e-05\\
740	7.18485810582491e-05\\
741	7.17032591373418e-05\\
742	7.14829900726615e-05\\
743	7.09706834276053e-05\\
744	7.07138705601558e-05\\
745	7.06887450836535e-05\\
746	7.05658602107492e-05\\
747	7.05604672202513e-05\\
748	7.03002699214862e-05\\
749	6.9441035492572e-05\\
750	6.94344897666154e-05\\
751	6.82203506215891e-05\\
752	6.81194270156518e-05\\
753	6.80115129876424e-05\\
754	6.80060041917972e-05\\
755	6.68062202153407e-05\\
756	6.65771814192069e-05\\
757	6.65660084730486e-05\\
758	6.65572521204338e-05\\
759	6.57364833348417e-05\\
760	6.57206963453719e-05\\
761	6.56962957472087e-05\\
762	6.56417254176742e-05\\
763	6.47642273250917e-05\\
764	6.47570167039318e-05\\
765	6.46769511668413e-05\\
766	6.45127276064901e-05\\
767	6.43156439524012e-05\\
768	6.38964368542558e-05\\
769	6.38894041795601e-05\\
770	6.35327775092126e-05\\
771	6.30941479614526e-05\\
772	6.29726112238268e-05\\
773	6.27672328263383e-05\\
774	6.27600919036096e-05\\
775	6.22171049199709e-05\\
776	6.18898058794078e-05\\
777	6.17776983894438e-05\\
778	6.12799446832609e-05\\
779	6.12758453167438e-05\\
780	6.05267920538631e-05\\
781	6.05139956724647e-05\\
782	6.00278637424446e-05\\
783	5.97550254095446e-05\\
784	5.88321097531599e-05\\
785	5.88197130882234e-05\\
786	5.87389920004903e-05\\
787	5.82452871224788e-05\\
788	5.82368734813118e-05\\
789	5.7890065050694e-05\\
790	5.76717756744258e-05\\
791	5.72692015608241e-05\\
792	5.72624428553826e-05\\
793	5.70550083226221e-05\\
794	5.67676541530852e-05\\
795	5.65520880906305e-05\\
796	5.63606672293644e-05\\
797	5.63500024922839e-05\\
798	5.62245279621669e-05\\
799	5.50515514450137e-05\\
800	5.50424618354254e-05\\
801	5.47908521578519e-05\\
802	5.46734427199213e-05\\
803	5.46628969578341e-05\\
804	5.46302005256442e-05\\
805	5.45786065436751e-05\\
806	5.45164887397196e-05\\
807	5.44186726027896e-05\\
808	5.36454182891027e-05\\
809	5.36410940626332e-05\\
810	5.33542141972754e-05\\
811	5.2907461833254e-05\\
812	5.26587637029183e-05\\
813	5.26168925112339e-05\\
814	5.26145903594942e-05\\
815	5.25002256170177e-05\\
816	5.11792915129898e-05\\
817	5.11753273558178e-05\\
818	5.08527137928295e-05\\
819	5.05057185590361e-05\\
820	5.04941082671318e-05\\
821	5.04820895640306e-05\\
822	4.99037296161179e-05\\
823	4.98988149641627e-05\\
824	4.97241342647384e-05\\
825	4.97202917757585e-05\\
826	4.90536168806964e-05\\
827	4.89494216210247e-05\\
828	4.87768742336409e-05\\
829	4.87715753385894e-05\\
830	4.87545263790275e-05\\
831	4.81602124539239e-05\\
832	4.8156568499145e-05\\
833	4.7950701744333e-05\\
834	4.79194596475586e-05\\
835	4.73885871451139e-05\\
836	4.73225980876813e-05\\
837	4.71407909293881e-05\\
838	4.69627137691197e-05\\
839	4.6955597243731e-05\\
840	4.69000130249547e-05\\
841	4.6487848602311e-05\\
842	4.64825194827717e-05\\
843	4.5819136362357e-05\\
844	4.54173002192016e-05\\
845	4.54154450027059e-05\\
846	4.50677078006728e-05\\
847	4.43096162069566e-05\\
848	4.43042069290512e-05\\
849	4.40637954428364e-05\\
850	4.40588422939972e-05\\
851	4.39787713873285e-05\\
852	4.30133492739422e-05\\
853	4.3008747712076e-05\\
854	4.29123509147955e-05\\
855	4.26299153269051e-05\\
856	4.26278989440602e-05\\
857	4.23808686096921e-05\\
858	4.20974960592539e-05\\
859	4.20702246920856e-05\\
860	4.19358258669882e-05\\
861	4.15780706619568e-05\\
862	4.13670754352145e-05\\
863	4.13626685098575e-05\\
864	4.08172198565257e-05\\
865	4.01775402428961e-05\\
866	4.0061868226574e-05\\
867	4.00542841343782e-05\\
868	3.96362605406071e-05\\
869	3.94638035840493e-05\\
870	3.94576354348539e-05\\
871	3.92781636788351e-05\\
872	3.91626655355056e-05\\
873	3.87170128386087e-05\\
874	3.85135538406619e-05\\
875	3.85067463622701e-05\\
876	3.81711967145508e-05\\
877	3.81599580881381e-05\\
878	3.75049226319874e-05\\
879	3.739001545044e-05\\
880	3.69262363465713e-05\\
881	3.69076349265258e-05\\
882	3.69014134511312e-05\\
883	3.65472517993236e-05\\
884	3.65386617417209e-05\\
885	3.64318570922854e-05\\
886	3.64269251597936e-05\\
887	3.60632916675846e-05\\
888	3.60586521258641e-05\\
889	3.59260049527933e-05\\
890	3.58498116758639e-05\\
891	3.51358895263074e-05\\
892	3.49588140251394e-05\\
893	3.495374510304e-05\\
894	3.45202006229336e-05\\
895	3.37309147364974e-05\\
896	3.35999266256717e-05\\
897	3.35248440373631e-05\\
898	3.32166362264572e-05\\
899	3.31996158803792e-05\\
900	3.31942645245388e-05\\
901	3.28435632096354e-05\\
902	3.24035356882662e-05\\
903	3.23948983335701e-05\\
904	3.21212222058622e-05\\
905	3.18409504527354e-05\\
906	3.18396490237685e-05\\
907	3.16333679532232e-05\\
908	3.15162253555295e-05\\
909	3.13878895180689e-05\\
910	3.12808939024627e-05\\
911	3.12765427478555e-05\\
912	3.08446220161462e-05\\
913	3.0704998566105e-05\\
914	3.07016765476531e-05\\
915	3.03141825206714e-05\\
916	3.03002964518447e-05\\
917	2.999701014335e-05\\
918	2.98636577162815e-05\\
919	2.9861334007861e-05\\
920	2.88618974371412e-05\\
921	2.87918140083226e-05\\
922	2.87851973096545e-05\\
923	2.87001749116609e-05\\
924	2.85387510770921e-05\\
925	2.85349767734369e-05\\
926	2.85179818814986e-05\\
927	2.80225069201295e-05\\
928	2.7968159038531e-05\\
929	2.76652590072294e-05\\
930	2.75237617109534e-05\\
931	2.75188464091514e-05\\
932	2.73370018502387e-05\\
933	2.70926055836923e-05\\
934	2.67547335416065e-05\\
935	2.67500929934967e-05\\
936	2.65632174326924e-05\\
937	2.64022090076503e-05\\
938	2.63982559043597e-05\\
939	2.60840650701461e-05\\
940	2.60741569052963e-05\\
941	2.58989121633649e-05\\
942	2.5828420093316e-05\\
943	2.58233550439916e-05\\
944	2.5398372521764e-05\\
945	2.51959556246696e-05\\
946	2.49500476597084e-05\\
947	2.49441789910255e-05\\
948	2.4681411605494e-05\\
949	2.44349011264785e-05\\
950	2.44287950934829e-05\\
951	2.42915061055276e-05\\
952	2.42058850273759e-05\\
953	2.41644042550573e-05\\
954	2.41578731426764e-05\\
955	2.40702825748641e-05\\
956	2.3683264481993e-05\\
957	2.35655443480524e-05\\
958	2.34834555139143e-05\\
959	2.34782049944643e-05\\
960	2.33361720356749e-05\\
961	2.29114780632771e-05\\
962	2.29061230070607e-05\\
963	2.27928872540156e-05\\
964	2.25924448326794e-05\\
965	2.25879312728063e-05\\
966	2.2475519613418e-05\\
967	2.23530601592858e-05\\
968	2.23002482771401e-05\\
969	2.20481706926375e-05\\
970	2.20429593074514e-05\\
971	2.17894976575458e-05\\
972	2.17126270099256e-05\\
973	2.16777484231964e-05\\
974	2.15328893458937e-05\\
975	2.15283863998879e-05\\
976	2.12200749617546e-05\\
977	2.12005433324784e-05\\
978	2.11443481017189e-05\\
979	2.10832508842291e-05\\
980	2.1079267043896e-05\\
981	2.04353361976406e-05\\
982	2.04300204228552e-05\\
983	2.0226422637553e-05\\
984	2.01856422472993e-05\\
985	1.99963955805215e-05\\
986	1.98577356894544e-05\\
987	1.9856910823383e-05\\
988	1.9736121701377e-05\\
989	1.94330139471338e-05\\
990	1.9319764666794e-05\\
991	1.92655809108678e-05\\
992	1.92622063646454e-05\\
993	1.91798128634993e-05\\
994	1.91489203364508e-05\\
995	1.91438177803351e-05\\
996	1.85151067006529e-05\\
997	1.85134209219588e-05\\
998	1.84901691906665e-05\\
999	1.8413056050961e-05\\
1000	1.8231457132249e-05\\
1001	1.8185468392777e-05\\
1002	1.80139643928202e-05\\
1003	1.8007258490724e-05\\
1004	1.78173795795974e-05\\
1005	1.78162987170936e-05\\
1006	1.7585039350675e-05\\
1007	1.75390292864872e-05\\
1008	1.73728866407442e-05\\
1009	1.7315079592571e-05\\
1010	1.73091280482607e-05\\
1011	1.73043093700336e-05\\
1012	1.70956467971956e-05\\
1013	1.70777769305908e-05\\
1014	1.6951977394522e-05\\
1015	1.69490384675479e-05\\
1016	1.6622352740167e-05\\
1017	1.66174838093572e-05\\
1018	1.65008764022257e-05\\
1019	1.63933462848176e-05\\
1020	1.63810113879632e-05\\
1021	1.63315328006906e-05\\
1022	1.61123739030305e-05\\
1023	1.60930298562139e-05\\
1024	1.60913607451455e-05\\
1025	1.57164273306262e-05\\
1026	1.56393431757849e-05\\
1027	1.54701190064554e-05\\
1028	1.54680675007485e-05\\
1029	1.50609697477738e-05\\
1030	1.49384559734476e-05\\
1031	1.4933633545617e-05\\
1032	1.48731890346313e-05\\
1033	1.47027323681918e-05\\
1034	1.47005044749195e-05\\
1035	1.46958038216661e-05\\
1036	1.46085230257243e-05\\
1037	1.40102183020825e-05\\
1038	1.40070986285459e-05\\
1039	1.37804616922788e-05\\
1040	1.35936396342326e-05\\
1041	1.35921046273242e-05\\
1042	1.34422732678762e-05\\
1043	1.31777535314754e-05\\
1044	1.28555793398292e-05\\
1045	1.28548813265602e-05\\
1046	1.27425236529161e-05\\
1047	1.26404952727889e-05\\
1048	1.26392772522753e-05\\
1049	1.25991381317326e-05\\
1050	1.25117306576915e-05\\
1051	1.24912540608101e-05\\
1052	1.24155457632063e-05\\
1053	1.2412884600032e-05\\
1054	1.23986553147682e-05\\
1055	1.23246363392215e-05\\
1056	1.22175144341162e-05\\
1057	1.18904093985262e-05\\
1058	1.17571907894232e-05\\
1059	1.17553742199234e-05\\
1060	1.1617511767925e-05\\
1061	1.15744942869029e-05\\
1062	1.15716640493268e-05\\
1063	1.14331981700556e-05\\
1064	1.10491120239206e-05\\
1065	1.10472999322967e-05\\
1066	1.09851303536337e-05\\
1067	1.09538530215581e-05\\
1068	1.07338300411495e-05\\
1069	1.07312628700361e-05\\
1070	1.07292111454238e-05\\
1071	1.07256107663526e-05\\
1072	1.04995135498255e-05\\
1073	1.03570347714506e-05\\
1074	1.03076636924933e-05\\
1075	1.03057476856714e-05\\
1076	1.02605620697344e-05\\
1077	1.00278559902366e-05\\
1078	1.00258004787782e-05\\
1079	9.93716706986103e-06\\
1080	9.93268204886051e-06\\
1081	9.93040420409012e-06\\
1082	9.92731060508879e-06\\
1083	9.49099702976113e-06\\
1084	9.4881122112519e-06\\
1085	9.44763744409624e-06\\
1086	9.30195499819142e-06\\
1087	9.27716295757575e-06\\
1088	9.24862642695402e-06\\
1089	9.13015668209418e-06\\
1090	9.01290626894557e-06\\
1091	9.01099087424208e-06\\
1092	8.85292871803777e-06\\
1093	8.60858308614183e-06\\
1094	8.52441827440121e-06\\
1095	8.52117700946209e-06\\
1096	8.39953322553846e-06\\
1097	8.33995189352947e-06\\
1098	8.33908036776116e-06\\
1099	8.26257539331958e-06\\
1100	8.24411168851129e-06\\
1101	8.21193581318676e-06\\
1102	8.21058086921605e-06\\
1103	7.84388741529161e-06\\
1104	7.79642750595065e-06\\
1105	7.79589146460272e-06\\
1106	7.66680871783612e-06\\
1107	7.66481511059948e-06\\
1108	7.51548818585905e-06\\
1109	7.48249587461908e-06\\
1110	7.48035666499956e-06\\
1111	7.47718198159777e-06\\
1112	7.15094196067822e-06\\
1113	7.14550027092221e-06\\
1114	7.12631397284762e-06\\
1115	7.1253478941713e-06\\
1116	6.92564401919931e-06\\
1117	6.92473379466665e-06\\
1118	6.83235075622202e-06\\
1119	6.83143543993009e-06\\
1120	6.82386368099846e-06\\
1121	6.71986966944474e-06\\
1122	6.71795558773713e-06\\
1123	6.5449060006986e-06\\
1124	6.54421018552064e-06\\
1125	6.50108504084002e-06\\
1126	6.45672822563097e-06\\
1127	6.43152835615336e-06\\
1128	6.30950505251575e-06\\
1129	6.26408269494904e-06\\
1130	6.26272320937761e-06\\
1131	6.25533151019446e-06\\
1132	6.16752649720303e-06\\
1133	6.03864571863331e-06\\
1134	6.03629669249822e-06\\
1135	6.03399823231406e-06\\
1136	5.93742359504205e-06\\
1137	5.73701240913512e-06\\
1138	5.68613397454288e-06\\
1139	5.68533749845396e-06\\
1140	5.64657202341982e-06\\
1141	5.61512361033095e-06\\
1142	5.55936658979315e-06\\
1143	5.55869556403967e-06\\
1144	5.45292261164923e-06\\
1145	5.38647865821732e-06\\
1146	5.38591730841652e-06\\
1147	5.27980105543382e-06\\
1148	5.15401020217321e-06\\
1149	5.04632303934631e-06\\
1150	5.02337092959241e-06\\
1151	5.02189151404537e-06\\
1152	4.95628463282259e-06\\
1153	4.95468921619938e-06\\
1154	4.81013315460369e-06\\
1155	4.80781657836306e-06\\
1156	4.80341277446208e-06\\
1157	4.7429873505377e-06\\
1158	4.69385792698049e-06\\
1159	4.68041631154806e-06\\
1160	4.67952773962154e-06\\
1161	4.64610959768718e-06\\
1162	4.62174432837491e-06\\
1163	4.37004300382154e-06\\
1164	4.36323067182489e-06\\
1165	4.36242298185723e-06\\
1166	4.31504465262409e-06\\
1167	4.23104472054086e-06\\
1168	4.22872207637807e-06\\
1169	4.21037375425463e-06\\
1170	4.20965218559069e-06\\
1171	4.15508983171823e-06\\
1172	4.01102136569928e-06\\
1173	3.93019703611986e-06\\
1174	3.92870518229878e-06\\
1175	3.90427273189631e-06\\
1176	3.88113268860654e-06\\
1177	3.82076771620314e-06\\
1178	3.81981207643566e-06\\
1179	3.73922463546205e-06\\
1180	3.65933423728181e-06\\
1181	3.60723138470568e-06\\
1182	3.54560729238454e-06\\
1183	3.54493791155191e-06\\
1184	3.53587814932951e-06\\
1185	3.49534235944755e-06\\
1186	3.43374771027073e-06\\
1187	3.43353943633465e-06\\
1188	3.40299521665467e-06\\
1189	3.39318223232467e-06\\
1190	3.31432226635464e-06\\
1191	3.31305760732851e-06\\
1192	3.15678519288578e-06\\
1193	3.1558613075267e-06\\
1194	3.11677867704172e-06\\
1195	3.02229741302279e-06\\
1196	3.0205887519266e-06\\
1197	3.01985280588441e-06\\
1198	2.91875332908032e-06\\
1199	2.88014519657572e-06\\
1200	2.79848709088991e-06\\
1201	2.79755198084586e-06\\
1202	2.74251966086874e-06\\
1203	2.73216304208537e-06\\
1204	2.69094507248778e-06\\
1205	2.660396558059e-06\\
1206	2.65964911107717e-06\\
1207	2.65817280611036e-06\\
1208	2.5749409547185e-06\\
1209	2.52241620555193e-06\\
1210	2.52152720839646e-06\\
1211	2.52129072817887e-06\\
1212	2.46150772774488e-06\\
1213	2.34076455017525e-06\\
1214	2.33741570197522e-06\\
1215	2.33074564976444e-06\\
1216	2.32458063972182e-06\\
1217	2.32421031214257e-06\\
1218	2.29921566456122e-06\\
1219	2.28525167251633e-06\\
1220	2.28495703887274e-06\\
1221	2.2031386161928e-06\\
1222	2.18717460346134e-06\\
1223	2.155315432966e-06\\
1224	2.1549546600046e-06\\
1225	2.07991038904891e-06\\
1226	2.07757017299181e-06\\
1227	2.05984337582673e-06\\
1228	2.05478176018558e-06\\
1229	2.0278334162607e-06\\
1230	2.02765542296031e-06\\
1231	1.93339082544577e-06\\
1232	1.9328793006938e-06\\
1233	1.93245289071433e-06\\
1234	1.88735507136575e-06\\
1235	1.88718270674245e-06\\
1236	1.85766735520816e-06\\
1237	1.76967942319801e-06\\
1238	1.76941865883173e-06\\
1239	1.76719514964871e-06\\
1240	1.7236437354531e-06\\
1241	1.71173551005314e-06\\
1242	1.69808945348225e-06\\
1243	1.69731985727878e-06\\
1244	1.67225013202183e-06\\
1245	1.53669278163652e-06\\
1246	1.53654626799881e-06\\
1247	1.5093542326268e-06\\
1248	1.48172978700012e-06\\
1249	1.45873684941312e-06\\
1250	1.44438556913428e-06\\
1251	1.444278489378e-06\\
1252	1.42200078662929e-06\\
1253	1.40074274276202e-06\\
1254	1.40053681055882e-06\\
1255	1.37942839827936e-06\\
1256	1.36597999621483e-06\\
1257	1.28497703141587e-06\\
1258	1.2848271628212e-06\\
1259	1.28116349552151e-06\\
1260	1.26265172568343e-06\\
1261	1.24705360797933e-06\\
1262	1.24699267610637e-06\\
1263	1.2433678993118e-06\\
1264	1.23363048464536e-06\\
1265	1.19670404861721e-06\\
1266	1.19667547755048e-06\\
1267	1.14731302329435e-06\\
1268	1.14631625809944e-06\\
1269	1.13744982008089e-06\\
1270	1.13394861996624e-06\\
1271	1.12369300145587e-06\\
1272	1.12366638065099e-06\\
1273	1.10172734207587e-06\\
1274	1.0984171879297e-06\\
1275	1.09837056073891e-06\\
1276	1.09000799378653e-06\\
1277	1.08553031987749e-06\\
1278	1.08548715408588e-06\\
1279	1.08108968653279e-06\\
1280	1.08105351731199e-06\\
1281	1.07777813184054e-06\\
1282	1.07319923267381e-06\\
1283	1.05878719219467e-06\\
1284	1.05356911978117e-06\\
1285	1.05350526345593e-06\\
1286	1.04563039018101e-06\\
1287	1.04370719678488e-06\\
1288	1.04367683698214e-06\\
1289	1.03685290532508e-06\\
1290	1.03681856180444e-06\\
1291	1.03580849742591e-06\\
1292	1.02704372787798e-06\\
1293	1.02502812428487e-06\\
1294	1.02501258418419e-06\\
1295	1.02404855181774e-06\\
1296	1.02040389265224e-06\\
1297	1.01754734533547e-06\\
1298	1.01753215570543e-06\\
1299	1.01538351478104e-06\\
1300	1.01387381115995e-06\\
1301	1.01348322515469e-06\\
1302	1.01286426467813e-06\\
1303	1.01235883802131e-06\\
1304	1.01235224651364e-06\\
1305	1.01137590625065e-06\\
1306	1.00868588176269e-06\\
1307	1.0086824493229e-06\\
1308	1.00785599479514e-06\\
1309	1.00682998096163e-06\\
1310	1.00682446440385e-06\\
1311	1.00582851363586e-06\\
1312	1.00562160281081e-06\\
1313	1.00546983397082e-06\\
1314	1.00491659015288e-06\\
1315	1.00479092350194e-06\\
1316	1.00460307148436e-06\\
1317	1.00459978462254e-06\\
1318	1.00359450237115e-06\\
1319	1.00359169719012e-06\\
1320	1.00355379121292e-06\\
1321	1.00308137606419e-06\\
1322	1.00241323533768e-06\\
1323	1.00241266520768e-06\\
1324	1.00190779074883e-06\\
1325	1.00187657533136e-06\\
1326	1.00186997744028e-06\\
1327	1.00170823820334e-06\\
1328	1.00167827512026e-06\\
1329	1.0016251915059e-06\\
1330	1.00143321604131e-06\\
1331	1.00128811077181e-06\\
1332	1.0012144067195e-06\\
1333	1.00116878099439e-06\\
1334	1.00116357200799e-06\\
1335	1.00094090876405e-06\\
1336	1.00089637391252e-06\\
1337	1.0007905852658e-06\\
1338	1.00066669124346e-06\\
1339	1.00066532836131e-06\\
1340	1.00063483162026e-06\\
1341	1.0005116844847e-06\\
1342	1.00049296234555e-06\\
1343	1.00049268895636e-06\\
1344	1.00047390605386e-06\\
1345	1.0004372305926e-06\\
1346	1.00042774705823e-06\\
1347	1.00033680464427e-06\\
1348	1.00032830115102e-06\\
1349	1.00032697871181e-06\\
1350	1.00031473642486e-06\\
1351	1.00029837871848e-06\\
1352	1.0002639272843e-06\\
1353	1.00026343885243e-06\\
1354	1.00021823077491e-06\\
1355	1.00020018497624e-06\\
1356	1.0001952078136e-06\\
1357	1.00018676185944e-06\\
1358	1.00018143940332e-06\\
1359	1.00018065806131e-06\\
1360	1.00017507723349e-06\\
1361	1.00015289103697e-06\\
1362	1.0001443648663e-06\\
1363	1.00014222104786e-06\\
1364	1.00013648260981e-06\\
1365	1.00013566587405e-06\\
1366	1.00013323608402e-06\\
1367	1.00012453435569e-06\\
1368	1.000109363822e-06\\
1369	1.00010754743679e-06\\
1370	1.0001026866084e-06\\
1371	1.0000994449935e-06\\
1372	1.00009667194918e-06\\
1373	1.00009106321918e-06\\
1374	1.00007910327254e-06\\
1375	1.00007848125359e-06\\
1376	1.0000759880753e-06\\
1377	1.00007541906141e-06\\
1378	1.0000716529589e-06\\
1379	1.00005736992661e-06\\
1380	1.00005700774439e-06\\
1381	1.00005564411692e-06\\
1382	1.00005421118275e-06\\
1383	1.00003820754582e-06\\
1384	1.00003695895521e-06\\
1385	1.00003661904243e-06\\
1386	1.00003583654949e-06\\
1387	1.00003395433409e-06\\
1388	1.00003175160639e-06\\
1389	1.00003031203451e-06\\
1390	1.00002972260221e-06\\
1391	1.0000267195751e-06\\
1392	1.00002650638853e-06\\
1393	1.00002620767266e-06\\
1394	1.00002196097765e-06\\
1395	1.00002092191145e-06\\
1396	1.00002021192819e-06\\
1397	1.00002012398253e-06\\
1398	1.00001986403503e-06\\
1399	1.00001339671494e-06\\
1400	1.00001259326525e-06\\
1401	1.00001257879177e-06\\
1402	1.00001020868181e-06\\
1403	1.00001017760212e-06\\
1404	1.00000980690195e-06\\
1405	1.00000753113713e-06\\
1406	1.00000664970657e-06\\
1407	1.00000648613385e-06\\
1408	1.0000064688034e-06\\
1409	1.0000063814551e-06\\
1410	1.00000591980324e-06\\
1411	1.00000528933284e-06\\
1412	1.00000511574104e-06\\
1413	1.00000469444646e-06\\
1414	1.0000040868515e-06\\
1415	1.00000335427743e-06\\
1416	1.0000032319488e-06\\
1417	1.00000319001992e-06\\
1418	1.00000315380586e-06\\
1419	1.00000313451488e-06\\
1420	1.00000309455353e-06\\
1421	1.00000278899116e-06\\
1422	1.00000265934238e-06\\
1423	1.00000213791417e-06\\
1424	1.00000213545273e-06\\
1425	1.00000182289137e-06\\
1426	1.00000149179472e-06\\
1427	1.00000148429132e-06\\
1428	1.00000136983956e-06\\
1429	1.00000132217733e-06\\
1430	1.00000131906572e-06\\
1431	1.00000110968889e-06\\
1432	1.00000098549256e-06\\
1433	1.00000084461144e-06\\
1434	1.00000075415269e-06\\
1435	1.00000064535211e-06\\
1436	1.00000064405967e-06\\
1437	1.00000059506856e-06\\
1438	1.00000054138557e-06\\
1439	1.00000054023203e-06\\
1440	1.00000035478264e-06\\
1441	1.00000030869585e-06\\
1442	1.0000003082266e-06\\
1443	1.00000027844479e-06\\
1444	1.00000027546435e-06\\
1445	1.00000027491559e-06\\
1446	1.00000023660871e-06\\
1447	1.00000020586341e-06\\
1448	1.00000019722974e-06\\
1449	1.00000017682455e-06\\
1450	1.00000014610762e-06\\
1451	1.00000013028053e-06\\
1452	1.00000010500358e-06\\
1453	1.00000010479397e-06\\
1454	1.00000009403816e-06\\
1455	1.00000007827974e-06\\
1456	1.00000007825204e-06\\
1457	1.00000006328577e-06\\
1458	1.0000000532681e-06\\
1459	1.00000005320917e-06\\
1460	1.00000004606902e-06\\
1461	1.00000004211506e-06\\
1462	1.00000004207302e-06\\
1463	1.0000000345532e-06\\
1464	1.00000002833143e-06\\
1465	1.00000002577713e-06\\
1466	1.00000002557714e-06\\
1467	1.00000002342835e-06\\
1468	1.00000002255814e-06\\
1469	1.0000000210252e-06\\
1470	1.00000001888827e-06\\
1471	1.00000001866888e-06\\
1472	1.00000001406198e-06\\
1473	1.00000001233528e-06\\
1474	1.0000000109212e-06\\
1475	1.00000000978759e-06\\
1476	1.000000009756e-06\\
1477	1.00000000873426e-06\\
1478	1.00000000869889e-06\\
1479	1.00000000648063e-06\\
1480	1.00000000530452e-06\\
1481	1.00000000505131e-06\\
1482	1.00000000470681e-06\\
1483	1.00000000454896e-06\\
1484	1.00000000454174e-06\\
1485	1.00000000439509e-06\\
1486	1.00000000406323e-06\\
1487	1.0000000024105e-06\\
1488	1.00000000201012e-06\\
1489	1.00000000190137e-06\\
1490	1.00000000172375e-06\\
1491	1.00000000151136e-06\\
1492	1.00000000140617e-06\\
1493	1.00000000138939e-06\\
1494	1.00000000135997e-06\\
1495	1.00000000125537e-06\\
1496	1.00000000111584e-06\\
1497	1.00000000100943e-06\\
1498	1.00000000097408e-06\\
1499	1.00000000078804e-06\\
1500	1.0000000007777e-06\\
1501	1.00000000069244e-06\\
1502	1.00000000055793e-06\\
1503	1.00000000046036e-06\\
1504	1.00000000044538e-06\\
1505	1.00000000038152e-06\\
1506	1.00000000033079e-06\\
1507	1.00000000031734e-06\\
1508	1.00000000031052e-06\\
1509	1.00000000030327e-06\\
1510	1.00000000024235e-06\\
1511	1.00000000020542e-06\\
1512	1.00000000020401e-06\\
1513	1.00000000017914e-06\\
1514	1.00000000012971e-06\\
1515	1.000000000127e-06\\
1516	1.00000000011069e-06\\
1517	1.00000000009481e-06\\
1518	1.00000000009399e-06\\
1519	1.0000000000856e-06\\
1520	1.00000000008381e-06\\
1521	1.00000000006204e-06\\
1522	1.00000000004816e-06\\
1523	1.00000000003763e-06\\
1524	1.00000000002472e-06\\
1525	1.00000000002044e-06\\
1526	1.00000000002041e-06\\
1527	1.00000000001871e-06\\
1528	1.00000000001724e-06\\
1529	1.00000000001299e-06\\
1530	1.00000000001162e-06\\
1531	1.00000000000514e-06\\
1532	1.00000000000511e-06\\
1533	1.00000000000496e-06\\
1534	1.00000000000469e-06\\
1535	1.00000000000459e-06\\
1536	1.00000000000452e-06\\
1537	1.00000000000438e-06\\
1538	1.00000000000434e-06\\
1539	1.00000000000421e-06\\
1540	1.00000000000387e-06\\
1541	1.00000000000366e-06\\
1542	1.00000000000356e-06\\
1543	1.00000000000348e-06\\
1544	1.00000000000345e-06\\
1545	1.00000000000344e-06\\
1546	1.0000000000034e-06\\
1547	1.0000000000034e-06\\
1548	1.00000000000335e-06\\
1549	1.00000000000333e-06\\
1550	1.00000000000332e-06\\
1551	1.00000000000304e-06\\
1552	1.00000000000294e-06\\
1553	1.00000000000293e-06\\
1554	1.00000000000288e-06\\
1555	1.00000000000286e-06\\
1556	1.00000000000286e-06\\
1557	1.00000000000279e-06\\
1558	1.00000000000277e-06\\
1559	1.00000000000276e-06\\
1560	1.00000000000272e-06\\
1561	1.0000000000027e-06\\
1562	1.00000000000265e-06\\
1563	1.00000000000263e-06\\
1564	1.00000000000242e-06\\
1565	1.0000000000024e-06\\
1566	1.00000000000239e-06\\
1567	1.00000000000232e-06\\
1568	1.00000000000231e-06\\
1569	1.00000000000224e-06\\
1570	1.00000000000221e-06\\
1571	1.00000000000214e-06\\
1572	1.00000000000213e-06\\
1573	1.00000000000212e-06\\
1574	1.00000000000211e-06\\
1575	1.0000000000021e-06\\
1576	1.0000000000021e-06\\
1577	1.00000000000207e-06\\
1578	1.00000000000204e-06\\
1579	1.00000000000203e-06\\
1580	1.00000000000201e-06\\
1581	1.00000000000195e-06\\
1582	1.00000000000195e-06\\
1583	1.00000000000182e-06\\
1584	1.00000000000181e-06\\
1585	1.00000000000181e-06\\
1586	1.00000000000181e-06\\
1587	1.00000000000175e-06\\
1588	1.00000000000175e-06\\
1589	1.00000000000173e-06\\
1590	1.00000000000169e-06\\
1591	1.00000000000169e-06\\
1592	1.00000000000167e-06\\
1593	1.00000000000163e-06\\
1594	1.00000000000163e-06\\
1595	1.00000000000162e-06\\
1596	1.00000000000161e-06\\
1597	1.00000000000161e-06\\
1598	1.0000000000016e-06\\
1599	1.00000000000156e-06\\
1600	1.00000000000153e-06\\
1601	1.0000000000015e-06\\
1602	1.00000000000148e-06\\
1603	1.00000000000148e-06\\
1604	1.00000000000147e-06\\
1605	1.00000000000147e-06\\
1606	1.00000000000147e-06\\
1607	1.00000000000146e-06\\
1608	1.00000000000145e-06\\
1609	1.00000000000144e-06\\
1610	1.00000000000143e-06\\
1611	1.00000000000143e-06\\
1612	1.00000000000142e-06\\
1613	1.00000000000141e-06\\
1614	1.00000000000141e-06\\
1615	1.0000000000014e-06\\
1616	1.0000000000014e-06\\
1617	1.00000000000139e-06\\
1618	1.00000000000137e-06\\
1619	1.00000000000135e-06\\
1620	1.00000000000133e-06\\
1621	1.00000000000132e-06\\
1622	1.00000000000131e-06\\
1623	1.00000000000131e-06\\
1624	1.0000000000013e-06\\
1625	1.00000000000129e-06\\
1626	1.00000000000129e-06\\
1627	1.00000000000128e-06\\
1628	1.00000000000127e-06\\
1629	1.00000000000127e-06\\
1630	1.00000000000127e-06\\
1631	1.00000000000127e-06\\
1632	1.00000000000127e-06\\
1633	1.00000000000126e-06\\
1634	1.00000000000126e-06\\
1635	1.00000000000125e-06\\
1636	1.00000000000125e-06\\
1637	1.00000000000125e-06\\
1638	1.00000000000125e-06\\
1639	1.00000000000123e-06\\
1640	1.00000000000122e-06\\
1641	1.00000000000122e-06\\
1642	1.00000000000121e-06\\
1643	1.00000000000119e-06\\
1644	1.00000000000118e-06\\
1645	1.00000000000118e-06\\
1646	1.00000000000118e-06\\
1647	1.00000000000116e-06\\
1648	1.00000000000116e-06\\
1649	1.00000000000116e-06\\
1650	1.00000000000115e-06\\
1651	1.00000000000114e-06\\
1652	1.00000000000114e-06\\
1653	1.00000000000114e-06\\
1654	1.00000000000113e-06\\
1655	1.00000000000113e-06\\
1656	1.00000000000113e-06\\
1657	1.00000000000113e-06\\
1658	1.00000000000112e-06\\
1659	1.00000000000112e-06\\
1660	1.00000000000112e-06\\
1661	1.00000000000112e-06\\
1662	1.00000000000111e-06\\
1663	1.00000000000111e-06\\
1664	1.0000000000011e-06\\
1665	1.00000000000109e-06\\
1666	1.00000000000108e-06\\
1667	1.00000000000108e-06\\
1668	1.00000000000108e-06\\
1669	1.00000000000106e-06\\
1670	1.00000000000106e-06\\
1671	1.00000000000105e-06\\
1672	1.00000000000104e-06\\
1673	1.00000000000104e-06\\
1674	1.00000000000103e-06\\
1675	1.00000000000101e-06\\
1676	1.000000000001e-06\\
1677	1.000000000001e-06\\
1678	1.000000000001e-06\\
1679	1.000000000001e-06\\
1680	1.00000000000099e-06\\
1681	1.00000000000099e-06\\
1682	1.00000000000099e-06\\
1683	1.00000000000099e-06\\
1684	1.00000000000098e-06\\
1685	1.00000000000096e-06\\
1686	1.00000000000096e-06\\
1687	1.00000000000095e-06\\
1688	1.00000000000095e-06\\
1689	1.00000000000094e-06\\
1690	1.00000000000094e-06\\
1691	1.00000000000094e-06\\
1692	1.00000000000094e-06\\
1693	1.00000000000094e-06\\
1694	1.00000000000093e-06\\
1695	1.00000000000093e-06\\
1696	1.00000000000093e-06\\
1697	1.00000000000093e-06\\
1698	1.00000000000093e-06\\
1699	1.00000000000092e-06\\
1700	1.0000000000009e-06\\
1701	1.0000000000009e-06\\
1702	1.00000000000089e-06\\
1703	1.00000000000089e-06\\
1704	1.00000000000089e-06\\
1705	1.00000000000089e-06\\
1706	1.00000000000088e-06\\
1707	1.00000000000088e-06\\
1708	1.00000000000088e-06\\
1709	1.00000000000088e-06\\
1710	1.00000000000087e-06\\
1711	1.00000000000087e-06\\
1712	1.00000000000087e-06\\
1713	1.00000000000087e-06\\
1714	1.00000000000086e-06\\
1715	1.00000000000086e-06\\
1716	1.00000000000085e-06\\
1717	1.00000000000085e-06\\
1718	1.00000000000084e-06\\
1719	1.00000000000084e-06\\
1720	1.00000000000084e-06\\
1721	1.00000000000084e-06\\
1722	1.00000000000084e-06\\
1723	1.00000000000083e-06\\
1724	1.00000000000083e-06\\
1725	1.00000000000083e-06\\
1726	1.00000000000083e-06\\
1727	1.00000000000082e-06\\
1728	1.00000000000082e-06\\
1729	1.00000000000082e-06\\
1730	1.00000000000082e-06\\
1731	1.00000000000082e-06\\
1732	1.00000000000082e-06\\
1733	1.00000000000081e-06\\
1734	1.00000000000081e-06\\
1735	1.0000000000008e-06\\
1736	1.0000000000008e-06\\
1737	1.00000000000079e-06\\
1738	1.00000000000079e-06\\
1739	1.00000000000078e-06\\
1740	1.00000000000078e-06\\
1741	1.00000000000078e-06\\
1742	1.00000000000078e-06\\
1743	1.00000000000078e-06\\
1744	1.00000000000077e-06\\
1745	1.00000000000077e-06\\
1746	1.00000000000076e-06\\
1747	1.00000000000076e-06\\
1748	1.00000000000076e-06\\
1749	1.00000000000076e-06\\
1750	1.00000000000075e-06\\
1751	1.00000000000075e-06\\
1752	1.00000000000075e-06\\
1753	1.00000000000075e-06\\
1754	1.00000000000075e-06\\
1755	1.00000000000075e-06\\
1756	1.00000000000074e-06\\
1757	1.00000000000074e-06\\
1758	1.00000000000074e-06\\
1759	1.00000000000074e-06\\
1760	1.00000000000074e-06\\
1761	1.00000000000074e-06\\
1762	1.00000000000073e-06\\
1763	1.00000000000072e-06\\
1764	1.00000000000072e-06\\
1765	1.00000000000071e-06\\
1766	1.00000000000071e-06\\
1767	1.00000000000071e-06\\
1768	1.0000000000007e-06\\
1769	1.0000000000007e-06\\
1770	1.0000000000007e-06\\
1771	1.0000000000007e-06\\
1772	1.0000000000007e-06\\
1773	1.0000000000007e-06\\
1774	1.00000000000069e-06\\
1775	1.00000000000069e-06\\
1776	1.00000000000069e-06\\
1777	1.00000000000069e-06\\
1778	1.00000000000069e-06\\
1779	1.00000000000069e-06\\
1780	1.00000000000068e-06\\
1781	1.00000000000068e-06\\
1782	1.00000000000068e-06\\
1783	1.00000000000068e-06\\
1784	1.00000000000068e-06\\
1785	1.00000000000068e-06\\
1786	1.00000000000067e-06\\
1787	1.00000000000067e-06\\
1788	1.00000000000067e-06\\
1789	1.00000000000067e-06\\
1790	1.00000000000067e-06\\
1791	1.00000000000066e-06\\
1792	1.00000000000066e-06\\
1793	1.00000000000066e-06\\
1794	1.00000000000066e-06\\
1795	1.00000000000066e-06\\
1796	1.00000000000066e-06\\
1797	1.00000000000066e-06\\
1798	1.00000000000066e-06\\
1799	1.00000000000066e-06\\
1800	1.00000000000066e-06\\
1801	1.00000000000065e-06\\
1802	1.00000000000065e-06\\
1803	1.00000000000065e-06\\
1804	1.00000000000065e-06\\
1805	1.00000000000065e-06\\
1806	1.00000000000064e-06\\
1807	1.00000000000064e-06\\
1808	1.00000000000064e-06\\
1809	1.00000000000064e-06\\
1810	1.00000000000064e-06\\
1811	1.00000000000064e-06\\
1812	1.00000000000064e-06\\
1813	1.00000000000064e-06\\
1814	1.00000000000063e-06\\
1815	1.00000000000063e-06\\
1816	1.00000000000063e-06\\
1817	1.00000000000063e-06\\
1818	1.00000000000062e-06\\
1819	1.00000000000062e-06\\
1820	1.00000000000062e-06\\
1821	1.00000000000061e-06\\
1822	1.00000000000061e-06\\
1823	1.00000000000061e-06\\
1824	1.00000000000061e-06\\
1825	1.00000000000061e-06\\
1826	1.00000000000061e-06\\
1827	1.00000000000061e-06\\
1828	1.00000000000061e-06\\
1829	1.0000000000006e-06\\
1830	1.0000000000006e-06\\
1831	1.0000000000006e-06\\
1832	1.0000000000006e-06\\
1833	1.0000000000006e-06\\
1834	1.0000000000006e-06\\
1835	1.00000000000059e-06\\
1836	1.00000000000059e-06\\
1837	1.00000000000059e-06\\
1838	1.00000000000059e-06\\
1839	1.00000000000059e-06\\
1840	1.00000000000059e-06\\
1841	1.00000000000059e-06\\
1842	1.00000000000058e-06\\
1843	1.00000000000058e-06\\
1844	1.00000000000058e-06\\
1845	1.00000000000058e-06\\
1846	1.00000000000058e-06\\
1847	1.00000000000058e-06\\
1848	1.00000000000057e-06\\
1849	1.00000000000057e-06\\
1850	1.00000000000057e-06\\
1851	1.00000000000057e-06\\
1852	1.00000000000057e-06\\
1853	1.00000000000056e-06\\
1854	1.00000000000056e-06\\
1855	1.00000000000056e-06\\
1856	1.00000000000056e-06\\
1857	1.00000000000056e-06\\
1858	1.00000000000055e-06\\
1859	1.00000000000055e-06\\
1860	1.00000000000055e-06\\
1861	1.00000000000055e-06\\
1862	1.00000000000054e-06\\
1863	1.00000000000054e-06\\
1864	1.00000000000054e-06\\
1865	1.00000000000053e-06\\
1866	1.00000000000053e-06\\
1867	1.00000000000053e-06\\
1868	1.00000000000052e-06\\
1869	1.00000000000052e-06\\
1870	1.00000000000052e-06\\
1871	1.00000000000052e-06\\
1872	1.00000000000052e-06\\
1873	1.00000000000052e-06\\
1874	1.00000000000052e-06\\
1875	1.00000000000052e-06\\
1876	1.00000000000052e-06\\
1877	1.00000000000052e-06\\
1878	1.00000000000052e-06\\
1879	1.00000000000052e-06\\
1880	1.00000000000051e-06\\
1881	1.00000000000051e-06\\
1882	1.00000000000051e-06\\
1883	1.00000000000051e-06\\
1884	1.00000000000051e-06\\
1885	1.00000000000051e-06\\
1886	1.00000000000051e-06\\
1887	1.00000000000051e-06\\
1888	1.00000000000051e-06\\
1889	1.00000000000051e-06\\
1890	1.00000000000051e-06\\
1891	1.00000000000051e-06\\
1892	1.0000000000005e-06\\
1893	1.0000000000005e-06\\
1894	1.0000000000005e-06\\
1895	1.0000000000005e-06\\
1896	1.0000000000005e-06\\
1897	1.0000000000005e-06\\
1898	1.0000000000005e-06\\
1899	1.00000000000049e-06\\
1900	1.00000000000049e-06\\
1901	1.00000000000049e-06\\
1902	1.00000000000049e-06\\
1903	1.00000000000049e-06\\
1904	1.00000000000048e-06\\
1905	1.00000000000048e-06\\
1906	1.00000000000048e-06\\
1907	1.00000000000048e-06\\
1908	1.00000000000048e-06\\
1909	1.00000000000048e-06\\
1910	1.00000000000048e-06\\
1911	1.00000000000048e-06\\
1912	1.00000000000048e-06\\
1913	1.00000000000047e-06\\
1914	1.00000000000047e-06\\
1915	1.00000000000047e-06\\
1916	1.00000000000046e-06\\
1917	1.00000000000046e-06\\
1918	1.00000000000045e-06\\
1919	1.00000000000045e-06\\
1920	1.00000000000045e-06\\
1921	1.00000000000045e-06\\
1922	1.00000000000045e-06\\
1923	1.00000000000045e-06\\
1924	1.00000000000045e-06\\
1925	1.00000000000045e-06\\
1926	1.00000000000044e-06\\
1927	1.00000000000044e-06\\
1928	1.00000000000044e-06\\
1929	1.00000000000044e-06\\
1930	1.00000000000044e-06\\
1931	1.00000000000044e-06\\
1932	1.00000000000044e-06\\
1933	1.00000000000044e-06\\
1934	1.00000000000044e-06\\
1935	1.00000000000044e-06\\
1936	1.00000000000044e-06\\
1937	1.00000000000044e-06\\
1938	1.00000000000044e-06\\
1939	1.00000000000043e-06\\
1940	1.00000000000043e-06\\
1941	1.00000000000043e-06\\
1942	1.00000000000042e-06\\
1943	1.00000000000042e-06\\
1944	1.00000000000042e-06\\
1945	1.00000000000042e-06\\
1946	1.00000000000042e-06\\
1947	1.00000000000042e-06\\
1948	1.00000000000042e-06\\
1949	1.00000000000041e-06\\
1950	1.00000000000041e-06\\
1951	1.00000000000041e-06\\
1952	1.00000000000041e-06\\
1953	1.00000000000041e-06\\
1954	1.00000000000041e-06\\
1955	1.00000000000041e-06\\
1956	1.0000000000004e-06\\
1957	1.0000000000004e-06\\
1958	1.0000000000004e-06\\
1959	1.0000000000004e-06\\
1960	1.0000000000004e-06\\
1961	1.0000000000004e-06\\
1962	1.0000000000004e-06\\
1963	1.0000000000004e-06\\
1964	1.0000000000004e-06\\
1965	1.00000000000039e-06\\
1966	1.00000000000039e-06\\
1967	1.00000000000039e-06\\
1968	1.00000000000039e-06\\
1969	1.00000000000039e-06\\
1970	1.00000000000039e-06\\
1971	1.00000000000038e-06\\
1972	1.00000000000038e-06\\
1973	1.00000000000038e-06\\
1974	1.00000000000038e-06\\
1975	1.00000000000038e-06\\
1976	1.00000000000038e-06\\
1977	1.00000000000038e-06\\
1978	1.00000000000038e-06\\
1979	1.00000000000037e-06\\
1980	1.00000000000037e-06\\
1981	1.00000000000037e-06\\
1982	1.00000000000037e-06\\
1983	1.00000000000037e-06\\
1984	1.00000000000037e-06\\
1985	1.00000000000037e-06\\
1986	1.00000000000037e-06\\
1987	1.00000000000037e-06\\
1988	1.00000000000037e-06\\
1989	1.00000000000036e-06\\
1990	1.00000000000036e-06\\
1991	1.00000000000036e-06\\
1992	1.00000000000036e-06\\
1993	1.00000000000036e-06\\
1994	1.00000000000036e-06\\
1995	1.00000000000036e-06\\
1996	1.00000000000036e-06\\
1997	1.00000000000036e-06\\
1998	1.00000000000036e-06\\
1999	1.00000000000036e-06\\
2000	1.00000000000035e-06\\
2001	1.00000000000035e-06\\
2002	1.00000000000035e-06\\
2003	1.00000000000035e-06\\
2004	1.00000000000035e-06\\
2005	1.00000000000035e-06\\
2006	1.00000000000035e-06\\
2007	1.00000000000035e-06\\
2008	1.00000000000035e-06\\
2009	1.00000000000035e-06\\
2010	1.00000000000034e-06\\
2011	1.00000000000034e-06\\
2012	1.00000000000034e-06\\
2013	1.00000000000034e-06\\
2014	1.00000000000034e-06\\
2015	1.00000000000034e-06\\
2016	1.00000000000034e-06\\
2017	1.00000000000034e-06\\
2018	1.00000000000033e-06\\
2019	1.00000000000033e-06\\
2020	1.00000000000033e-06\\
2021	1.00000000000033e-06\\
2022	1.00000000000033e-06\\
2023	1.00000000000033e-06\\
2024	1.00000000000033e-06\\
2025	1.00000000000033e-06\\
2026	1.00000000000033e-06\\
2027	1.00000000000033e-06\\
2028	1.00000000000033e-06\\
2029	1.00000000000032e-06\\
2030	1.00000000000032e-06\\
2031	1.00000000000032e-06\\
2032	1.00000000000032e-06\\
2033	1.00000000000032e-06\\
2034	1.00000000000032e-06\\
2035	1.00000000000032e-06\\
2036	1.00000000000032e-06\\
2037	1.00000000000032e-06\\
2038	1.00000000000032e-06\\
2039	1.00000000000032e-06\\
2040	1.00000000000032e-06\\
2041	1.00000000000031e-06\\
2042	1.00000000000031e-06\\
2043	1.00000000000031e-06\\
2044	1.00000000000031e-06\\
2045	1.00000000000031e-06\\
2046	1.00000000000031e-06\\
2047	1.00000000000031e-06\\
2048	1.00000000000031e-06\\
2049	1.00000000000031e-06\\
2050	1.00000000000031e-06\\
2051	1.00000000000031e-06\\
2052	1.0000000000003e-06\\
2053	1.0000000000003e-06\\
2054	1.0000000000003e-06\\
2055	1.0000000000003e-06\\
2056	1.0000000000003e-06\\
2057	1.0000000000003e-06\\
2058	1.0000000000003e-06\\
2059	1.0000000000003e-06\\
2060	1.0000000000003e-06\\
2061	1.0000000000003e-06\\
2062	1.00000000000029e-06\\
2063	1.00000000000029e-06\\
2064	1.00000000000029e-06\\
2065	1.00000000000029e-06\\
2066	1.00000000000029e-06\\
2067	1.00000000000029e-06\\
2068	1.00000000000029e-06\\
2069	1.00000000000029e-06\\
2070	1.00000000000029e-06\\
2071	1.00000000000029e-06\\
2072	1.00000000000028e-06\\
2073	1.00000000000028e-06\\
2074	1.00000000000028e-06\\
2075	1.00000000000028e-06\\
2076	1.00000000000028e-06\\
2077	1.00000000000028e-06\\
2078	1.00000000000028e-06\\
2079	1.00000000000028e-06\\
2080	1.00000000000028e-06\\
2081	1.00000000000028e-06\\
2082	1.00000000000028e-06\\
2083	1.00000000000027e-06\\
2084	1.00000000000027e-06\\
2085	1.00000000000027e-06\\
2086	1.00000000000027e-06\\
2087	1.00000000000027e-06\\
2088	1.00000000000027e-06\\
2089	1.00000000000027e-06\\
2090	1.00000000000027e-06\\
2091	1.00000000000027e-06\\
2092	1.00000000000027e-06\\
2093	1.00000000000027e-06\\
2094	1.00000000000027e-06\\
2095	1.00000000000027e-06\\
2096	1.00000000000027e-06\\
2097	1.00000000000026e-06\\
2098	1.00000000000026e-06\\
2099	1.00000000000026e-06\\
2100	1.00000000000026e-06\\
2101	1.00000000000026e-06\\
2102	1.00000000000026e-06\\
2103	1.00000000000026e-06\\
2104	1.00000000000026e-06\\
2105	1.00000000000026e-06\\
2106	1.00000000000026e-06\\
2107	1.00000000000026e-06\\
2108	1.00000000000026e-06\\
2109	1.00000000000026e-06\\
2110	1.00000000000026e-06\\
2111	1.00000000000026e-06\\
2112	1.00000000000026e-06\\
2113	1.00000000000026e-06\\
2114	1.00000000000026e-06\\
2115	1.00000000000026e-06\\
2116	1.00000000000026e-06\\
2117	1.00000000000025e-06\\
2118	1.00000000000025e-06\\
2119	1.00000000000025e-06\\
2120	1.00000000000025e-06\\
2121	1.00000000000025e-06\\
2122	1.00000000000025e-06\\
2123	1.00000000000025e-06\\
2124	1.00000000000025e-06\\
2125	1.00000000000025e-06\\
2126	1.00000000000025e-06\\
2127	1.00000000000025e-06\\
2128	1.00000000000025e-06\\
2129	1.00000000000025e-06\\
2130	1.00000000000025e-06\\
2131	1.00000000000025e-06\\
2132	1.00000000000025e-06\\
2133	1.00000000000025e-06\\
2134	1.00000000000025e-06\\
2135	1.00000000000024e-06\\
2136	1.00000000000024e-06\\
2137	1.00000000000024e-06\\
2138	1.00000000000024e-06\\
2139	1.00000000000024e-06\\
2140	1.00000000000024e-06\\
2141	1.00000000000024e-06\\
2142	1.00000000000024e-06\\
2143	1.00000000000024e-06\\
2144	1.00000000000024e-06\\
2145	1.00000000000024e-06\\
2146	1.00000000000024e-06\\
2147	1.00000000000023e-06\\
2148	1.00000000000023e-06\\
2149	1.00000000000023e-06\\
2150	1.00000000000023e-06\\
2151	1.00000000000023e-06\\
2152	1.00000000000023e-06\\
2153	1.00000000000023e-06\\
2154	1.00000000000023e-06\\
2155	1.00000000000023e-06\\
2156	1.00000000000023e-06\\
2157	1.00000000000023e-06\\
2158	1.00000000000023e-06\\
2159	1.00000000000023e-06\\
2160	1.00000000000022e-06\\
2161	1.00000000000022e-06\\
2162	1.00000000000022e-06\\
2163	1.00000000000022e-06\\
2164	1.00000000000022e-06\\
2165	1.00000000000022e-06\\
2166	1.00000000000022e-06\\
2167	1.00000000000022e-06\\
2168	1.00000000000022e-06\\
2169	1.00000000000022e-06\\
2170	1.00000000000022e-06\\
2171	1.00000000000022e-06\\
2172	1.00000000000021e-06\\
2173	1.00000000000021e-06\\
2174	1.00000000000021e-06\\
2175	1.00000000000021e-06\\
2176	1.00000000000021e-06\\
2177	1.00000000000021e-06\\
2178	1.00000000000021e-06\\
2179	1.00000000000021e-06\\
2180	1.00000000000021e-06\\
2181	1.00000000000021e-06\\
2182	1.00000000000021e-06\\
2183	1.00000000000021e-06\\
2184	1.00000000000021e-06\\
2185	1.00000000000021e-06\\
2186	1.00000000000021e-06\\
2187	1.00000000000021e-06\\
2188	1.00000000000021e-06\\
2189	1.00000000000021e-06\\
2190	1.00000000000021e-06\\
2191	1.00000000000021e-06\\
2192	1.0000000000002e-06\\
2193	1.0000000000002e-06\\
2194	1.0000000000002e-06\\
2195	1.0000000000002e-06\\
2196	1.0000000000002e-06\\
2197	1.0000000000002e-06\\
2198	1.0000000000002e-06\\
2199	1.0000000000002e-06\\
2200	1.0000000000002e-06\\
2201	1.0000000000002e-06\\
2202	1.0000000000002e-06\\
2203	1.0000000000002e-06\\
2204	1.00000000000019e-06\\
2205	1.00000000000019e-06\\
2206	1.00000000000019e-06\\
2207	1.00000000000019e-06\\
2208	1.00000000000019e-06\\
2209	1.00000000000019e-06\\
2210	1.00000000000019e-06\\
2211	1.00000000000019e-06\\
2212	1.00000000000019e-06\\
2213	1.00000000000019e-06\\
2214	1.00000000000019e-06\\
2215	1.00000000000019e-06\\
2216	1.00000000000019e-06\\
2217	1.00000000000019e-06\\
2218	1.00000000000019e-06\\
2219	1.00000000000019e-06\\
2220	1.00000000000019e-06\\
2221	1.00000000000019e-06\\
2222	1.00000000000019e-06\\
2223	1.00000000000019e-06\\
2224	1.00000000000019e-06\\
2225	1.00000000000018e-06\\
2226	1.00000000000018e-06\\
2227	1.00000000000018e-06\\
2228	1.00000000000018e-06\\
2229	1.00000000000018e-06\\
2230	1.00000000000018e-06\\
2231	1.00000000000018e-06\\
2232	1.00000000000018e-06\\
2233	1.00000000000018e-06\\
2234	1.00000000000018e-06\\
2235	1.00000000000018e-06\\
2236	1.00000000000018e-06\\
2237	1.00000000000018e-06\\
2238	1.00000000000018e-06\\
2239	1.00000000000018e-06\\
2240	1.00000000000018e-06\\
2241	1.00000000000018e-06\\
2242	1.00000000000018e-06\\
2243	1.00000000000018e-06\\
2244	1.00000000000017e-06\\
2245	1.00000000000017e-06\\
2246	1.00000000000017e-06\\
2247	1.00000000000017e-06\\
2248	1.00000000000017e-06\\
2249	1.00000000000017e-06\\
2250	1.00000000000017e-06\\
2251	1.00000000000017e-06\\
2252	1.00000000000017e-06\\
2253	1.00000000000017e-06\\
2254	1.00000000000017e-06\\
2255	1.00000000000017e-06\\
2256	1.00000000000017e-06\\
2257	1.00000000000017e-06\\
2258	1.00000000000017e-06\\
2259	1.00000000000017e-06\\
2260	1.00000000000017e-06\\
2261	1.00000000000017e-06\\
2262	1.00000000000016e-06\\
2263	1.00000000000016e-06\\
2264	1.00000000000016e-06\\
2265	1.00000000000016e-06\\
2266	1.00000000000016e-06\\
2267	1.00000000000016e-06\\
2268	1.00000000000016e-06\\
2269	1.00000000000016e-06\\
2270	1.00000000000016e-06\\
2271	1.00000000000016e-06\\
2272	1.00000000000016e-06\\
2273	1.00000000000016e-06\\
2274	1.00000000000016e-06\\
2275	1.00000000000016e-06\\
2276	1.00000000000016e-06\\
2277	1.00000000000015e-06\\
2278	1.00000000000015e-06\\
2279	1.00000000000015e-06\\
2280	1.00000000000015e-06\\
2281	1.00000000000015e-06\\
2282	1.00000000000015e-06\\
2283	1.00000000000015e-06\\
2284	1.00000000000015e-06\\
2285	1.00000000000015e-06\\
2286	1.00000000000015e-06\\
2287	1.00000000000015e-06\\
2288	1.00000000000015e-06\\
2289	1.00000000000015e-06\\
2290	1.00000000000015e-06\\
2291	1.00000000000015e-06\\
2292	1.00000000000015e-06\\
2293	1.00000000000015e-06\\
2294	1.00000000000015e-06\\
2295	1.00000000000015e-06\\
2296	1.00000000000015e-06\\
2297	1.00000000000015e-06\\
2298	1.00000000000015e-06\\
2299	1.00000000000014e-06\\
2300	1.00000000000014e-06\\
2301	1.00000000000014e-06\\
2302	1.00000000000014e-06\\
2303	1.00000000000014e-06\\
2304	1.00000000000014e-06\\
2305	1.00000000000014e-06\\
2306	1.00000000000014e-06\\
2307	1.00000000000014e-06\\
2308	1.00000000000014e-06\\
2309	1.00000000000014e-06\\
2310	1.00000000000014e-06\\
2311	1.00000000000014e-06\\
2312	1.00000000000014e-06\\
2313	1.00000000000014e-06\\
2314	1.00000000000014e-06\\
2315	1.00000000000014e-06\\
2316	1.00000000000014e-06\\
2317	1.00000000000014e-06\\
2318	1.00000000000014e-06\\
2319	1.00000000000014e-06\\
2320	1.00000000000014e-06\\
2321	1.00000000000014e-06\\
2322	1.00000000000014e-06\\
2323	1.00000000000014e-06\\
2324	1.00000000000013e-06\\
2325	1.00000000000013e-06\\
2326	1.00000000000013e-06\\
2327	1.00000000000013e-06\\
2328	1.00000000000013e-06\\
2329	1.00000000000013e-06\\
2330	1.00000000000013e-06\\
2331	1.00000000000013e-06\\
2332	1.00000000000013e-06\\
2333	1.00000000000013e-06\\
2334	1.00000000000013e-06\\
2335	1.00000000000013e-06\\
2336	1.00000000000013e-06\\
2337	1.00000000000013e-06\\
2338	1.00000000000013e-06\\
2339	1.00000000000013e-06\\
2340	1.00000000000013e-06\\
2341	1.00000000000013e-06\\
2342	1.00000000000013e-06\\
2343	1.00000000000013e-06\\
2344	1.00000000000013e-06\\
2345	1.00000000000013e-06\\
2346	1.00000000000013e-06\\
2347	1.00000000000012e-06\\
2348	1.00000000000012e-06\\
2349	1.00000000000012e-06\\
2350	1.00000000000012e-06\\
2351	1.00000000000012e-06\\
2352	1.00000000000012e-06\\
2353	1.00000000000012e-06\\
2354	1.00000000000012e-06\\
2355	1.00000000000012e-06\\
2356	1.00000000000012e-06\\
2357	1.00000000000012e-06\\
2358	1.00000000000012e-06\\
2359	1.00000000000012e-06\\
2360	1.00000000000012e-06\\
2361	1.00000000000012e-06\\
2362	1.00000000000012e-06\\
2363	1.00000000000012e-06\\
2364	1.00000000000012e-06\\
2365	1.00000000000012e-06\\
2366	1.00000000000012e-06\\
2367	1.00000000000012e-06\\
2368	1.00000000000012e-06\\
2369	1.00000000000012e-06\\
2370	1.00000000000012e-06\\
2371	1.00000000000012e-06\\
2372	1.00000000000012e-06\\
2373	1.00000000000012e-06\\
2374	1.00000000000011e-06\\
2375	1.00000000000011e-06\\
2376	1.00000000000011e-06\\
2377	1.00000000000011e-06\\
2378	1.00000000000011e-06\\
2379	1.00000000000011e-06\\
2380	1.00000000000011e-06\\
2381	1.00000000000011e-06\\
2382	1.00000000000011e-06\\
2383	1.00000000000011e-06\\
2384	1.00000000000011e-06\\
2385	1.00000000000011e-06\\
2386	1.00000000000011e-06\\
2387	1.00000000000011e-06\\
2388	1.00000000000011e-06\\
2389	1.00000000000011e-06\\
2390	1.00000000000011e-06\\
2391	1.00000000000011e-06\\
2392	1.00000000000011e-06\\
2393	1.00000000000011e-06\\
2394	1.00000000000011e-06\\
2395	1.00000000000011e-06\\
2396	1.0000000000001e-06\\
2397	1.0000000000001e-06\\
2398	1.0000000000001e-06\\
2399	1.0000000000001e-06\\
2400	1.0000000000001e-06\\
2401	1.0000000000001e-06\\
2402	1.0000000000001e-06\\
2403	1.0000000000001e-06\\
2404	1.0000000000001e-06\\
2405	1.0000000000001e-06\\
2406	1.0000000000001e-06\\
2407	1.0000000000001e-06\\
2408	1.0000000000001e-06\\
2409	1.0000000000001e-06\\
2410	1.0000000000001e-06\\
2411	1.0000000000001e-06\\
2412	1.0000000000001e-06\\
2413	1.0000000000001e-06\\
2414	1.0000000000001e-06\\
2415	1.0000000000001e-06\\
2416	1.0000000000001e-06\\
2417	1.0000000000001e-06\\
2418	1.0000000000001e-06\\
2419	1.0000000000001e-06\\
2420	1.0000000000001e-06\\
2421	1.0000000000001e-06\\
2422	1.0000000000001e-06\\
2423	1.0000000000001e-06\\
2424	1.0000000000001e-06\\
2425	1.0000000000001e-06\\
2426	1.0000000000001e-06\\
2427	1.0000000000001e-06\\
2428	1.0000000000001e-06\\
2429	1.0000000000001e-06\\
2430	1.0000000000001e-06\\
2431	1.0000000000001e-06\\
2432	1.00000000000009e-06\\
2433	1.00000000000009e-06\\
2434	1.00000000000009e-06\\
2435	1.00000000000009e-06\\
2436	1.00000000000009e-06\\
2437	1.00000000000009e-06\\
2438	1.00000000000009e-06\\
2439	1.00000000000009e-06\\
2440	1.00000000000009e-06\\
2441	1.00000000000009e-06\\
2442	1.00000000000009e-06\\
2443	1.00000000000009e-06\\
2444	1.00000000000009e-06\\
2445	1.00000000000009e-06\\
2446	1.00000000000009e-06\\
2447	1.00000000000009e-06\\
2448	1.00000000000009e-06\\
2449	1.00000000000009e-06\\
2450	1.00000000000009e-06\\
2451	1.00000000000009e-06\\
2452	1.00000000000009e-06\\
2453	1.00000000000009e-06\\
2454	1.00000000000009e-06\\
2455	1.00000000000009e-06\\
2456	1.00000000000009e-06\\
2457	1.00000000000009e-06\\
2458	1.00000000000009e-06\\
2459	1.00000000000009e-06\\
2460	1.00000000000009e-06\\
2461	1.00000000000009e-06\\
2462	1.00000000000009e-06\\
2463	1.00000000000009e-06\\
2464	1.00000000000009e-06\\
2465	1.00000000000009e-06\\
2466	1.00000000000009e-06\\
2467	1.00000000000009e-06\\
2468	1.00000000000009e-06\\
2469	1.00000000000008e-06\\
2470	1.00000000000008e-06\\
2471	1.00000000000008e-06\\
2472	1.00000000000008e-06\\
2473	1.00000000000008e-06\\
2474	1.00000000000008e-06\\
2475	1.00000000000008e-06\\
2476	1.00000000000008e-06\\
2477	1.00000000000008e-06\\
2478	1.00000000000008e-06\\
2479	1.00000000000008e-06\\
2480	1.00000000000008e-06\\
2481	1.00000000000008e-06\\
2482	1.00000000000008e-06\\
2483	1.00000000000008e-06\\
2484	1.00000000000008e-06\\
2485	1.00000000000008e-06\\
2486	1.00000000000008e-06\\
2487	1.00000000000008e-06\\
2488	1.00000000000008e-06\\
2489	1.00000000000008e-06\\
2490	1.00000000000008e-06\\
2491	1.00000000000008e-06\\
2492	1.00000000000008e-06\\
2493	1.00000000000008e-06\\
2494	1.00000000000008e-06\\
2495	1.00000000000008e-06\\
2496	1.00000000000008e-06\\
2497	1.00000000000008e-06\\
2498	1.00000000000008e-06\\
2499	1.00000000000008e-06\\
2500	1.00000000000008e-06\\
2501	1.00000000000008e-06\\
2502	1.00000000000008e-06\\
2503	1.00000000000008e-06\\
2504	1.00000000000008e-06\\
2505	1.00000000000008e-06\\
2506	1.00000000000008e-06\\
2507	1.00000000000008e-06\\
2508	1.00000000000008e-06\\
2509	1.00000000000008e-06\\
2510	1.00000000000008e-06\\
2511	1.00000000000008e-06\\
2512	1.00000000000007e-06\\
2513	1.00000000000007e-06\\
2514	1.00000000000007e-06\\
2515	1.00000000000007e-06\\
2516	1.00000000000007e-06\\
2517	1.00000000000007e-06\\
2518	1.00000000000007e-06\\
2519	1.00000000000007e-06\\
2520	1.00000000000007e-06\\
2521	1.00000000000007e-06\\
2522	1.00000000000007e-06\\
2523	1.00000000000007e-06\\
2524	1.00000000000007e-06\\
2525	1.00000000000007e-06\\
2526	1.00000000000007e-06\\
2527	1.00000000000007e-06\\
2528	1.00000000000007e-06\\
2529	1.00000000000007e-06\\
2530	1.00000000000007e-06\\
2531	1.00000000000007e-06\\
2532	1.00000000000007e-06\\
2533	1.00000000000007e-06\\
2534	1.00000000000007e-06\\
2535	1.00000000000007e-06\\
2536	1.00000000000007e-06\\
2537	1.00000000000007e-06\\
2538	1.00000000000007e-06\\
2539	1.00000000000007e-06\\
2540	1.00000000000007e-06\\
2541	1.00000000000007e-06\\
2542	1.00000000000007e-06\\
2543	1.00000000000007e-06\\
2544	1.00000000000007e-06\\
2545	1.00000000000007e-06\\
2546	1.00000000000007e-06\\
2547	1.00000000000007e-06\\
2548	1.00000000000007e-06\\
2549	1.00000000000007e-06\\
2550	1.00000000000007e-06\\
2551	1.00000000000006e-06\\
2552	1.00000000000006e-06\\
2553	1.00000000000006e-06\\
2554	1.00000000000006e-06\\
2555	1.00000000000006e-06\\
2556	1.00000000000006e-06\\
2557	1.00000000000006e-06\\
2558	1.00000000000006e-06\\
2559	1.00000000000006e-06\\
2560	1.00000000000006e-06\\
2561	1.00000000000006e-06\\
2562	1.00000000000006e-06\\
2563	1.00000000000006e-06\\
2564	1.00000000000006e-06\\
2565	1.00000000000006e-06\\
2566	1.00000000000006e-06\\
2567	1.00000000000006e-06\\
2568	1.00000000000006e-06\\
2569	1.00000000000006e-06\\
2570	1.00000000000006e-06\\
2571	1.00000000000006e-06\\
2572	1.00000000000006e-06\\
2573	1.00000000000006e-06\\
2574	1.00000000000006e-06\\
2575	1.00000000000006e-06\\
2576	1.00000000000006e-06\\
2577	1.00000000000006e-06\\
2578	1.00000000000006e-06\\
2579	1.00000000000006e-06\\
2580	1.00000000000006e-06\\
2581	1.00000000000006e-06\\
2582	1.00000000000006e-06\\
2583	1.00000000000006e-06\\
2584	1.00000000000006e-06\\
2585	1.00000000000006e-06\\
2586	1.00000000000005e-06\\
2587	1.00000000000005e-06\\
2588	1.00000000000005e-06\\
2589	1.00000000000005e-06\\
2590	1.00000000000005e-06\\
2591	1.00000000000005e-06\\
2592	1.00000000000005e-06\\
2593	1.00000000000005e-06\\
2594	1.00000000000005e-06\\
2595	1.00000000000005e-06\\
2596	1.00000000000005e-06\\
2597	1.00000000000005e-06\\
2598	1.00000000000005e-06\\
2599	1.00000000000005e-06\\
2600	1.00000000000005e-06\\
2601	1.00000000000005e-06\\
2602	1.00000000000005e-06\\
2603	1.00000000000005e-06\\
2604	1.00000000000005e-06\\
2605	1.00000000000005e-06\\
2606	1.00000000000005e-06\\
2607	1.00000000000005e-06\\
2608	1.00000000000005e-06\\
2609	1.00000000000005e-06\\
2610	1.00000000000005e-06\\
2611	1.00000000000005e-06\\
2612	1.00000000000005e-06\\
2613	1.00000000000005e-06\\
2614	1.00000000000005e-06\\
2615	1.00000000000005e-06\\
2616	1.00000000000005e-06\\
2617	1.00000000000005e-06\\
2618	1.00000000000005e-06\\
2619	1.00000000000005e-06\\
2620	1.00000000000005e-06\\
2621	1.00000000000005e-06\\
2622	1.00000000000005e-06\\
2623	1.00000000000005e-06\\
2624	1.00000000000005e-06\\
2625	1.00000000000005e-06\\
2626	1.00000000000005e-06\\
2627	1.00000000000005e-06\\
2628	1.00000000000005e-06\\
2629	1.00000000000005e-06\\
2630	1.00000000000005e-06\\
2631	1.00000000000005e-06\\
2632	1.00000000000005e-06\\
2633	1.00000000000005e-06\\
2634	1.00000000000005e-06\\
2635	1.00000000000005e-06\\
2636	1.00000000000005e-06\\
2637	1.00000000000004e-06\\
2638	1.00000000000004e-06\\
2639	1.00000000000004e-06\\
2640	1.00000000000004e-06\\
2641	1.00000000000004e-06\\
2642	1.00000000000004e-06\\
2643	1.00000000000004e-06\\
2644	1.00000000000004e-06\\
2645	1.00000000000004e-06\\
2646	1.00000000000004e-06\\
2647	1.00000000000004e-06\\
2648	1.00000000000004e-06\\
2649	1.00000000000004e-06\\
2650	1.00000000000004e-06\\
2651	1.00000000000004e-06\\
2652	1.00000000000004e-06\\
2653	1.00000000000004e-06\\
2654	1.00000000000004e-06\\
2655	1.00000000000004e-06\\
2656	1.00000000000004e-06\\
2657	1.00000000000004e-06\\
2658	1.00000000000004e-06\\
2659	1.00000000000004e-06\\
2660	1.00000000000004e-06\\
2661	1.00000000000004e-06\\
2662	1.00000000000004e-06\\
2663	1.00000000000004e-06\\
2664	1.00000000000004e-06\\
2665	1.00000000000004e-06\\
2666	1.00000000000004e-06\\
2667	1.00000000000004e-06\\
2668	1.00000000000004e-06\\
2669	1.00000000000004e-06\\
2670	1.00000000000004e-06\\
2671	1.00000000000004e-06\\
2672	1.00000000000004e-06\\
2673	1.00000000000004e-06\\
2674	1.00000000000004e-06\\
2675	1.00000000000004e-06\\
2676	1.00000000000004e-06\\
2677	1.00000000000004e-06\\
2678	1.00000000000004e-06\\
2679	1.00000000000004e-06\\
2680	1.00000000000004e-06\\
2681	1.00000000000004e-06\\
2682	1.00000000000004e-06\\
2683	1.00000000000004e-06\\
2684	1.00000000000004e-06\\
2685	1.00000000000003e-06\\
2686	1.00000000000003e-06\\
2687	1.00000000000003e-06\\
2688	1.00000000000003e-06\\
2689	1.00000000000003e-06\\
2690	1.00000000000003e-06\\
2691	1.00000000000003e-06\\
2692	1.00000000000003e-06\\
2693	1.00000000000003e-06\\
2694	1.00000000000003e-06\\
2695	1.00000000000003e-06\\
2696	1.00000000000003e-06\\
2697	1.00000000000003e-06\\
2698	1.00000000000003e-06\\
2699	1.00000000000003e-06\\
2700	1.00000000000003e-06\\
2701	1.00000000000003e-06\\
2702	1.00000000000003e-06\\
2703	1.00000000000003e-06\\
2704	1.00000000000003e-06\\
2705	1.00000000000003e-06\\
2706	1.00000000000003e-06\\
2707	1.00000000000003e-06\\
2708	1.00000000000003e-06\\
2709	1.00000000000003e-06\\
2710	1.00000000000003e-06\\
2711	1.00000000000003e-06\\
2712	1.00000000000003e-06\\
2713	1.00000000000003e-06\\
2714	1.00000000000003e-06\\
2715	1.00000000000003e-06\\
2716	1.00000000000003e-06\\
2717	1.00000000000003e-06\\
2718	1.00000000000003e-06\\
2719	1.00000000000003e-06\\
2720	1.00000000000003e-06\\
2721	1.00000000000003e-06\\
2722	1.00000000000003e-06\\
2723	1.00000000000003e-06\\
2724	1.00000000000003e-06\\
2725	1.00000000000003e-06\\
2726	1.00000000000003e-06\\
2727	1.00000000000003e-06\\
2728	1.00000000000003e-06\\
2729	1.00000000000003e-06\\
2730	1.00000000000003e-06\\
2731	1.00000000000003e-06\\
2732	1.00000000000003e-06\\
2733	1.00000000000003e-06\\
2734	1.00000000000003e-06\\
2735	1.00000000000003e-06\\
2736	1.00000000000003e-06\\
2737	1.00000000000003e-06\\
2738	1.00000000000003e-06\\
2739	1.00000000000003e-06\\
2740	1.00000000000002e-06\\
2741	1.00000000000002e-06\\
2742	1.00000000000002e-06\\
2743	1.00000000000002e-06\\
2744	1.00000000000002e-06\\
2745	1.00000000000002e-06\\
2746	1.00000000000002e-06\\
2747	1.00000000000002e-06\\
2748	1.00000000000002e-06\\
2749	1.00000000000002e-06\\
2750	1.00000000000002e-06\\
2751	1.00000000000002e-06\\
2752	1.00000000000002e-06\\
2753	1.00000000000002e-06\\
2754	1.00000000000002e-06\\
2755	1.00000000000002e-06\\
2756	1.00000000000002e-06\\
2757	1.00000000000002e-06\\
2758	1.00000000000002e-06\\
2759	1.00000000000002e-06\\
2760	1.00000000000002e-06\\
2761	1.00000000000002e-06\\
2762	1.00000000000002e-06\\
2763	1.00000000000002e-06\\
2764	1.00000000000002e-06\\
2765	1.00000000000002e-06\\
2766	1.00000000000002e-06\\
2767	1.00000000000002e-06\\
2768	1.00000000000002e-06\\
2769	1.00000000000002e-06\\
2770	1.00000000000002e-06\\
2771	1.00000000000002e-06\\
2772	1.00000000000002e-06\\
2773	1.00000000000002e-06\\
2774	1.00000000000002e-06\\
2775	1.00000000000002e-06\\
2776	1.00000000000002e-06\\
2777	1.00000000000002e-06\\
2778	1.00000000000002e-06\\
2779	1.00000000000002e-06\\
2780	1.00000000000002e-06\\
2781	1.00000000000002e-06\\
2782	1.00000000000002e-06\\
2783	1.00000000000002e-06\\
2784	1.00000000000002e-06\\
2785	1.00000000000002e-06\\
2786	1.00000000000002e-06\\
2787	1.00000000000002e-06\\
2788	1.00000000000002e-06\\
2789	1.00000000000002e-06\\
2790	1.00000000000002e-06\\
2791	1.00000000000002e-06\\
2792	1.00000000000002e-06\\
2793	1.00000000000002e-06\\
2794	1.00000000000002e-06\\
2795	1.00000000000002e-06\\
2796	1.00000000000002e-06\\
2797	1.00000000000002e-06\\
2798	1.00000000000002e-06\\
2799	1.00000000000002e-06\\
2800	1.00000000000002e-06\\
2801	1.00000000000002e-06\\
2802	1.00000000000002e-06\\
2803	1.00000000000002e-06\\
2804	1.00000000000002e-06\\
2805	1.00000000000002e-06\\
2806	1.00000000000002e-06\\
2807	1.00000000000002e-06\\
2808	1.00000000000002e-06\\
2809	1.00000000000002e-06\\
2810	1.00000000000002e-06\\
2811	1.00000000000002e-06\\
2812	1.00000000000002e-06\\
2813	1.00000000000002e-06\\
2814	1.00000000000002e-06\\
2815	1.00000000000002e-06\\
2816	1.00000000000001e-06\\
2817	1.00000000000001e-06\\
2818	1.00000000000001e-06\\
2819	1.00000000000001e-06\\
2820	1.00000000000001e-06\\
2821	1.00000000000001e-06\\
2822	1.00000000000001e-06\\
2823	1.00000000000001e-06\\
2824	1.00000000000001e-06\\
2825	1.00000000000001e-06\\
2826	1.00000000000001e-06\\
2827	1.00000000000001e-06\\
2828	1.00000000000001e-06\\
2829	1.00000000000001e-06\\
2830	1.00000000000001e-06\\
2831	1.00000000000001e-06\\
2832	1.00000000000001e-06\\
2833	1.00000000000001e-06\\
2834	1.00000000000001e-06\\
2835	1.00000000000001e-06\\
2836	1.00000000000001e-06\\
2837	1.00000000000001e-06\\
2838	1.00000000000001e-06\\
2839	1.00000000000001e-06\\
2840	1.00000000000001e-06\\
2841	1.00000000000001e-06\\
2842	1.00000000000001e-06\\
2843	1.00000000000001e-06\\
2844	1.00000000000001e-06\\
2845	1.00000000000001e-06\\
2846	1.00000000000001e-06\\
2847	1.00000000000001e-06\\
2848	1.00000000000001e-06\\
2849	1.00000000000001e-06\\
2850	1.00000000000001e-06\\
2851	1.00000000000001e-06\\
2852	1.00000000000001e-06\\
2853	1.00000000000001e-06\\
2854	1.00000000000001e-06\\
2855	1.00000000000001e-06\\
2856	1.00000000000001e-06\\
2857	1.00000000000001e-06\\
2858	1.00000000000001e-06\\
2859	1.00000000000001e-06\\
2860	1.00000000000001e-06\\
2861	1.00000000000001e-06\\
2862	1.00000000000001e-06\\
2863	1.00000000000001e-06\\
2864	1.00000000000001e-06\\
2865	1.00000000000001e-06\\
2866	1.00000000000001e-06\\
2867	1.00000000000001e-06\\
2868	1.00000000000001e-06\\
2869	1.00000000000001e-06\\
2870	1.00000000000001e-06\\
2871	1.00000000000001e-06\\
2872	1.00000000000001e-06\\
2873	1.00000000000001e-06\\
2874	1.00000000000001e-06\\
2875	1.00000000000001e-06\\
2876	1.00000000000001e-06\\
2877	1.00000000000001e-06\\
2878	1.00000000000001e-06\\
2879	1.00000000000001e-06\\
2880	1.00000000000001e-06\\
2881	1.00000000000001e-06\\
2882	1.00000000000001e-06\\
2883	1.00000000000001e-06\\
2884	1.00000000000001e-06\\
2885	1.00000000000001e-06\\
2886	1.00000000000001e-06\\
2887	1.00000000000001e-06\\
2888	1.00000000000001e-06\\
2889	1.00000000000001e-06\\
2890	1.00000000000001e-06\\
2891	1.00000000000001e-06\\
2892	1.00000000000001e-06\\
2893	1.00000000000001e-06\\
2894	1.00000000000001e-06\\
2895	1e-06\\
2896	1e-06\\
2897	1e-06\\
2898	1e-06\\
2899	1e-06\\
2900	1e-06\\
2901	1e-06\\
2902	1e-06\\
2903	1e-06\\
2904	1e-06\\
2905	1e-06\\
2906	1e-06\\
2907	1e-06\\
2908	1e-06\\
2909	1e-06\\
2910	1e-06\\
2911	1e-06\\
2912	1e-06\\
2913	1e-06\\
2914	1e-06\\
2915	1e-06\\
2916	1e-06\\
2917	1e-06\\
2918	1e-06\\
2919	1e-06\\
2920	1e-06\\
2921	1e-06\\
2922	1e-06\\
2923	1e-06\\
2924	1e-06\\
2925	1e-06\\
2926	1e-06\\
2927	1e-06\\
2928	1e-06\\
2929	1e-06\\
2930	1e-06\\
2931	1e-06\\
2932	1e-06\\
2933	1e-06\\
2934	1e-06\\
2935	1e-06\\
2936	1e-06\\
2937	1e-06\\
2938	1e-06\\
2939	1e-06\\
2940	1e-06\\
2941	1e-06\\
2942	1e-06\\
2943	1e-06\\
2944	1e-06\\
2945	1e-06\\
2946	1e-06\\
2947	1e-06\\
2948	1e-06\\
2949	1e-06\\
2950	1e-06\\
2951	1e-06\\
2952	1e-06\\
2953	1e-06\\
2954	1e-06\\
2955	1e-06\\
2956	1e-06\\
2957	1e-06\\
2958	1e-06\\
2959	1e-06\\
2960	1e-06\\
2961	1e-06\\
2962	1e-06\\
2963	1e-06\\
2964	1e-06\\
2965	1e-06\\
2966	1e-06\\
2967	1e-06\\
2968	1e-06\\
2969	1e-06\\
2970	1e-06\\
2971	1e-06\\
2972	1e-06\\
2973	1e-06\\
2974	1e-06\\
2975	1e-06\\
2976	1e-06\\
2977	1e-06\\
2978	1e-06\\
2979	1e-06\\
2980	1e-06\\
2981	1e-06\\
2982	1e-06\\
2983	1e-06\\
2984	1e-06\\
2985	1e-06\\
2986	1e-06\\
2987	1e-06\\
2988	1e-06\\
2989	1e-06\\
2990	1e-06\\
2991	1e-06\\
2992	1e-06\\
2993	1e-06\\
2994	1e-06\\
2995	1e-06\\
2996	1e-06\\
2997	1e-06\\
2998	1e-06\\
2999	1e-06\\
3000	1e-06\\
3001	1e-06\\
3002	1e-06\\
3003	1e-06\\
3004	1e-06\\
3005	1e-06\\
3006	1e-06\\
3007	1e-06\\
3008	1e-06\\
3009	1e-06\\
3010	1e-06\\
3011	1e-06\\
3012	1e-06\\
3013	1e-06\\
3014	1e-06\\
3015	1e-06\\
3016	1e-06\\
3017	1e-06\\
3018	1e-06\\
3019	1e-06\\
3020	1e-06\\
3021	1e-06\\
3022	1e-06\\
3023	1e-06\\
3024	1e-06\\
3025	1e-06\\
3026	1e-06\\
3027	1e-06\\
3028	1e-06\\
3029	1e-06\\
3030	1e-06\\
3031	1e-06\\
3032	1e-06\\
3033	1e-06\\
3034	1e-06\\
3035	1e-06\\
3036	1e-06\\
3037	1e-06\\
3038	1e-06\\
3039	1e-06\\
3040	1e-06\\
3041	1e-06\\
3042	1e-06\\
3043	1e-06\\
3044	1e-06\\
3045	1e-06\\
3046	1e-06\\
3047	1e-06\\
3048	1e-06\\
3049	1e-06\\
3050	1e-06\\
3051	1e-06\\
3052	1e-06\\
3053	1e-06\\
3054	1e-06\\
3055	1e-06\\
3056	1e-06\\
3057	1e-06\\
3058	1e-06\\
3059	1e-06\\
3060	1e-06\\
3061	1e-06\\
3062	1e-06\\
3063	1e-06\\
3064	1e-06\\
3065	1e-06\\
3066	1e-06\\
3067	1e-06\\
3068	1e-06\\
3069	1e-06\\
3070	1e-06\\
3071	1e-06\\
3072	1e-06\\
3073	1e-06\\
3074	1e-06\\
3075	1e-06\\
3076	1e-06\\
3077	1e-06\\
3078	1e-06\\
3079	1e-06\\
3080	1e-06\\
3081	1e-06\\
3082	1e-06\\
3083	1e-06\\
3084	1e-06\\
3085	1e-06\\
3086	1e-06\\
3087	1e-06\\
3088	1e-06\\
3089	1e-06\\
3090	1e-06\\
3091	1e-06\\
3092	1e-06\\
3093	1e-06\\
3094	1e-06\\
3095	1e-06\\
3096	1e-06\\
3097	1e-06\\
3098	1e-06\\
3099	1e-06\\
3100	1e-06\\
3101	1e-06\\
3102	1e-06\\
3103	1e-06\\
3104	1e-06\\
3105	1e-06\\
3106	1e-06\\
3107	1e-06\\
3108	1e-06\\
3109	1e-06\\
3110	1e-06\\
3111	1e-06\\
3112	1e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	1e-06\\
3369	1e-06\\
3370	1e-06\\
3371	1e-06\\
3372	1e-06\\
3373	1e-06\\
3374	1e-06\\
3375	1e-06\\
3376	1e-06\\
3377	1e-06\\
3378	1e-06\\
3379	1e-06\\
3380	1e-06\\
3381	1e-06\\
3382	1e-06\\
3383	1e-06\\
3384	1e-06\\
3385	1e-06\\
3386	9.99999999999999e-07\\
3387	9.99999999999999e-07\\
3388	9.99999999999999e-07\\
3389	9.99999999999999e-07\\
3390	9.99999999999999e-07\\
3391	9.99999999999999e-07\\
3392	9.99999999999999e-07\\
3393	9.99999999999999e-07\\
3394	9.99999999999999e-07\\
3395	9.99999999999999e-07\\
3396	9.99999999999999e-07\\
3397	9.99999999999999e-07\\
3398	9.99999999999999e-07\\
3399	9.99999999999999e-07\\
3400	9.99999999999999e-07\\
3401	9.99999999999999e-07\\
3402	9.99999999999999e-07\\
3403	9.99999999999999e-07\\
3404	9.99999999999999e-07\\
3405	9.99999999999999e-07\\
3406	9.99999999999999e-07\\
3407	9.99999999999999e-07\\
3408	9.99999999999999e-07\\
3409	9.99999999999999e-07\\
3410	9.99999999999999e-07\\
3411	9.99999999999999e-07\\
3412	9.99999999999999e-07\\
3413	9.99999999999999e-07\\
3414	9.99999999999999e-07\\
3415	9.99999999999999e-07\\
3416	9.99999999999998e-07\\
3417	9.99999999999998e-07\\
3418	9.99999999999998e-07\\
3419	9.99999999999998e-07\\
3420	9.99999999999998e-07\\
3421	9.99999999999998e-07\\
3422	9.99999999999998e-07\\
3423	9.99999999999998e-07\\
3424	9.99999999999998e-07\\
3425	9.99999999999998e-07\\
3426	9.99999999999998e-07\\
3427	9.99999999999998e-07\\
3428	9.99999999999998e-07\\
3429	9.99999999999998e-07\\
3430	9.99999999999998e-07\\
3431	9.99999999999998e-07\\
3432	9.99999999999998e-07\\
3433	9.99999999999998e-07\\
3434	9.99999999999998e-07\\
3435	9.99999999999998e-07\\
3436	9.99999999999998e-07\\
3437	9.99999999999998e-07\\
3438	9.99999999999998e-07\\
3439	9.99999999999998e-07\\
3440	9.99999999999998e-07\\
3441	9.99999999999998e-07\\
3442	9.99999999999998e-07\\
3443	9.99999999999998e-07\\
3444	9.99999999999998e-07\\
3445	9.99999999999998e-07\\
3446	9.99999999999998e-07\\
3447	9.99999999999998e-07\\
3448	9.99999999999997e-07\\
3449	9.99999999999997e-07\\
3450	9.99999999999997e-07\\
3451	9.99999999999997e-07\\
3452	9.99999999999997e-07\\
3453	9.99999999999997e-07\\
3454	9.99999999999997e-07\\
3455	9.99999999999997e-07\\
3456	9.99999999999997e-07\\
3457	9.99999999999997e-07\\
3458	9.99999999999997e-07\\
3459	9.99999999999997e-07\\
3460	9.99999999999997e-07\\
3461	9.99999999999997e-07\\
3462	9.99999999999997e-07\\
3463	9.99999999999997e-07\\
3464	9.99999999999997e-07\\
3465	9.99999999999997e-07\\
3466	9.99999999999997e-07\\
3467	9.99999999999997e-07\\
3468	9.99999999999997e-07\\
3469	9.99999999999997e-07\\
3470	9.99999999999997e-07\\
3471	9.99999999999997e-07\\
3472	9.99999999999997e-07\\
3473	9.99999999999997e-07\\
3474	9.99999999999997e-07\\
3475	9.99999999999997e-07\\
3476	9.99999999999997e-07\\
3477	9.99999999999997e-07\\
3478	9.99999999999997e-07\\
3479	9.99999999999997e-07\\
3480	9.99999999999997e-07\\
3481	9.99999999999997e-07\\
3482	9.99999999999997e-07\\
3483	9.99999999999997e-07\\
3484	9.99999999999996e-07\\
3485	9.99999999999996e-07\\
3486	9.99999999999996e-07\\
3487	9.99999999999996e-07\\
3488	9.99999999999996e-07\\
3489	9.99999999999996e-07\\
3490	9.99999999999996e-07\\
3491	9.99999999999996e-07\\
3492	9.99999999999996e-07\\
3493	9.99999999999996e-07\\
3494	9.99999999999996e-07\\
3495	9.99999999999996e-07\\
3496	9.99999999999996e-07\\
3497	9.99999999999996e-07\\
3498	9.99999999999996e-07\\
3499	9.99999999999996e-07\\
3500	9.99999999999996e-07\\
3501	9.99999999999996e-07\\
3502	9.99999999999996e-07\\
3503	9.99999999999996e-07\\
3504	9.99999999999996e-07\\
3505	9.99999999999996e-07\\
3506	9.99999999999996e-07\\
3507	9.99999999999996e-07\\
3508	9.99999999999996e-07\\
3509	9.99999999999996e-07\\
3510	9.99999999999996e-07\\
3511	9.99999999999996e-07\\
3512	9.99999999999996e-07\\
3513	9.99999999999995e-07\\
3514	9.99999999999995e-07\\
3515	9.99999999999995e-07\\
3516	9.99999999999995e-07\\
3517	9.99999999999995e-07\\
3518	9.99999999999995e-07\\
3519	9.99999999999995e-07\\
3520	9.99999999999995e-07\\
3521	9.99999999999995e-07\\
3522	9.99999999999995e-07\\
3523	9.99999999999995e-07\\
3524	9.99999999999995e-07\\
3525	9.99999999999995e-07\\
3526	9.99999999999995e-07\\
3527	9.99999999999995e-07\\
3528	9.99999999999995e-07\\
3529	9.99999999999995e-07\\
3530	9.99999999999995e-07\\
3531	9.99999999999995e-07\\
3532	9.99999999999995e-07\\
3533	9.99999999999995e-07\\
3534	9.99999999999995e-07\\
3535	9.99999999999995e-07\\
3536	9.99999999999994e-07\\
3537	9.99999999999994e-07\\
3538	9.99999999999994e-07\\
3539	9.99999999999994e-07\\
3540	9.99999999999994e-07\\
3541	9.99999999999994e-07\\
3542	9.99999999999994e-07\\
3543	9.99999999999994e-07\\
3544	9.99999999999994e-07\\
3545	9.99999999999994e-07\\
3546	9.99999999999994e-07\\
3547	9.99999999999994e-07\\
3548	9.99999999999994e-07\\
3549	9.99999999999994e-07\\
3550	9.99999999999994e-07\\
3551	9.99999999999994e-07\\
3552	9.99999999999994e-07\\
3553	9.99999999999994e-07\\
3554	9.99999999999994e-07\\
3555	9.99999999999994e-07\\
3556	9.99999999999994e-07\\
3557	9.99999999999994e-07\\
3558	9.99999999999994e-07\\
3559	9.99999999999994e-07\\
3560	9.99999999999994e-07\\
3561	9.99999999999994e-07\\
3562	9.99999999999994e-07\\
3563	9.99999999999994e-07\\
3564	9.99999999999993e-07\\
3565	9.99999999999993e-07\\
3566	9.99999999999993e-07\\
3567	9.99999999999993e-07\\
3568	9.99999999999993e-07\\
3569	9.99999999999993e-07\\
3570	9.99999999999993e-07\\
3571	9.99999999999993e-07\\
3572	9.99999999999993e-07\\
3573	9.99999999999993e-07\\
3574	9.99999999999993e-07\\
3575	9.99999999999993e-07\\
3576	9.99999999999993e-07\\
3577	9.99999999999993e-07\\
3578	9.99999999999993e-07\\
3579	9.99999999999993e-07\\
3580	9.99999999999993e-07\\
3581	9.99999999999993e-07\\
3582	9.99999999999993e-07\\
3583	9.99999999999993e-07\\
3584	9.99999999999993e-07\\
3585	9.99999999999993e-07\\
3586	9.99999999999993e-07\\
3587	9.99999999999993e-07\\
3588	9.99999999999993e-07\\
3589	9.99999999999993e-07\\
3590	9.99999999999993e-07\\
3591	9.99999999999993e-07\\
3592	9.99999999999993e-07\\
3593	9.99999999999993e-07\\
3594	9.99999999999993e-07\\
3595	9.99999999999993e-07\\
3596	9.99999999999993e-07\\
3597	9.99999999999993e-07\\
3598	9.99999999999993e-07\\
3599	9.99999999999993e-07\\
3600	9.99999999999993e-07\\
3601	9.99999999999992e-07\\
3602	9.99999999999992e-07\\
3603	9.99999999999992e-07\\
3604	9.99999999999992e-07\\
3605	9.99999999999992e-07\\
3606	9.99999999999992e-07\\
3607	9.99999999999992e-07\\
3608	9.99999999999992e-07\\
3609	9.99999999999992e-07\\
3610	9.99999999999992e-07\\
3611	9.99999999999992e-07\\
3612	9.99999999999992e-07\\
3613	9.99999999999992e-07\\
3614	9.99999999999992e-07\\
3615	9.99999999999992e-07\\
3616	9.99999999999992e-07\\
3617	9.99999999999992e-07\\
3618	9.99999999999992e-07\\
3619	9.99999999999992e-07\\
3620	9.99999999999992e-07\\
3621	9.99999999999992e-07\\
3622	9.99999999999992e-07\\
3623	9.99999999999992e-07\\
3624	9.99999999999992e-07\\
3625	9.99999999999992e-07\\
3626	9.99999999999992e-07\\
3627	9.99999999999992e-07\\
3628	9.99999999999992e-07\\
3629	9.99999999999992e-07\\
3630	9.99999999999992e-07\\
3631	9.99999999999991e-07\\
3632	9.99999999999991e-07\\
3633	9.99999999999991e-07\\
3634	9.99999999999991e-07\\
3635	9.99999999999991e-07\\
3636	9.99999999999991e-07\\
3637	9.99999999999991e-07\\
3638	9.99999999999991e-07\\
3639	9.99999999999991e-07\\
3640	9.99999999999991e-07\\
3641	9.99999999999991e-07\\
3642	9.99999999999991e-07\\
3643	9.99999999999991e-07\\
3644	9.99999999999991e-07\\
3645	9.99999999999991e-07\\
3646	9.99999999999991e-07\\
3647	9.99999999999991e-07\\
3648	9.99999999999991e-07\\
3649	9.99999999999991e-07\\
3650	9.99999999999991e-07\\
3651	9.99999999999991e-07\\
3652	9.99999999999991e-07\\
3653	9.99999999999991e-07\\
3654	9.99999999999991e-07\\
3655	9.99999999999991e-07\\
3656	9.99999999999991e-07\\
3657	9.99999999999991e-07\\
3658	9.99999999999991e-07\\
3659	9.99999999999991e-07\\
3660	9.99999999999991e-07\\
3661	9.99999999999991e-07\\
3662	9.99999999999991e-07\\
3663	9.99999999999991e-07\\
3664	9.99999999999991e-07\\
3665	9.99999999999991e-07\\
3666	9.9999999999999e-07\\
3667	9.9999999999999e-07\\
3668	9.9999999999999e-07\\
3669	9.9999999999999e-07\\
3670	9.9999999999999e-07\\
3671	9.9999999999999e-07\\
3672	9.9999999999999e-07\\
3673	9.9999999999999e-07\\
3674	9.9999999999999e-07\\
3675	9.9999999999999e-07\\
3676	9.9999999999999e-07\\
3677	9.9999999999999e-07\\
3678	9.9999999999999e-07\\
3679	9.9999999999999e-07\\
3680	9.9999999999999e-07\\
3681	9.9999999999999e-07\\
3682	9.9999999999999e-07\\
3683	9.9999999999999e-07\\
3684	9.9999999999999e-07\\
3685	9.9999999999999e-07\\
3686	9.9999999999999e-07\\
3687	9.9999999999999e-07\\
3688	9.9999999999999e-07\\
3689	9.9999999999999e-07\\
3690	9.9999999999999e-07\\
3691	9.9999999999999e-07\\
3692	9.9999999999999e-07\\
3693	9.9999999999999e-07\\
3694	9.9999999999999e-07\\
3695	9.9999999999999e-07\\
3696	9.9999999999999e-07\\
3697	9.99999999999989e-07\\
3698	9.99999999999989e-07\\
3699	9.99999999999989e-07\\
3700	9.99999999999989e-07\\
3701	9.99999999999989e-07\\
3702	9.99999999999989e-07\\
3703	9.99999999999989e-07\\
3704	9.99999999999989e-07\\
3705	9.99999999999989e-07\\
3706	9.99999999999989e-07\\
3707	9.99999999999989e-07\\
3708	9.99999999999989e-07\\
3709	9.99999999999989e-07\\
3710	9.99999999999989e-07\\
3711	9.99999999999989e-07\\
3712	9.99999999999989e-07\\
3713	9.99999999999988e-07\\
3714	9.99999999999988e-07\\
3715	9.99999999999988e-07\\
3716	9.99999999999988e-07\\
3717	9.99999999999988e-07\\
3718	9.99999999999988e-07\\
3719	9.99999999999988e-07\\
3720	9.99999999999988e-07\\
3721	9.99999999999988e-07\\
3722	9.99999999999988e-07\\
3723	9.99999999999988e-07\\
3724	9.99999999999988e-07\\
3725	9.99999999999987e-07\\
3726	9.99999999999987e-07\\
3727	9.99999999999987e-07\\
3728	9.99999999999987e-07\\
3729	9.99999999999987e-07\\
3730	9.99999999999987e-07\\
3731	9.99999999999987e-07\\
3732	9.99999999999987e-07\\
3733	9.99999999999987e-07\\
3734	9.99999999999987e-07\\
3735	9.99999999999987e-07\\
3736	9.99999999999987e-07\\
3737	9.99999999999986e-07\\
3738	9.99999999999986e-07\\
3739	9.99999999999986e-07\\
3740	9.99999999999986e-07\\
3741	9.99999999999986e-07\\
3742	9.99999999999986e-07\\
3743	9.99999999999986e-07\\
3744	9.99999999999986e-07\\
3745	9.99999999999986e-07\\
3746	9.99999999999986e-07\\
3747	9.99999999999986e-07\\
3748	9.99999999999986e-07\\
3749	9.99999999999985e-07\\
3750	9.99999999999985e-07\\
3751	9.99999999999985e-07\\
3752	9.99999999999985e-07\\
3753	9.99999999999985e-07\\
3754	9.99999999999985e-07\\
3755	9.99999999999985e-07\\
3756	9.99999999999985e-07\\
3757	9.99999999999985e-07\\
3758	9.99999999999985e-07\\
3759	9.99999999999985e-07\\
3760	9.99999999999984e-07\\
3761	9.99999999999984e-07\\
3762	9.99999999999984e-07\\
3763	9.99999999999984e-07\\
3764	9.99999999999984e-07\\
3765	9.99999999999983e-07\\
3766	9.99999999999983e-07\\
3767	9.99999999999983e-07\\
3768	9.99999999999983e-07\\
3769	9.99999999999983e-07\\
3770	9.99999999999983e-07\\
3771	9.99999999999983e-07\\
3772	9.99999999999982e-07\\
3773	9.99999999999982e-07\\
3774	9.99999999999982e-07\\
3775	9.99999999999982e-07\\
3776	9.99999999999982e-07\\
3777	9.99999999999982e-07\\
3778	9.99999999999982e-07\\
3779	9.99999999999982e-07\\
3780	9.99999999999982e-07\\
3781	9.99999999999982e-07\\
3782	9.99999999999982e-07\\
3783	9.99999999999982e-07\\
3784	9.99999999999982e-07\\
3785	9.99999999999982e-07\\
3786	9.99999999999981e-07\\
3787	9.99999999999981e-07\\
3788	9.99999999999981e-07\\
3789	9.9999999999998e-07\\
3790	9.9999999999998e-07\\
3791	9.9999999999998e-07\\
3792	9.9999999999998e-07\\
3793	9.9999999999998e-07\\
3794	9.9999999999998e-07\\
3795	9.9999999999998e-07\\
3796	9.9999999999998e-07\\
3797	9.9999999999998e-07\\
3798	9.9999999999998e-07\\
3799	9.9999999999998e-07\\
3800	9.9999999999998e-07\\
3801	9.99999999999979e-07\\
3802	9.99999999999979e-07\\
3803	9.99999999999979e-07\\
3804	9.99999999999979e-07\\
3805	9.99999999999979e-07\\
3806	9.99999999999979e-07\\
3807	9.99999999999979e-07\\
3808	9.99999999999978e-07\\
3809	9.99999999999978e-07\\
3810	9.99999999999978e-07\\
3811	9.99999999999978e-07\\
3812	9.99999999999978e-07\\
3813	9.99999999999977e-07\\
3814	9.99999999999977e-07\\
3815	9.99999999999977e-07\\
3816	9.99999999999977e-07\\
3817	9.99999999999976e-07\\
3818	9.99999999999976e-07\\
3819	9.99999999999976e-07\\
3820	9.99999999999976e-07\\
3821	9.99999999999976e-07\\
3822	9.99999999999976e-07\\
3823	9.99999999999975e-07\\
3824	9.99999999999975e-07\\
3825	9.99999999999975e-07\\
3826	9.99999999999975e-07\\
3827	9.99999999999975e-07\\
3828	9.99999999999974e-07\\
3829	9.99999999999974e-07\\
3830	9.99999999999974e-07\\
3831	9.99999999999973e-07\\
3832	9.99999999999973e-07\\
3833	9.99999999999972e-07\\
3834	9.99999999999972e-07\\
3835	9.99999999999972e-07\\
3836	9.99999999999972e-07\\
3837	9.99999999999972e-07\\
3838	9.99999999999972e-07\\
3839	9.99999999999972e-07\\
3840	9.99999999999971e-07\\
3841	9.99999999999971e-07\\
3842	9.99999999999971e-07\\
3843	9.99999999999971e-07\\
3844	9.99999999999971e-07\\
3845	9.99999999999971e-07\\
3846	9.99999999999971e-07\\
3847	9.9999999999997e-07\\
3848	9.9999999999997e-07\\
3849	9.9999999999997e-07\\
3850	9.9999999999997e-07\\
3851	9.99999999999969e-07\\
3852	9.99999999999969e-07\\
3853	9.99999999999969e-07\\
3854	9.99999999999969e-07\\
3855	9.99999999999969e-07\\
3856	9.99999999999969e-07\\
3857	9.99999999999969e-07\\
3858	9.99999999999968e-07\\
3859	9.99999999999968e-07\\
3860	9.99999999999968e-07\\
3861	9.99999999999968e-07\\
3862	9.99999999999968e-07\\
3863	9.99999999999967e-07\\
3864	9.99999999999967e-07\\
3865	9.99999999999967e-07\\
3866	9.99999999999967e-07\\
3867	9.99999999999966e-07\\
3868	9.99999999999966e-07\\
3869	9.99999999999966e-07\\
3870	9.99999999999965e-07\\
3871	9.99999999999964e-07\\
3872	9.99999999999963e-07\\
3873	9.99999999999963e-07\\
3874	9.99999999999962e-07\\
3875	9.99999999999961e-07\\
3876	9.99999999999961e-07\\
3877	9.99999999999961e-07\\
3878	9.99999999999961e-07\\
3879	9.99999999999959e-07\\
3880	9.99999999999959e-07\\
3881	9.99999999999959e-07\\
3882	9.99999999999958e-07\\
3883	9.99999999999958e-07\\
3884	9.99999999999958e-07\\
3885	9.99999999999957e-07\\
3886	9.99999999999957e-07\\
3887	9.99999999999956e-07\\
3888	9.99999999999955e-07\\
3889	9.99999999999955e-07\\
3890	9.99999999999955e-07\\
3891	9.99999999999955e-07\\
3892	9.99999999999954e-07\\
3893	9.99999999999954e-07\\
3894	9.99999999999954e-07\\
3895	9.99999999999954e-07\\
3896	9.99999999999954e-07\\
3897	9.99999999999954e-07\\
3898	9.99999999999951e-07\\
3899	9.99999999999951e-07\\
3900	9.9999999999995e-07\\
3901	9.9999999999995e-07\\
3902	9.9999999999995e-07\\
3903	9.9999999999995e-07\\
3904	9.99999999999948e-07\\
3905	9.99999999999947e-07\\
3906	9.99999999999946e-07\\
3907	9.99999999999945e-07\\
3908	9.99999999999944e-07\\
3909	9.99999999999943e-07\\
3910	9.99999999999943e-07\\
3911	9.99999999999942e-07\\
3912	9.99999999999942e-07\\
3913	9.99999999999942e-07\\
3914	9.9999999999994e-07\\
3915	9.9999999999994e-07\\
3916	9.9999999999994e-07\\
3917	9.99999999999939e-07\\
3918	9.99999999999939e-07\\
3919	9.99999999999938e-07\\
3920	9.99999999999937e-07\\
3921	9.99999999999936e-07\\
3922	9.99999999999936e-07\\
3923	9.99999999999935e-07\\
3924	9.99999999999935e-07\\
3925	9.99999999999934e-07\\
3926	9.99999999999934e-07\\
3927	9.99999999999932e-07\\
3928	9.99999999999932e-07\\
3929	9.99999999999928e-07\\
3930	9.99999999999926e-07\\
3931	9.99999999999926e-07\\
3932	9.99999999999926e-07\\
3933	9.99999999999925e-07\\
3934	9.99999999999924e-07\\
3935	9.99999999999924e-07\\
3936	9.99999999999923e-07\\
3937	9.99999999999922e-07\\
3938	9.99999999999922e-07\\
3939	9.99999999999921e-07\\
3940	9.9999999999992e-07\\
3941	9.9999999999992e-07\\
3942	9.99999999999919e-07\\
3943	9.99999999999919e-07\\
3944	9.99999999999918e-07\\
3945	9.99999999999917e-07\\
3946	9.99999999999917e-07\\
3947	9.99999999999915e-07\\
3948	9.99999999999915e-07\\
3949	9.99999999999914e-07\\
3950	9.99999999999914e-07\\
3951	9.99999999999911e-07\\
3952	9.9999999999991e-07\\
3953	9.99999999999908e-07\\
3954	9.99999999999906e-07\\
3955	9.99999999999902e-07\\
3956	9.99999999999902e-07\\
3957	9.99999999999899e-07\\
3958	9.99999999999898e-07\\
3959	9.99999999999895e-07\\
3960	9.99999999999895e-07\\
3961	9.99999999999892e-07\\
3962	9.99999999999892e-07\\
3963	9.99999999999891e-07\\
3964	9.99999999999889e-07\\
3965	9.99999999999888e-07\\
3966	9.99999999999888e-07\\
3967	9.99999999999886e-07\\
3968	9.99999999999886e-07\\
3969	9.99999999999886e-07\\
3970	9.99999999999883e-07\\
3971	9.99999999999883e-07\\
3972	9.99999999999881e-07\\
3973	9.99999999999881e-07\\
3974	9.99999999999875e-07\\
3975	9.99999999999875e-07\\
3976	9.99999999999874e-07\\
3977	9.99999999999874e-07\\
3978	9.99999999999874e-07\\
3979	9.99999999999873e-07\\
3980	9.99999999999871e-07\\
3981	9.99999999999871e-07\\
3982	9.9999999999987e-07\\
3983	9.99999999999869e-07\\
3984	9.99999999999868e-07\\
3985	9.99999999999868e-07\\
3986	9.99999999999864e-07\\
3987	9.99999999999864e-07\\
3988	9.99999999999862e-07\\
3989	9.9999999999986e-07\\
3990	9.9999999999986e-07\\
3991	9.99999999999857e-07\\
3992	9.99999999999855e-07\\
3993	9.99999999999855e-07\\
3994	9.99999999999854e-07\\
3995	9.99999999999854e-07\\
3996	9.99999999999854e-07\\
3997	9.99999999999853e-07\\
3998	9.99999999999853e-07\\
3999	9.99999999999853e-07\\
4000	9.99999999999853e-07\\
4001	9.99999999999851e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999851e-07\\
4002	9.9999999999985e-07\\
4003	9.9999999999985e-07\\
4004	9.99999999999849e-07\\
4005	9.99999999999845e-07\\
4006	9.99999999999842e-07\\
4007	9.99999999999841e-07\\
4008	9.99999999999839e-07\\
4009	9.99999999999836e-07\\
4010	9.99999999999836e-07\\
4011	9.99999999999835e-07\\
4012	9.99999999999833e-07\\
4013	9.99999999999831e-07\\
4014	9.9999999999983e-07\\
4015	9.99999999999828e-07\\
4016	9.99999999999824e-07\\
4017	9.99999999999822e-07\\
4018	9.9999999999982e-07\\
4019	9.99999999999817e-07\\
4020	9.99999999999813e-07\\
4021	9.99999999999807e-07\\
4022	9.99999999999802e-07\\
4023	9.99999999999796e-07\\
4024	9.99999999999796e-07\\
4025	9.99999999999792e-07\\
4026	9.9999999999979e-07\\
4027	9.99999999999787e-07\\
4028	9.99999999999775e-07\\
4029	9.99999999999759e-07\\
4030	9.99999999999755e-07\\
4031	9.99999999999754e-07\\
4032	9.99999999999753e-07\\
4033	9.99999999999741e-07\\
4034	9.99999999999734e-07\\
4035	9.99999999999725e-07\\
4036	9.99999999999723e-07\\
4037	9.99999999999723e-07\\
4038	9.99999999999717e-07\\
4039	9.99999999999715e-07\\
4040	9.99999999999702e-07\\
4041	9.9999999999969e-07\\
4042	9.99999999999679e-07\\
4043	9.99999999999665e-07\\
4044	9.99999999999663e-07\\
4045	9.99999999999662e-07\\
4046	9.99999999999661e-07\\
4047	9.99999999999654e-07\\
4048	9.99999999999652e-07\\
4049	9.99999999999649e-07\\
4050	9.99999999999641e-07\\
4051	9.99999999999636e-07\\
4052	9.99999999999626e-07\\
4053	9.99999999999625e-07\\
4054	9.99999999999609e-07\\
4055	9.99999999999604e-07\\
4056	9.99999999999601e-07\\
4057	9.999999999996e-07\\
4058	9.99999999999597e-07\\
4059	9.99999999999579e-07\\
4060	9.99999999999558e-07\\
4061	9.99999999999552e-07\\
4062	9.99999999999535e-07\\
4063	9.99999999999508e-07\\
4064	9.99999999999505e-07\\
4065	9.99999999999497e-07\\
4066	9.99999999999489e-07\\
4067	9.99999999999488e-07\\
4068	9.99999999999471e-07\\
4069	9.99999999999465e-07\\
4070	9.99999999999461e-07\\
4071	9.99999999999456e-07\\
4072	9.99999999999435e-07\\
4073	9.99999999999435e-07\\
4074	9.99999999999407e-07\\
4075	9.99999999999406e-07\\
4076	9.99999999999406e-07\\
4077	9.99999999999396e-07\\
4078	9.9999999999938e-07\\
4079	9.99999999999365e-07\\
4080	9.99999999999321e-07\\
4081	9.99999999999305e-07\\
4082	9.99999999999175e-07\\
4083	9.99999999999148e-07\\
4084	9.99999999999145e-07\\
4085	9.99999999998759e-07\\
4086	9.99999999998689e-07\\
4087	9.99999999995077e-07\\
4088	9.99999999994495e-07\\
4089	9.99999999990237e-07\\
4090	9.99999999988597e-07\\
4091	9.99999999978167e-07\\
4092	9.99999999969677e-07\\
4093	9.99999999963663e-07\\
4094	9.99999999958171e-07\\
4095	9.99999999953729e-07\\
4096	9.99999999950085e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> HRC_k5_Ns16_delta4_lambda140_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
%\begin{tikzpicture}[scale=0.40]

\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]
%
%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.99999999690737e-07,
%ymax=1.000001,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.000001\\
2	0.678085789157832\\
3	0.677824463249867\\
4	0.519342776615726\\
5	0.481807176779305\\
6	0.447521235578523\\
7	0.447441293020581\\
8	0.435883574766861\\
9	0.383565158305297\\
10	0.311095554828753\\
11	0.311063231996649\\
12	0.281646198988581\\
13	0.262905805444182\\
14	0.248383637406304\\
15	0.23501483276361\\
16	0.234993244615992\\
17	0.186784183250746\\
18	0.158602146325555\\
19	0.158579818358876\\
20	0.140347265927959\\
21	0.139214498232295\\
22	0.124877418527766\\
23	0.124858795112933\\
24	0.124364328685294\\
25	0.111435314225126\\
26	0.107287099467945\\
27	0.104496982971294\\
28	0.103945235827441\\
29	0.0996388602060194\\
30	0.0996305911339333\\
31	0.0938778788829479\\
32	0.0914029468590431\\
33	0.0909423177035731\\
34	0.0909344702914102\\
35	0.0893871448632559\\
36	0.0861409647062495\\
37	0.0861369364635019\\
38	0.0784332543720376\\
39	0.074551681144599\\
40	0.0745457172710072\\
41	0.0712983216444706\\
42	0.0706119785103401\\
43	0.0699278162445284\\
44	0.0691083038890196\\
45	0.0691013302144095\\
46	0.0643083143822247\\
47	0.0630522083642963\\
48	0.0609492478683068\\
49	0.0609449854320188\\
50	0.060917271520478\\
51	0.0569806307575917\\
52	0.0554538125016855\\
53	0.0554504601385476\\
54	0.0543351437715167\\
55	0.0537362394112659\\
56	0.0537327334983324\\
57	0.0534241315926635\\
58	0.0464246902689928\\
59	0.0455654481534078\\
60	0.0455626775368863\\
61	0.0452985788496249\\
62	0.04327126308275\\
63	0.0412383285250023\\
64	0.0412357611062425\\
65	0.0406361021408223\\
66	0.0403096340273873\\
67	0.0377129273508723\\
68	0.0377115250594824\\
69	0.036715456337994\\
70	0.0353529437151594\\
71	0.0349235768975961\\
72	0.0349217848604411\\
73	0.0336759301865788\\
74	0.0333283836652668\\
75	0.0329879558983742\\
76	0.0317717505625339\\
77	0.0317519065411173\\
78	0.0317505182978886\\
79	0.0296777446278081\\
80	0.0295784798669849\\
81	0.0293435157549298\\
82	0.0293428188242992\\
83	0.0284878720782303\\
84	0.0272593101920454\\
85	0.0272582640209092\\
86	0.0270328897864984\\
87	0.0265239640339038\\
88	0.0263643597292436\\
89	0.0258911533165558\\
90	0.0258895891662349\\
91	0.023449396219664\\
92	0.0230554958798817\\
93	0.0226868564702413\\
94	0.0221200344051767\\
95	0.0221185522939026\\
96	0.0216348420642074\\
97	0.0206613022421732\\
98	0.0206287773636172\\
99	0.0206276671585327\\
100	0.0198602175910094\\
101	0.0195731903914954\\
102	0.0195723231014134\\
103	0.0187036763235157\\
104	0.0182437597851817\\
105	0.018243482430006\\
106	0.0177331704363312\\
107	0.0159650616552978\\
108	0.0149699660449988\\
109	0.0149692583023742\\
110	0.0146748854738947\\
111	0.0139772333185329\\
112	0.0134945868447807\\
113	0.0130040042146207\\
114	0.0129766235300578\\
115	0.0128879394303602\\
116	0.0128873947598906\\
117	0.0123228732564061\\
118	0.0123219715402033\\
119	0.0123145894099231\\
120	0.0118748558337149\\
121	0.0118742664770116\\
122	0.0113842790091636\\
123	0.0113574991017709\\
124	0.0111815197503959\\
125	0.0111808535169014\\
126	0.0105190866732863\\
127	0.0099115748592403\\
128	0.0095582714181529\\
129	0.00871317925569054\\
130	0.00856986813839231\\
131	0.00847328918981409\\
132	0.00847281234990525\\
133	0.00842032551737236\\
134	0.0083069597296839\\
135	0.00830625525241032\\
136	0.00794245874012307\\
137	0.00783445458775098\\
138	0.00783404001925457\\
139	0.00742913570304162\\
140	0.00671457996690607\\
141	0.00656625020161705\\
142	0.0065656831474807\\
143	0.00652582777508538\\
144	0.00643515829663644\\
145	0.00598268670886735\\
146	0.00598244761583901\\
147	0.00576487391148127\\
148	0.00569746317872111\\
149	0.00526641161560395\\
150	0.00526613957595877\\
151	0.00513256620913517\\
152	0.00484499599467367\\
153	0.00453020146315727\\
154	0.00452982851953787\\
155	0.00440355208156334\\
156	0.00388927914748046\\
157	0.00387683219757253\\
158	0.00387654007250201\\
159	0.00365835121134453\\
160	0.00360296189237372\\
161	0.00358490579872438\\
162	0.00347193385973848\\
163	0.00337399350396968\\
164	0.00337382585187591\\
165	0.00310656333697325\\
166	0.0031062929919645\\
167	0.00300258854217786\\
168	0.00300238023377289\\
169	0.00289052698506974\\
170	0.00259995175740446\\
171	0.00248626894346438\\
172	0.00233432563979418\\
173	0.00233399089511316\\
174	0.00209952700109513\\
175	0.00200706101855331\\
176	0.00199283499263308\\
177	0.00199271578692588\\
178	0.00198345955248003\\
179	0.00171853902990149\\
180	0.00171175102564037\\
181	0.00171154266918767\\
182	0.00167873330558637\\
183	0.00159707628591069\\
184	0.00150658483295097\\
185	0.00144984929551369\\
186	0.00144964447006103\\
187	0.00126616545633493\\
188	0.00126558402042678\\
189	0.00126546610367591\\
190	0.00122902521551135\\
191	0.0011261893385266\\
192	0.000974367963404944\\
193	0.000974321247796936\\
194	0.000866958970051499\\
195	0.000851216125868985\\
196	0.000829271669889683\\
197	0.000804804537318402\\
198	0.000804764568863707\\
199	0.000737712257747536\\
200	0.000737676561492349\\
201	0.000720296971970467\\
202	0.000640837322273675\\
203	0.000617138094523469\\
204	0.000588675994063726\\
205	0.000572763540443422\\
206	0.000572708267766733\\
207	0.00054297590563771\\
208	0.000517432290356105\\
209	0.000517398146614198\\
210	0.000496172901130499\\
211	0.000474413639969318\\
212	0.000456674386837596\\
213	0.000427076620170229\\
214	0.000401350898178321\\
215	0.000401067038636403\\
216	0.000401016270828229\\
217	0.000372413048252861\\
218	0.000372392723181062\\
219	0.000327555147783499\\
220	0.000297693650237597\\
221	0.000297685555695571\\
222	0.000223533995895622\\
223	0.000218771666788518\\
224	0.000212448102952674\\
225	0.000212430285285516\\
226	0.000194250725758713\\
227	0.000192063857087821\\
228	0.00016848562948848\\
229	0.00016845635632556\\
230	0.000167155537496486\\
231	0.000157166795405187\\
232	0.000146613122431515\\
233	0.000146605904171899\\
234	0.000134160523129597\\
235	0.00013395296408955\\
236	0.000124027267019797\\
237	0.000118350277655038\\
238	0.00011517686678592\\
239	0.000115153229345844\\
240	0.000102846077509677\\
241	0.0001025088928233\\
242	0.000102491975680127\\
243	8.73715609935248e-05\\
244	7.88708602471524e-05\\
245	7.8862042866842e-05\\
246	7.69810346688102e-05\\
247	6.66182945020341e-05\\
248	6.64779001994651e-05\\
249	6.64660884855883e-05\\
250	6.50019811990934e-05\\
251	6.1337460655185e-05\\
252	5.39383563237007e-05\\
253	5.16405966439554e-05\\
254	4.54382769833445e-05\\
255	4.54362059940126e-05\\
256	3.95328126531292e-05\\
257	3.939676075525e-05\\
258	3.67610697611809e-05\\
259	3.67595963364977e-05\\
260	3.21014131330316e-05\\
261	2.87975545900351e-05\\
262	2.8539996757193e-05\\
263	2.85369634928695e-05\\
264	2.59293391291967e-05\\
265	2.41948817310111e-05\\
266	2.41907807748207e-05\\
267	2.09087729317241e-05\\
268	1.8252044561273e-05\\
269	1.82301881980355e-05\\
270	1.81393810539558e-05\\
271	1.81380105003577e-05\\
272	1.80286504968086e-05\\
273	1.51862765204793e-05\\
274	1.44036878746747e-05\\
275	1.44023181068422e-05\\
276	1.20790430436647e-05\\
277	1.12718088125785e-05\\
278	1.0472015231083e-05\\
279	1.04706057199028e-05\\
280	9.96283752247109e-06\\
281	9.96197908321603e-06\\
282	9.93607040556483e-06\\
283	7.89355982192494e-06\\
284	7.86995001873231e-06\\
285	7.09702124078161e-06\\
286	6.30464889044683e-06\\
287	6.30418452448705e-06\\
288	6.02058818429326e-06\\
289	5.10231208787069e-06\\
290	4.89564099346512e-06\\
291	4.79936545582787e-06\\
292	4.79874037808855e-06\\
293	4.4245191592001e-06\\
294	4.4239564394028e-06\\
295	4.17787393325812e-06\\
296	4.04269290756502e-06\\
297	3.63603668522535e-06\\
298	3.63571654226047e-06\\
299	3.35767930829654e-06\\
300	2.97848430765911e-06\\
301	2.97386276203505e-06\\
302	2.79837251714405e-06\\
303	2.79758676014014e-06\\
304	2.52157535737366e-06\\
305	2.50202057754276e-06\\
306	2.50186773435119e-06\\
307	2.46704408139143e-06\\
308	2.32364094954044e-06\\
309	2.32335353783264e-06\\
310	2.05290907860657e-06\\
311	1.98779017377696e-06\\
312	1.7424029744041e-06\\
313	1.72494514746123e-06\\
314	1.69901136287818e-06\\
315	1.69649147314654e-06\\
316	1.69640849219051e-06\\
317	1.67390850874166e-06\\
318	1.55776274943031e-06\\
319	1.55768382768452e-06\\
320	1.53588422712052e-06\\
321	1.46581165402756e-06\\
322	1.46571871621952e-06\\
323	1.41960372349803e-06\\
324	1.37990539393305e-06\\
325	1.30120209137011e-06\\
326	1.2423880350233e-06\\
327	1.24230281739629e-06\\
328	1.23660737060748e-06\\
329	1.21448425953168e-06\\
330	1.17177824845714e-06\\
331	1.17169495556249e-06\\
332	1.1645499043175e-06\\
333	1.15770620081661e-06\\
334	1.15004530324485e-06\\
335	1.15002557227491e-06\\
336	1.11522335878046e-06\\
337	1.11108943000513e-06\\
338	1.10427302468061e-06\\
339	1.1042347799324e-06\\
340	1.08633037920958e-06\\
341	1.0863105202747e-06\\
342	1.07354556747546e-06\\
343	1.06771705172996e-06\\
344	1.05396624306884e-06\\
345	1.05182627911772e-06\\
346	1.05182243673299e-06\\
347	1.04979153713556e-06\\
348	1.04795447047211e-06\\
349	1.03943207601861e-06\\
350	1.03941652535382e-06\\
351	1.03558796578714e-06\\
352	1.03126380501543e-06\\
353	1.02849700086416e-06\\
354	1.02773810506287e-06\\
355	1.02515682679376e-06\\
356	1.02509461460694e-06\\
357	1.02092803288315e-06\\
358	1.01923879497013e-06\\
359	1.01917500163139e-06\\
360	1.01814664066357e-06\\
361	1.01653905507311e-06\\
362	1.01651854429225e-06\\
363	1.01585301165024e-06\\
364	1.01362706940026e-06\\
365	1.01357852882608e-06\\
366	1.013569139099e-06\\
367	1.01267641541453e-06\\
368	1.01254744704366e-06\\
369	1.00847601904513e-06\\
370	1.00847186000311e-06\\
371	1.00764017733941e-06\\
372	1.00762241583671e-06\\
373	1.00727241091287e-06\\
374	1.00692268302651e-06\\
375	1.00687635863959e-06\\
376	1.00588644816709e-06\\
377	1.00547845184185e-06\\
378	1.00546286841672e-06\\
379	1.00513660742459e-06\\
380	1.00513302087198e-06\\
381	1.00494412911956e-06\\
382	1.00486613115643e-06\\
383	1.0044681698197e-06\\
384	1.00438257549528e-06\\
385	1.00386152786831e-06\\
386	1.00385157315024e-06\\
387	1.00335045691677e-06\\
388	1.00296371984469e-06\\
389	1.00292128324004e-06\\
390	1.00291815116899e-06\\
391	1.00290438089508e-06\\
392	1.00275181865783e-06\\
393	1.00274551353075e-06\\
394	1.00244778992157e-06\\
395	1.00233338261098e-06\\
396	1.00233206228636e-06\\
397	1.00225576425863e-06\\
398	1.00223237399504e-06\\
399	1.00167600418282e-06\\
400	1.00158901670533e-06\\
401	1.00158801956895e-06\\
402	1.00157975214663e-06\\
403	1.00131600401557e-06\\
404	1.00131446367247e-06\\
405	1.00122188848418e-06\\
406	1.00116496006325e-06\\
407	1.00108734022237e-06\\
408	1.00108365749368e-06\\
409	1.00105277904088e-06\\
410	1.00102990823161e-06\\
411	1.00094052065525e-06\\
412	1.00093832938694e-06\\
413	1.00089130859157e-06\\
414	1.00088987415616e-06\\
415	1.00077906486433e-06\\
416	1.00071524470675e-06\\
417	1.00071420555443e-06\\
418	1.00071227090824e-06\\
419	1.00068440048907e-06\\
420	1.00063902643178e-06\\
421	1.0006022589691e-06\\
422	1.0005503065883e-06\\
423	1.00054841198929e-06\\
424	1.00052349608356e-06\\
425	1.00044817404699e-06\\
426	1.00043526846194e-06\\
427	1.00043488320675e-06\\
428	1.00043049650948e-06\\
429	1.00031968036487e-06\\
430	1.00031203847646e-06\\
431	1.0003119146862e-06\\
432	1.00027849832027e-06\\
433	1.00027836628994e-06\\
434	1.00027279354093e-06\\
435	1.00024798419206e-06\\
436	1.00023086908266e-06\\
437	1.00020140829627e-06\\
438	1.00020135225191e-06\\
439	1.00017765972703e-06\\
440	1.00013810323582e-06\\
441	1.00012799445103e-06\\
442	1.0001065498217e-06\\
443	1.0001052341001e-06\\
444	1.00010348320717e-06\\
445	1.00010341593588e-06\\
446	1.00009973832447e-06\\
447	1.00006891134384e-06\\
448	1.00006887891511e-06\\
449	1.00006014396728e-06\\
450	1.00005430606068e-06\\
451	1.00005428054568e-06\\
452	1.00005239500735e-06\\
453	1.00004260817816e-06\\
454	1.00004170749055e-06\\
455	1.00004168162753e-06\\
456	1.00003416653904e-06\\
457	1.00002951649095e-06\\
458	1.00002950369162e-06\\
459	1.00002889497591e-06\\
460	1.00002378593524e-06\\
461	1.0000237806898e-06\\
462	1.00002075287178e-06\\
463	1.00001830829948e-06\\
464	1.00001540104074e-06\\
465	1.00001539588992e-06\\
466	1.00001434337998e-06\\
467	1.00001276910248e-06\\
468	1.00001273932086e-06\\
469	1.00001248846103e-06\\
470	1.00001248269242e-06\\
471	1.00001077559553e-06\\
472	1.00000996236899e-06\\
473	1.00000971378361e-06\\
474	1.00000717417901e-06\\
475	1.00000717248886e-06\\
476	1.00000597478783e-06\\
477	1.00000551959177e-06\\
478	1.00000484527082e-06\\
479	1.00000468123294e-06\\
480	1.00000467972869e-06\\
481	1.00000460472825e-06\\
482	1.00000441015675e-06\\
483	1.00000319951509e-06\\
484	1.00000308226595e-06\\
485	1.00000307954751e-06\\
486	1.00000221001923e-06\\
487	1.00000220894509e-06\\
488	1.00000219925689e-06\\
489	1.00000208060435e-06\\
490	1.00000207969928e-06\\
491	1.00000188624108e-06\\
492	1.00000177491801e-06\\
493	1.00000164496842e-06\\
494	1.00000164473769e-06\\
495	1.00000134772729e-06\\
496	1.0000011828938e-06\\
497	1.00000106039673e-06\\
498	1.00000096374606e-06\\
499	1.00000094112827e-06\\
500	1.00000089899765e-06\\
501	1.00000089873913e-06\\
502	1.0000008267447e-06\\
503	1.00000082655881e-06\\
504	1.00000070926799e-06\\
505	1.00000063126103e-06\\
506	1.00000047242769e-06\\
507	1.00000047211134e-06\\
508	1.00000043544687e-06\\
509	1.00000043338501e-06\\
510	1.0000003704157e-06\\
511	1.00000034736697e-06\\
512	1.00000034710788e-06\\
513	1.00000030683084e-06\\
514	1.0000002950647e-06\\
515	1.00000029493721e-06\\
516	1.00000025553512e-06\\
517	1.00000023136952e-06\\
518	1.00000023117886e-06\\
519	1.00000020629658e-06\\
520	1.00000020294644e-06\\
521	1.00000018857377e-06\\
522	1.0000001483777e-06\\
523	1.00000012681663e-06\\
524	1.00000012622554e-06\\
525	1.00000012577279e-06\\
526	1.00000011992307e-06\\
527	1.00000011987349e-06\\
528	1.00000011188637e-06\\
529	1.00000010887666e-06\\
530	1.00000009988608e-06\\
531	1.00000009980245e-06\\
532	1.00000007432408e-06\\
533	1.00000006814274e-06\\
534	1.00000006812004e-06\\
535	1.0000000626186e-06\\
536	1.00000006020147e-06\\
537	1.00000006017939e-06\\
538	1.00000005210522e-06\\
539	1.00000003845972e-06\\
540	1.00000003815295e-06\\
541	1.00000003696962e-06\\
542	1.00000003459834e-06\\
543	1.00000003456985e-06\\
544	1.00000003065108e-06\\
545	1.00000002966606e-06\\
546	1.00000002966037e-06\\
547	1.00000002648395e-06\\
548	1.0000000238418e-06\\
549	1.00000002383994e-06\\
550	1.00000002352564e-06\\
551	1.00000002126141e-06\\
552	1.00000001883975e-06\\
553	1.00000001724235e-06\\
554	1.00000001648272e-06\\
555	1.0000000152741e-06\\
556	1.0000000152108e-06\\
557	1.00000001225427e-06\\
558	1.00000001198442e-06\\
559	1.00000001149506e-06\\
560	1.00000001116748e-06\\
561	1.00000000859601e-06\\
562	1.00000000850625e-06\\
563	1.00000000842182e-06\\
564	1.00000000798729e-06\\
565	1.00000000765979e-06\\
566	1.00000000641563e-06\\
567	1.00000000605743e-06\\
568	1.00000000577924e-06\\
569	1.000000005266e-06\\
570	1.00000000525296e-06\\
571	1.00000000482226e-06\\
572	1.00000000444357e-06\\
573	1.00000000434873e-06\\
574	1.00000000376783e-06\\
575	1.00000000357536e-06\\
576	1.00000000342827e-06\\
577	1.00000000315498e-06\\
578	1.00000000308332e-06\\
579	1.00000000260305e-06\\
580	1.00000000259257e-06\\
581	1.00000000258734e-06\\
582	1.00000000212448e-06\\
583	1.00000000195626e-06\\
584	1.00000000170706e-06\\
585	1.00000000168733e-06\\
586	1.00000000164049e-06\\
587	1.00000000148359e-06\\
588	1.00000000141815e-06\\
589	1.00000000136526e-06\\
590	1.00000000127532e-06\\
591	1.00000000117847e-06\\
592	1.00000000109495e-06\\
593	1.00000000106641e-06\\
594	1.00000000100484e-06\\
595	1.00000000096093e-06\\
596	1.00000000093455e-06\\
597	1.00000000088622e-06\\
598	1.00000000083304e-06\\
599	1.00000000067898e-06\\
600	1.00000000066786e-06\\
601	1.00000000057554e-06\\
602	1.00000000055651e-06\\
603	1.00000000053791e-06\\
604	1.00000000052681e-06\\
605	1.00000000047964e-06\\
606	1.0000000004196e-06\\
607	1.00000000040529e-06\\
608	1.00000000040193e-06\\
609	1.00000000038383e-06\\
610	1.00000000037142e-06\\
611	1.00000000035152e-06\\
612	1.00000000033767e-06\\
613	1.00000000032614e-06\\
614	1.00000000032113e-06\\
615	1.0000000003088e-06\\
616	1.00000000029857e-06\\
617	1.00000000028629e-06\\
618	1.00000000027451e-06\\
619	1.0000000002635e-06\\
620	1.00000000023802e-06\\
621	1.00000000021316e-06\\
622	1.00000000020827e-06\\
623	1.00000000019896e-06\\
624	1.00000000018891e-06\\
625	1.00000000018485e-06\\
626	1.00000000016614e-06\\
627	1.00000000015837e-06\\
628	1.00000000015235e-06\\
629	1.00000000014444e-06\\
630	1.00000000013791e-06\\
631	1.00000000013237e-06\\
632	1.00000000013065e-06\\
633	1.00000000012899e-06\\
634	1.00000000012342e-06\\
635	1.00000000011985e-06\\
636	1.00000000011538e-06\\
637	1.00000000011433e-06\\
638	1.00000000011094e-06\\
639	1.00000000010661e-06\\
640	1.00000000010244e-06\\
641	1.00000000009534e-06\\
642	1.00000000008859e-06\\
643	1.00000000008312e-06\\
644	1.00000000008232e-06\\
645	1.00000000007765e-06\\
646	1.00000000007546e-06\\
647	1.00000000007323e-06\\
648	1.00000000007089e-06\\
649	1.00000000006735e-06\\
650	1.00000000006314e-06\\
651	1.00000000005867e-06\\
652	1.00000000005842e-06\\
653	1.00000000005379e-06\\
654	1.00000000004995e-06\\
655	1.00000000004581e-06\\
656	1.00000000004317e-06\\
657	1.00000000004154e-06\\
658	1.00000000003709e-06\\
659	1.00000000003266e-06\\
660	1.00000000002824e-06\\
661	1.00000000002374e-06\\
662	1.00000000001929e-06\\
663	1.0000000000153e-06\\
664	1.00000000001269e-06\\
665	1.00000000001171e-06\\
666	1.00000000001142e-06\\
667	1.00000000001112e-06\\
668	1.00000000001003e-06\\
669	1.00000000000939e-06\\
670	1.00000000000838e-06\\
671	1.00000000000797e-06\\
672	1.00000000000787e-06\\
673	1.00000000000754e-06\\
674	1.00000000000675e-06\\
675	1.00000000000599e-06\\
676	1.00000000000597e-06\\
677	1.00000000000588e-06\\
678	1.00000000000579e-06\\
679	1.0000000000053e-06\\
680	1.00000000000525e-06\\
681	1.00000000000498e-06\\
682	1.00000000000489e-06\\
683	1.00000000000484e-06\\
684	1.00000000000475e-06\\
685	1.00000000000452e-06\\
686	1.00000000000418e-06\\
687	1.00000000000402e-06\\
688	1.00000000000401e-06\\
689	1.00000000000395e-06\\
690	1.00000000000392e-06\\
691	1.0000000000039e-06\\
692	1.00000000000363e-06\\
693	1.00000000000354e-06\\
694	1.00000000000352e-06\\
695	1.00000000000346e-06\\
696	1.00000000000332e-06\\
697	1.00000000000331e-06\\
698	1.00000000000325e-06\\
699	1.00000000000319e-06\\
700	1.00000000000319e-06\\
701	1.00000000000319e-06\\
702	1.00000000000317e-06\\
703	1.00000000000313e-06\\
704	1.00000000000311e-06\\
705	1.00000000000303e-06\\
706	1.00000000000299e-06\\
707	1.00000000000299e-06\\
708	1.00000000000292e-06\\
709	1.00000000000291e-06\\
710	1.00000000000287e-06\\
711	1.00000000000286e-06\\
712	1.00000000000285e-06\\
713	1.00000000000285e-06\\
714	1.00000000000281e-06\\
715	1.00000000000277e-06\\
716	1.00000000000273e-06\\
717	1.00000000000272e-06\\
718	1.00000000000271e-06\\
719	1.0000000000027e-06\\
720	1.00000000000268e-06\\
721	1.00000000000266e-06\\
722	1.00000000000263e-06\\
723	1.00000000000261e-06\\
724	1.00000000000261e-06\\
725	1.00000000000259e-06\\
726	1.00000000000258e-06\\
727	1.00000000000258e-06\\
728	1.00000000000254e-06\\
729	1.00000000000253e-06\\
730	1.00000000000251e-06\\
731	1.0000000000025e-06\\
732	1.00000000000248e-06\\
733	1.00000000000248e-06\\
734	1.00000000000247e-06\\
735	1.00000000000246e-06\\
736	1.00000000000244e-06\\
737	1.00000000000243e-06\\
738	1.00000000000243e-06\\
739	1.00000000000243e-06\\
740	1.0000000000024e-06\\
741	1.0000000000024e-06\\
742	1.00000000000239e-06\\
743	1.00000000000239e-06\\
744	1.00000000000236e-06\\
745	1.00000000000231e-06\\
746	1.00000000000231e-06\\
747	1.00000000000228e-06\\
748	1.00000000000226e-06\\
749	1.00000000000225e-06\\
750	1.00000000000223e-06\\
751	1.00000000000223e-06\\
752	1.00000000000221e-06\\
753	1.00000000000221e-06\\
754	1.00000000000218e-06\\
755	1.00000000000216e-06\\
756	1.00000000000215e-06\\
757	1.00000000000214e-06\\
758	1.00000000000213e-06\\
759	1.00000000000212e-06\\
760	1.00000000000211e-06\\
761	1.00000000000208e-06\\
762	1.00000000000207e-06\\
763	1.00000000000206e-06\\
764	1.00000000000204e-06\\
765	1.00000000000202e-06\\
766	1.00000000000201e-06\\
767	1.000000000002e-06\\
768	1.00000000000199e-06\\
769	1.00000000000198e-06\\
770	1.00000000000198e-06\\
771	1.00000000000198e-06\\
772	1.00000000000195e-06\\
773	1.00000000000194e-06\\
774	1.00000000000194e-06\\
775	1.00000000000193e-06\\
776	1.0000000000019e-06\\
777	1.0000000000019e-06\\
778	1.0000000000019e-06\\
779	1.00000000000189e-06\\
780	1.00000000000188e-06\\
781	1.00000000000186e-06\\
782	1.00000000000186e-06\\
783	1.00000000000185e-06\\
784	1.00000000000184e-06\\
785	1.00000000000184e-06\\
786	1.00000000000184e-06\\
787	1.00000000000183e-06\\
788	1.00000000000182e-06\\
789	1.0000000000018e-06\\
790	1.00000000000179e-06\\
791	1.00000000000179e-06\\
792	1.00000000000179e-06\\
793	1.00000000000178e-06\\
794	1.00000000000178e-06\\
795	1.00000000000176e-06\\
796	1.00000000000176e-06\\
797	1.00000000000176e-06\\
798	1.00000000000173e-06\\
799	1.00000000000173e-06\\
800	1.00000000000173e-06\\
801	1.0000000000017e-06\\
802	1.0000000000017e-06\\
803	1.0000000000017e-06\\
804	1.00000000000169e-06\\
805	1.00000000000169e-06\\
806	1.00000000000169e-06\\
807	1.00000000000168e-06\\
808	1.00000000000168e-06\\
809	1.00000000000167e-06\\
810	1.00000000000167e-06\\
811	1.00000000000166e-06\\
812	1.00000000000166e-06\\
813	1.00000000000166e-06\\
814	1.00000000000165e-06\\
815	1.00000000000164e-06\\
816	1.00000000000164e-06\\
817	1.00000000000163e-06\\
818	1.00000000000163e-06\\
819	1.00000000000163e-06\\
820	1.00000000000163e-06\\
821	1.00000000000162e-06\\
822	1.00000000000162e-06\\
823	1.00000000000162e-06\\
824	1.0000000000016e-06\\
825	1.0000000000016e-06\\
826	1.0000000000016e-06\\
827	1.00000000000158e-06\\
828	1.00000000000158e-06\\
829	1.00000000000158e-06\\
830	1.00000000000157e-06\\
831	1.00000000000157e-06\\
832	1.00000000000157e-06\\
833	1.00000000000155e-06\\
834	1.00000000000154e-06\\
835	1.00000000000154e-06\\
836	1.00000000000153e-06\\
837	1.00000000000153e-06\\
838	1.00000000000153e-06\\
839	1.00000000000153e-06\\
840	1.00000000000153e-06\\
841	1.00000000000152e-06\\
842	1.00000000000152e-06\\
843	1.00000000000152e-06\\
844	1.00000000000152e-06\\
845	1.00000000000152e-06\\
846	1.00000000000151e-06\\
847	1.00000000000151e-06\\
848	1.00000000000151e-06\\
849	1.00000000000151e-06\\
850	1.0000000000015e-06\\
851	1.00000000000149e-06\\
852	1.00000000000149e-06\\
853	1.00000000000149e-06\\
854	1.00000000000148e-06\\
855	1.00000000000147e-06\\
856	1.00000000000147e-06\\
857	1.00000000000147e-06\\
858	1.00000000000147e-06\\
859	1.00000000000147e-06\\
860	1.00000000000147e-06\\
861	1.00000000000147e-06\\
862	1.00000000000146e-06\\
863	1.00000000000146e-06\\
864	1.00000000000146e-06\\
865	1.00000000000145e-06\\
866	1.00000000000144e-06\\
867	1.00000000000144e-06\\
868	1.00000000000144e-06\\
869	1.00000000000144e-06\\
870	1.00000000000142e-06\\
871	1.00000000000142e-06\\
872	1.00000000000141e-06\\
873	1.00000000000141e-06\\
874	1.0000000000014e-06\\
875	1.0000000000014e-06\\
876	1.0000000000014e-06\\
877	1.0000000000014e-06\\
878	1.0000000000014e-06\\
879	1.00000000000139e-06\\
880	1.00000000000139e-06\\
881	1.00000000000139e-06\\
882	1.00000000000138e-06\\
883	1.00000000000138e-06\\
884	1.00000000000137e-06\\
885	1.00000000000137e-06\\
886	1.00000000000137e-06\\
887	1.00000000000136e-06\\
888	1.00000000000136e-06\\
889	1.00000000000134e-06\\
890	1.00000000000134e-06\\
891	1.00000000000134e-06\\
892	1.00000000000134e-06\\
893	1.00000000000134e-06\\
894	1.00000000000133e-06\\
895	1.00000000000133e-06\\
896	1.00000000000132e-06\\
897	1.00000000000132e-06\\
898	1.00000000000131e-06\\
899	1.00000000000131e-06\\
900	1.00000000000131e-06\\
901	1.00000000000131e-06\\
902	1.00000000000131e-06\\
903	1.0000000000013e-06\\
904	1.0000000000013e-06\\
905	1.0000000000013e-06\\
906	1.00000000000129e-06\\
907	1.00000000000129e-06\\
908	1.00000000000129e-06\\
909	1.00000000000129e-06\\
910	1.00000000000128e-06\\
911	1.00000000000128e-06\\
912	1.00000000000128e-06\\
913	1.00000000000128e-06\\
914	1.00000000000128e-06\\
915	1.00000000000127e-06\\
916	1.00000000000127e-06\\
917	1.00000000000127e-06\\
918	1.00000000000127e-06\\
919	1.00000000000126e-06\\
920	1.00000000000126e-06\\
921	1.00000000000126e-06\\
922	1.00000000000125e-06\\
923	1.00000000000125e-06\\
924	1.00000000000125e-06\\
925	1.00000000000125e-06\\
926	1.00000000000124e-06\\
927	1.00000000000123e-06\\
928	1.00000000000123e-06\\
929	1.00000000000123e-06\\
930	1.00000000000122e-06\\
931	1.00000000000122e-06\\
932	1.00000000000122e-06\\
933	1.00000000000122e-06\\
934	1.00000000000122e-06\\
935	1.00000000000122e-06\\
936	1.00000000000122e-06\\
937	1.00000000000121e-06\\
938	1.00000000000121e-06\\
939	1.00000000000121e-06\\
940	1.00000000000121e-06\\
941	1.00000000000121e-06\\
942	1.0000000000012e-06\\
943	1.0000000000012e-06\\
944	1.0000000000012e-06\\
945	1.00000000000119e-06\\
946	1.00000000000119e-06\\
947	1.00000000000119e-06\\
948	1.00000000000119e-06\\
949	1.00000000000118e-06\\
950	1.00000000000118e-06\\
951	1.00000000000117e-06\\
952	1.00000000000116e-06\\
953	1.00000000000116e-06\\
954	1.00000000000116e-06\\
955	1.00000000000116e-06\\
956	1.00000000000115e-06\\
957	1.00000000000115e-06\\
958	1.00000000000114e-06\\
959	1.00000000000114e-06\\
960	1.00000000000114e-06\\
961	1.00000000000114e-06\\
962	1.00000000000114e-06\\
963	1.00000000000113e-06\\
964	1.00000000000113e-06\\
965	1.00000000000113e-06\\
966	1.00000000000112e-06\\
967	1.00000000000111e-06\\
968	1.00000000000111e-06\\
969	1.00000000000111e-06\\
970	1.0000000000011e-06\\
971	1.0000000000011e-06\\
972	1.0000000000011e-06\\
973	1.0000000000011e-06\\
974	1.00000000000109e-06\\
975	1.00000000000109e-06\\
976	1.00000000000109e-06\\
977	1.00000000000109e-06\\
978	1.00000000000109e-06\\
979	1.00000000000109e-06\\
980	1.00000000000109e-06\\
981	1.00000000000108e-06\\
982	1.00000000000108e-06\\
983	1.00000000000108e-06\\
984	1.00000000000108e-06\\
985	1.00000000000108e-06\\
986	1.00000000000107e-06\\
987	1.00000000000107e-06\\
988	1.00000000000107e-06\\
989	1.00000000000106e-06\\
990	1.00000000000106e-06\\
991	1.00000000000106e-06\\
992	1.00000000000106e-06\\
993	1.00000000000105e-06\\
994	1.00000000000105e-06\\
995	1.00000000000105e-06\\
996	1.00000000000105e-06\\
997	1.00000000000105e-06\\
998	1.00000000000105e-06\\
999	1.00000000000104e-06\\
1000	1.00000000000104e-06\\
1001	1.00000000000104e-06\\
1002	1.00000000000103e-06\\
1003	1.00000000000103e-06\\
1004	1.00000000000103e-06\\
1005	1.00000000000102e-06\\
1006	1.00000000000101e-06\\
1007	1.00000000000101e-06\\
1008	1.00000000000101e-06\\
1009	1.00000000000101e-06\\
1010	1.00000000000101e-06\\
1011	1.00000000000101e-06\\
1012	1.00000000000101e-06\\
1013	1.000000000001e-06\\
1014	1.000000000001e-06\\
1015	1.000000000001e-06\\
1016	1.000000000001e-06\\
1017	1.000000000001e-06\\
1018	1.000000000001e-06\\
1019	1.00000000000099e-06\\
1020	1.00000000000099e-06\\
1021	1.00000000000099e-06\\
1022	1.00000000000099e-06\\
1023	1.00000000000099e-06\\
1024	1.00000000000098e-06\\
1025	1.00000000000098e-06\\
1026	1.00000000000098e-06\\
1027	1.00000000000098e-06\\
1028	1.00000000000098e-06\\
1029	1.00000000000098e-06\\
1030	1.00000000000097e-06\\
1031	1.00000000000097e-06\\
1032	1.00000000000097e-06\\
1033	1.00000000000097e-06\\
1034	1.00000000000096e-06\\
1035	1.00000000000096e-06\\
1036	1.00000000000096e-06\\
1037	1.00000000000096e-06\\
1038	1.00000000000096e-06\\
1039	1.00000000000096e-06\\
1040	1.00000000000096e-06\\
1041	1.00000000000096e-06\\
1042	1.00000000000095e-06\\
1043	1.00000000000095e-06\\
1044	1.00000000000095e-06\\
1045	1.00000000000095e-06\\
1046	1.00000000000095e-06\\
1047	1.00000000000095e-06\\
1048	1.00000000000095e-06\\
1049	1.00000000000095e-06\\
1050	1.00000000000095e-06\\
1051	1.00000000000095e-06\\
1052	1.00000000000094e-06\\
1053	1.00000000000094e-06\\
1054	1.00000000000094e-06\\
1055	1.00000000000094e-06\\
1056	1.00000000000094e-06\\
1057	1.00000000000093e-06\\
1058	1.00000000000093e-06\\
1059	1.00000000000093e-06\\
1060	1.00000000000093e-06\\
1061	1.00000000000092e-06\\
1062	1.00000000000092e-06\\
1063	1.00000000000092e-06\\
1064	1.00000000000092e-06\\
1065	1.00000000000092e-06\\
1066	1.00000000000092e-06\\
1067	1.00000000000092e-06\\
1068	1.00000000000091e-06\\
1069	1.00000000000091e-06\\
1070	1.00000000000091e-06\\
1071	1.00000000000091e-06\\
1072	1.00000000000091e-06\\
1073	1.00000000000091e-06\\
1074	1.0000000000009e-06\\
1075	1.0000000000009e-06\\
1076	1.0000000000009e-06\\
1077	1.0000000000009e-06\\
1078	1.0000000000009e-06\\
1079	1.0000000000009e-06\\
1080	1.0000000000009e-06\\
1081	1.00000000000089e-06\\
1082	1.00000000000089e-06\\
1083	1.00000000000089e-06\\
1084	1.00000000000089e-06\\
1085	1.00000000000088e-06\\
1086	1.00000000000088e-06\\
1087	1.00000000000088e-06\\
1088	1.00000000000088e-06\\
1089	1.00000000000088e-06\\
1090	1.00000000000088e-06\\
1091	1.00000000000087e-06\\
1092	1.00000000000087e-06\\
1093	1.00000000000087e-06\\
1094	1.00000000000087e-06\\
1095	1.00000000000087e-06\\
1096	1.00000000000087e-06\\
1097	1.00000000000087e-06\\
1098	1.00000000000087e-06\\
1099	1.00000000000086e-06\\
1100	1.00000000000086e-06\\
1101	1.00000000000086e-06\\
1102	1.00000000000086e-06\\
1103	1.00000000000086e-06\\
1104	1.00000000000086e-06\\
1105	1.00000000000086e-06\\
1106	1.00000000000086e-06\\
1107	1.00000000000085e-06\\
1108	1.00000000000085e-06\\
1109	1.00000000000084e-06\\
1110	1.00000000000084e-06\\
1111	1.00000000000084e-06\\
1112	1.00000000000083e-06\\
1113	1.00000000000083e-06\\
1114	1.00000000000083e-06\\
1115	1.00000000000083e-06\\
1116	1.00000000000083e-06\\
1117	1.00000000000083e-06\\
1118	1.00000000000082e-06\\
1119	1.00000000000082e-06\\
1120	1.00000000000082e-06\\
1121	1.00000000000082e-06\\
1122	1.00000000000082e-06\\
1123	1.00000000000082e-06\\
1124	1.00000000000082e-06\\
1125	1.00000000000082e-06\\
1126	1.00000000000082e-06\\
1127	1.00000000000082e-06\\
1128	1.00000000000082e-06\\
1129	1.00000000000081e-06\\
1130	1.00000000000081e-06\\
1131	1.00000000000081e-06\\
1132	1.00000000000081e-06\\
1133	1.00000000000081e-06\\
1134	1.00000000000081e-06\\
1135	1.00000000000081e-06\\
1136	1.0000000000008e-06\\
1137	1.0000000000008e-06\\
1138	1.0000000000008e-06\\
1139	1.0000000000008e-06\\
1140	1.00000000000079e-06\\
1141	1.00000000000079e-06\\
1142	1.00000000000079e-06\\
1143	1.00000000000079e-06\\
1144	1.00000000000079e-06\\
1145	1.00000000000079e-06\\
1146	1.00000000000079e-06\\
1147	1.00000000000079e-06\\
1148	1.00000000000078e-06\\
1149	1.00000000000078e-06\\
1150	1.00000000000078e-06\\
1151	1.00000000000078e-06\\
1152	1.00000000000078e-06\\
1153	1.00000000000078e-06\\
1154	1.00000000000078e-06\\
1155	1.00000000000078e-06\\
1156	1.00000000000078e-06\\
1157	1.00000000000078e-06\\
1158	1.00000000000077e-06\\
1159	1.00000000000077e-06\\
1160	1.00000000000077e-06\\
1161	1.00000000000077e-06\\
1162	1.00000000000077e-06\\
1163	1.00000000000077e-06\\
1164	1.00000000000076e-06\\
1165	1.00000000000076e-06\\
1166	1.00000000000076e-06\\
1167	1.00000000000076e-06\\
1168	1.00000000000076e-06\\
1169	1.00000000000076e-06\\
1170	1.00000000000076e-06\\
1171	1.00000000000075e-06\\
1172	1.00000000000075e-06\\
1173	1.00000000000075e-06\\
1174	1.00000000000075e-06\\
1175	1.00000000000075e-06\\
1176	1.00000000000075e-06\\
1177	1.00000000000075e-06\\
1178	1.00000000000075e-06\\
1179	1.00000000000075e-06\\
1180	1.00000000000075e-06\\
1181	1.00000000000074e-06\\
1182	1.00000000000074e-06\\
1183	1.00000000000073e-06\\
1184	1.00000000000073e-06\\
1185	1.00000000000073e-06\\
1186	1.00000000000073e-06\\
1187	1.00000000000073e-06\\
1188	1.00000000000073e-06\\
1189	1.00000000000073e-06\\
1190	1.00000000000073e-06\\
1191	1.00000000000072e-06\\
1192	1.00000000000072e-06\\
1193	1.00000000000072e-06\\
1194	1.00000000000072e-06\\
1195	1.00000000000072e-06\\
1196	1.00000000000072e-06\\
1197	1.00000000000072e-06\\
1198	1.00000000000071e-06\\
1199	1.00000000000071e-06\\
1200	1.00000000000071e-06\\
1201	1.00000000000071e-06\\
1202	1.00000000000071e-06\\
1203	1.00000000000071e-06\\
1204	1.00000000000071e-06\\
1205	1.0000000000007e-06\\
1206	1.0000000000007e-06\\
1207	1.0000000000007e-06\\
1208	1.0000000000007e-06\\
1209	1.0000000000007e-06\\
1210	1.0000000000007e-06\\
1211	1.00000000000069e-06\\
1212	1.00000000000069e-06\\
1213	1.00000000000069e-06\\
1214	1.00000000000069e-06\\
1215	1.00000000000069e-06\\
1216	1.00000000000069e-06\\
1217	1.00000000000069e-06\\
1218	1.00000000000069e-06\\
1219	1.00000000000069e-06\\
1220	1.00000000000069e-06\\
1221	1.00000000000068e-06\\
1222	1.00000000000068e-06\\
1223	1.00000000000068e-06\\
1224	1.00000000000068e-06\\
1225	1.00000000000068e-06\\
1226	1.00000000000068e-06\\
1227	1.00000000000067e-06\\
1228	1.00000000000067e-06\\
1229	1.00000000000067e-06\\
1230	1.00000000000067e-06\\
1231	1.00000000000067e-06\\
1232	1.00000000000066e-06\\
1233	1.00000000000066e-06\\
1234	1.00000000000066e-06\\
1235	1.00000000000066e-06\\
1236	1.00000000000066e-06\\
1237	1.00000000000066e-06\\
1238	1.00000000000066e-06\\
1239	1.00000000000066e-06\\
1240	1.00000000000066e-06\\
1241	1.00000000000066e-06\\
1242	1.00000000000066e-06\\
1243	1.00000000000065e-06\\
1244	1.00000000000065e-06\\
1245	1.00000000000065e-06\\
1246	1.00000000000065e-06\\
1247	1.00000000000065e-06\\
1248	1.00000000000065e-06\\
1249	1.00000000000065e-06\\
1250	1.00000000000065e-06\\
1251	1.00000000000065e-06\\
1252	1.00000000000065e-06\\
1253	1.00000000000065e-06\\
1254	1.00000000000065e-06\\
1255	1.00000000000065e-06\\
1256	1.00000000000064e-06\\
1257	1.00000000000064e-06\\
1258	1.00000000000064e-06\\
1259	1.00000000000064e-06\\
1260	1.00000000000064e-06\\
1261	1.00000000000064e-06\\
1262	1.00000000000064e-06\\
1263	1.00000000000064e-06\\
1264	1.00000000000064e-06\\
1265	1.00000000000064e-06\\
1266	1.00000000000063e-06\\
1267	1.00000000000063e-06\\
1268	1.00000000000063e-06\\
1269	1.00000000000063e-06\\
1270	1.00000000000063e-06\\
1271	1.00000000000063e-06\\
1272	1.00000000000063e-06\\
1273	1.00000000000063e-06\\
1274	1.00000000000063e-06\\
1275	1.00000000000063e-06\\
1276	1.00000000000062e-06\\
1277	1.00000000000062e-06\\
1278	1.00000000000062e-06\\
1279	1.00000000000062e-06\\
1280	1.00000000000062e-06\\
1281	1.00000000000062e-06\\
1282	1.00000000000062e-06\\
1283	1.00000000000062e-06\\
1284	1.00000000000062e-06\\
1285	1.00000000000062e-06\\
1286	1.00000000000062e-06\\
1287	1.00000000000062e-06\\
1288	1.00000000000061e-06\\
1289	1.00000000000061e-06\\
1290	1.00000000000061e-06\\
1291	1.00000000000061e-06\\
1292	1.00000000000061e-06\\
1293	1.00000000000061e-06\\
1294	1.00000000000061e-06\\
1295	1.00000000000061e-06\\
1296	1.00000000000061e-06\\
1297	1.00000000000061e-06\\
1298	1.00000000000061e-06\\
1299	1.0000000000006e-06\\
1300	1.0000000000006e-06\\
1301	1.0000000000006e-06\\
1302	1.0000000000006e-06\\
1303	1.0000000000006e-06\\
1304	1.0000000000006e-06\\
1305	1.0000000000006e-06\\
1306	1.0000000000006e-06\\
1307	1.0000000000006e-06\\
1308	1.0000000000006e-06\\
1309	1.0000000000006e-06\\
1310	1.0000000000006e-06\\
1311	1.0000000000006e-06\\
1312	1.0000000000006e-06\\
1313	1.0000000000006e-06\\
1314	1.00000000000059e-06\\
1315	1.00000000000059e-06\\
1316	1.00000000000059e-06\\
1317	1.00000000000059e-06\\
1318	1.00000000000059e-06\\
1319	1.00000000000059e-06\\
1320	1.00000000000059e-06\\
1321	1.00000000000058e-06\\
1322	1.00000000000058e-06\\
1323	1.00000000000058e-06\\
1324	1.00000000000058e-06\\
1325	1.00000000000058e-06\\
1326	1.00000000000058e-06\\
1327	1.00000000000058e-06\\
1328	1.00000000000058e-06\\
1329	1.00000000000058e-06\\
1330	1.00000000000058e-06\\
1331	1.00000000000058e-06\\
1332	1.00000000000058e-06\\
1333	1.00000000000058e-06\\
1334	1.00000000000058e-06\\
1335	1.00000000000058e-06\\
1336	1.00000000000057e-06\\
1337	1.00000000000057e-06\\
1338	1.00000000000057e-06\\
1339	1.00000000000057e-06\\
1340	1.00000000000057e-06\\
1341	1.00000000000057e-06\\
1342	1.00000000000057e-06\\
1343	1.00000000000057e-06\\
1344	1.00000000000057e-06\\
1345	1.00000000000057e-06\\
1346	1.00000000000057e-06\\
1347	1.00000000000056e-06\\
1348	1.00000000000056e-06\\
1349	1.00000000000056e-06\\
1350	1.00000000000056e-06\\
1351	1.00000000000056e-06\\
1352	1.00000000000056e-06\\
1353	1.00000000000056e-06\\
1354	1.00000000000056e-06\\
1355	1.00000000000056e-06\\
1356	1.00000000000056e-06\\
1357	1.00000000000056e-06\\
1358	1.00000000000056e-06\\
1359	1.00000000000056e-06\\
1360	1.00000000000056e-06\\
1361	1.00000000000055e-06\\
1362	1.00000000000055e-06\\
1363	1.00000000000055e-06\\
1364	1.00000000000055e-06\\
1365	1.00000000000055e-06\\
1366	1.00000000000055e-06\\
1367	1.00000000000055e-06\\
1368	1.00000000000055e-06\\
1369	1.00000000000055e-06\\
1370	1.00000000000055e-06\\
1371	1.00000000000055e-06\\
1372	1.00000000000055e-06\\
1373	1.00000000000055e-06\\
1374	1.00000000000055e-06\\
1375	1.00000000000054e-06\\
1376	1.00000000000054e-06\\
1377	1.00000000000054e-06\\
1378	1.00000000000054e-06\\
1379	1.00000000000054e-06\\
1380	1.00000000000054e-06\\
1381	1.00000000000054e-06\\
1382	1.00000000000054e-06\\
1383	1.00000000000054e-06\\
1384	1.00000000000054e-06\\
1385	1.00000000000054e-06\\
1386	1.00000000000054e-06\\
1387	1.00000000000054e-06\\
1388	1.00000000000054e-06\\
1389	1.00000000000054e-06\\
1390	1.00000000000054e-06\\
1391	1.00000000000053e-06\\
1392	1.00000000000053e-06\\
1393	1.00000000000053e-06\\
1394	1.00000000000053e-06\\
1395	1.00000000000053e-06\\
1396	1.00000000000053e-06\\
1397	1.00000000000053e-06\\
1398	1.00000000000053e-06\\
1399	1.00000000000053e-06\\
1400	1.00000000000053e-06\\
1401	1.00000000000053e-06\\
1402	1.00000000000053e-06\\
1403	1.00000000000053e-06\\
1404	1.00000000000053e-06\\
1405	1.00000000000053e-06\\
1406	1.00000000000053e-06\\
1407	1.00000000000053e-06\\
1408	1.00000000000053e-06\\
1409	1.00000000000053e-06\\
1410	1.00000000000052e-06\\
1411	1.00000000000052e-06\\
1412	1.00000000000052e-06\\
1413	1.00000000000052e-06\\
1414	1.00000000000052e-06\\
1415	1.00000000000052e-06\\
1416	1.00000000000052e-06\\
1417	1.00000000000052e-06\\
1418	1.00000000000052e-06\\
1419	1.00000000000052e-06\\
1420	1.00000000000052e-06\\
1421	1.00000000000051e-06\\
1422	1.00000000000051e-06\\
1423	1.00000000000051e-06\\
1424	1.00000000000051e-06\\
1425	1.00000000000051e-06\\
1426	1.00000000000051e-06\\
1427	1.00000000000051e-06\\
1428	1.00000000000051e-06\\
1429	1.00000000000051e-06\\
1430	1.00000000000051e-06\\
1431	1.00000000000051e-06\\
1432	1.00000000000051e-06\\
1433	1.00000000000051e-06\\
1434	1.00000000000051e-06\\
1435	1.00000000000051e-06\\
1436	1.00000000000051e-06\\
1437	1.00000000000051e-06\\
1438	1.00000000000051e-06\\
1439	1.00000000000051e-06\\
1440	1.00000000000051e-06\\
1441	1.00000000000051e-06\\
1442	1.00000000000051e-06\\
1443	1.0000000000005e-06\\
1444	1.0000000000005e-06\\
1445	1.0000000000005e-06\\
1446	1.0000000000005e-06\\
1447	1.0000000000005e-06\\
1448	1.0000000000005e-06\\
1449	1.0000000000005e-06\\
1450	1.0000000000005e-06\\
1451	1.0000000000005e-06\\
1452	1.0000000000005e-06\\
1453	1.0000000000005e-06\\
1454	1.00000000000049e-06\\
1455	1.00000000000049e-06\\
1456	1.00000000000049e-06\\
1457	1.00000000000049e-06\\
1458	1.00000000000049e-06\\
1459	1.00000000000049e-06\\
1460	1.00000000000049e-06\\
1461	1.00000000000049e-06\\
1462	1.00000000000049e-06\\
1463	1.00000000000049e-06\\
1464	1.00000000000049e-06\\
1465	1.00000000000049e-06\\
1466	1.00000000000049e-06\\
1467	1.00000000000049e-06\\
1468	1.00000000000049e-06\\
1469	1.00000000000049e-06\\
1470	1.00000000000049e-06\\
1471	1.00000000000049e-06\\
1472	1.00000000000049e-06\\
1473	1.00000000000048e-06\\
1474	1.00000000000048e-06\\
1475	1.00000000000048e-06\\
1476	1.00000000000048e-06\\
1477	1.00000000000048e-06\\
1478	1.00000000000048e-06\\
1479	1.00000000000048e-06\\
1480	1.00000000000048e-06\\
1481	1.00000000000048e-06\\
1482	1.00000000000048e-06\\
1483	1.00000000000048e-06\\
1484	1.00000000000048e-06\\
1485	1.00000000000047e-06\\
1486	1.00000000000047e-06\\
1487	1.00000000000047e-06\\
1488	1.00000000000047e-06\\
1489	1.00000000000047e-06\\
1490	1.00000000000047e-06\\
1491	1.00000000000047e-06\\
1492	1.00000000000047e-06\\
1493	1.00000000000047e-06\\
1494	1.00000000000047e-06\\
1495	1.00000000000047e-06\\
1496	1.00000000000047e-06\\
1497	1.00000000000047e-06\\
1498	1.00000000000047e-06\\
1499	1.00000000000047e-06\\
1500	1.00000000000047e-06\\
1501	1.00000000000047e-06\\
1502	1.00000000000047e-06\\
1503	1.00000000000047e-06\\
1504	1.00000000000047e-06\\
1505	1.00000000000047e-06\\
1506	1.00000000000047e-06\\
1507	1.00000000000047e-06\\
1508	1.00000000000047e-06\\
1509	1.00000000000047e-06\\
1510	1.00000000000046e-06\\
1511	1.00000000000046e-06\\
1512	1.00000000000046e-06\\
1513	1.00000000000046e-06\\
1514	1.00000000000046e-06\\
1515	1.00000000000046e-06\\
1516	1.00000000000046e-06\\
1517	1.00000000000046e-06\\
1518	1.00000000000046e-06\\
1519	1.00000000000046e-06\\
1520	1.00000000000046e-06\\
1521	1.00000000000046e-06\\
1522	1.00000000000046e-06\\
1523	1.00000000000046e-06\\
1524	1.00000000000046e-06\\
1525	1.00000000000046e-06\\
1526	1.00000000000046e-06\\
1527	1.00000000000046e-06\\
1528	1.00000000000046e-06\\
1529	1.00000000000046e-06\\
1530	1.00000000000045e-06\\
1531	1.00000000000045e-06\\
1532	1.00000000000045e-06\\
1533	1.00000000000045e-06\\
1534	1.00000000000045e-06\\
1535	1.00000000000045e-06\\
1536	1.00000000000045e-06\\
1537	1.00000000000045e-06\\
1538	1.00000000000045e-06\\
1539	1.00000000000045e-06\\
1540	1.00000000000045e-06\\
1541	1.00000000000045e-06\\
1542	1.00000000000045e-06\\
1543	1.00000000000045e-06\\
1544	1.00000000000045e-06\\
1545	1.00000000000045e-06\\
1546	1.00000000000045e-06\\
1547	1.00000000000044e-06\\
1548	1.00000000000044e-06\\
1549	1.00000000000044e-06\\
1550	1.00000000000044e-06\\
1551	1.00000000000044e-06\\
1552	1.00000000000044e-06\\
1553	1.00000000000044e-06\\
1554	1.00000000000044e-06\\
1555	1.00000000000044e-06\\
1556	1.00000000000044e-06\\
1557	1.00000000000044e-06\\
1558	1.00000000000044e-06\\
1559	1.00000000000044e-06\\
1560	1.00000000000044e-06\\
1561	1.00000000000044e-06\\
1562	1.00000000000044e-06\\
1563	1.00000000000044e-06\\
1564	1.00000000000044e-06\\
1565	1.00000000000044e-06\\
1566	1.00000000000044e-06\\
1567	1.00000000000044e-06\\
1568	1.00000000000044e-06\\
1569	1.00000000000044e-06\\
1570	1.00000000000044e-06\\
1571	1.00000000000044e-06\\
1572	1.00000000000044e-06\\
1573	1.00000000000043e-06\\
1574	1.00000000000043e-06\\
1575	1.00000000000043e-06\\
1576	1.00000000000043e-06\\
1577	1.00000000000043e-06\\
1578	1.00000000000043e-06\\
1579	1.00000000000043e-06\\
1580	1.00000000000043e-06\\
1581	1.00000000000043e-06\\
1582	1.00000000000043e-06\\
1583	1.00000000000043e-06\\
1584	1.00000000000043e-06\\
1585	1.00000000000043e-06\\
1586	1.00000000000043e-06\\
1587	1.00000000000043e-06\\
1588	1.00000000000043e-06\\
1589	1.00000000000043e-06\\
1590	1.00000000000043e-06\\
1591	1.00000000000043e-06\\
1592	1.00000000000043e-06\\
1593	1.00000000000043e-06\\
1594	1.00000000000043e-06\\
1595	1.00000000000043e-06\\
1596	1.00000000000043e-06\\
1597	1.00000000000043e-06\\
1598	1.00000000000043e-06\\
1599	1.00000000000043e-06\\
1600	1.00000000000043e-06\\
1601	1.00000000000043e-06\\
1602	1.00000000000043e-06\\
1603	1.00000000000042e-06\\
1604	1.00000000000042e-06\\
1605	1.00000000000042e-06\\
1606	1.00000000000042e-06\\
1607	1.00000000000042e-06\\
1608	1.00000000000042e-06\\
1609	1.00000000000042e-06\\
1610	1.00000000000042e-06\\
1611	1.00000000000042e-06\\
1612	1.00000000000042e-06\\
1613	1.00000000000042e-06\\
1614	1.00000000000042e-06\\
1615	1.00000000000042e-06\\
1616	1.00000000000042e-06\\
1617	1.00000000000042e-06\\
1618	1.00000000000042e-06\\
1619	1.00000000000042e-06\\
1620	1.00000000000042e-06\\
1621	1.00000000000042e-06\\
1622	1.00000000000042e-06\\
1623	1.00000000000041e-06\\
1624	1.00000000000041e-06\\
1625	1.00000000000041e-06\\
1626	1.00000000000041e-06\\
1627	1.00000000000041e-06\\
1628	1.00000000000041e-06\\
1629	1.00000000000041e-06\\
1630	1.00000000000041e-06\\
1631	1.00000000000041e-06\\
1632	1.00000000000041e-06\\
1633	1.00000000000041e-06\\
1634	1.00000000000041e-06\\
1635	1.00000000000041e-06\\
1636	1.00000000000041e-06\\
1637	1.00000000000041e-06\\
1638	1.00000000000041e-06\\
1639	1.00000000000041e-06\\
1640	1.00000000000041e-06\\
1641	1.00000000000041e-06\\
1642	1.00000000000041e-06\\
1643	1.00000000000041e-06\\
1644	1.00000000000041e-06\\
1645	1.00000000000041e-06\\
1646	1.00000000000041e-06\\
1647	1.00000000000041e-06\\
1648	1.00000000000041e-06\\
1649	1.00000000000041e-06\\
1650	1.00000000000041e-06\\
1651	1.0000000000004e-06\\
1652	1.0000000000004e-06\\
1653	1.0000000000004e-06\\
1654	1.0000000000004e-06\\
1655	1.0000000000004e-06\\
1656	1.0000000000004e-06\\
1657	1.0000000000004e-06\\
1658	1.0000000000004e-06\\
1659	1.0000000000004e-06\\
1660	1.0000000000004e-06\\
1661	1.0000000000004e-06\\
1662	1.0000000000004e-06\\
1663	1.0000000000004e-06\\
1664	1.0000000000004e-06\\
1665	1.0000000000004e-06\\
1666	1.0000000000004e-06\\
1667	1.0000000000004e-06\\
1668	1.0000000000004e-06\\
1669	1.0000000000004e-06\\
1670	1.0000000000004e-06\\
1671	1.0000000000004e-06\\
1672	1.0000000000004e-06\\
1673	1.0000000000004e-06\\
1674	1.0000000000004e-06\\
1675	1.0000000000004e-06\\
1676	1.0000000000004e-06\\
1677	1.0000000000004e-06\\
1678	1.0000000000004e-06\\
1679	1.0000000000004e-06\\
1680	1.00000000000039e-06\\
1681	1.00000000000039e-06\\
1682	1.00000000000039e-06\\
1683	1.00000000000039e-06\\
1684	1.00000000000039e-06\\
1685	1.00000000000039e-06\\
1686	1.00000000000039e-06\\
1687	1.00000000000039e-06\\
1688	1.00000000000039e-06\\
1689	1.00000000000039e-06\\
1690	1.00000000000039e-06\\
1691	1.00000000000039e-06\\
1692	1.00000000000039e-06\\
1693	1.00000000000039e-06\\
1694	1.00000000000039e-06\\
1695	1.00000000000039e-06\\
1696	1.00000000000039e-06\\
1697	1.00000000000039e-06\\
1698	1.00000000000039e-06\\
1699	1.00000000000039e-06\\
1700	1.00000000000039e-06\\
1701	1.00000000000039e-06\\
1702	1.00000000000039e-06\\
1703	1.00000000000039e-06\\
1704	1.00000000000039e-06\\
1705	1.00000000000038e-06\\
1706	1.00000000000038e-06\\
1707	1.00000000000038e-06\\
1708	1.00000000000038e-06\\
1709	1.00000000000038e-06\\
1710	1.00000000000038e-06\\
1711	1.00000000000038e-06\\
1712	1.00000000000038e-06\\
1713	1.00000000000038e-06\\
1714	1.00000000000038e-06\\
1715	1.00000000000038e-06\\
1716	1.00000000000038e-06\\
1717	1.00000000000038e-06\\
1718	1.00000000000038e-06\\
1719	1.00000000000038e-06\\
1720	1.00000000000038e-06\\
1721	1.00000000000038e-06\\
1722	1.00000000000038e-06\\
1723	1.00000000000038e-06\\
1724	1.00000000000038e-06\\
1725	1.00000000000038e-06\\
1726	1.00000000000038e-06\\
1727	1.00000000000038e-06\\
1728	1.00000000000038e-06\\
1729	1.00000000000038e-06\\
1730	1.00000000000038e-06\\
1731	1.00000000000038e-06\\
1732	1.00000000000038e-06\\
1733	1.00000000000038e-06\\
1734	1.00000000000038e-06\\
1735	1.00000000000038e-06\\
1736	1.00000000000038e-06\\
1737	1.00000000000037e-06\\
1738	1.00000000000037e-06\\
1739	1.00000000000037e-06\\
1740	1.00000000000037e-06\\
1741	1.00000000000037e-06\\
1742	1.00000000000037e-06\\
1743	1.00000000000037e-06\\
1744	1.00000000000037e-06\\
1745	1.00000000000037e-06\\
1746	1.00000000000037e-06\\
1747	1.00000000000037e-06\\
1748	1.00000000000037e-06\\
1749	1.00000000000037e-06\\
1750	1.00000000000037e-06\\
1751	1.00000000000037e-06\\
1752	1.00000000000037e-06\\
1753	1.00000000000037e-06\\
1754	1.00000000000037e-06\\
1755	1.00000000000037e-06\\
1756	1.00000000000036e-06\\
1757	1.00000000000036e-06\\
1758	1.00000000000036e-06\\
1759	1.00000000000036e-06\\
1760	1.00000000000036e-06\\
1761	1.00000000000036e-06\\
1762	1.00000000000036e-06\\
1763	1.00000000000036e-06\\
1764	1.00000000000036e-06\\
1765	1.00000000000036e-06\\
1766	1.00000000000036e-06\\
1767	1.00000000000036e-06\\
1768	1.00000000000036e-06\\
1769	1.00000000000036e-06\\
1770	1.00000000000036e-06\\
1771	1.00000000000036e-06\\
1772	1.00000000000036e-06\\
1773	1.00000000000036e-06\\
1774	1.00000000000036e-06\\
1775	1.00000000000036e-06\\
1776	1.00000000000036e-06\\
1777	1.00000000000036e-06\\
1778	1.00000000000036e-06\\
1779	1.00000000000036e-06\\
1780	1.00000000000036e-06\\
1781	1.00000000000036e-06\\
1782	1.00000000000036e-06\\
1783	1.00000000000036e-06\\
1784	1.00000000000036e-06\\
1785	1.00000000000036e-06\\
1786	1.00000000000036e-06\\
1787	1.00000000000036e-06\\
1788	1.00000000000036e-06\\
1789	1.00000000000036e-06\\
1790	1.00000000000036e-06\\
1791	1.00000000000036e-06\\
1792	1.00000000000035e-06\\
1793	1.00000000000035e-06\\
1794	1.00000000000035e-06\\
1795	1.00000000000035e-06\\
1796	1.00000000000035e-06\\
1797	1.00000000000035e-06\\
1798	1.00000000000035e-06\\
1799	1.00000000000035e-06\\
1800	1.00000000000035e-06\\
1801	1.00000000000035e-06\\
1802	1.00000000000035e-06\\
1803	1.00000000000035e-06\\
1804	1.00000000000035e-06\\
1805	1.00000000000035e-06\\
1806	1.00000000000035e-06\\
1807	1.00000000000035e-06\\
1808	1.00000000000035e-06\\
1809	1.00000000000035e-06\\
1810	1.00000000000035e-06\\
1811	1.00000000000035e-06\\
1812	1.00000000000034e-06\\
1813	1.00000000000034e-06\\
1814	1.00000000000034e-06\\
1815	1.00000000000034e-06\\
1816	1.00000000000034e-06\\
1817	1.00000000000034e-06\\
1818	1.00000000000034e-06\\
1819	1.00000000000034e-06\\
1820	1.00000000000034e-06\\
1821	1.00000000000034e-06\\
1822	1.00000000000034e-06\\
1823	1.00000000000034e-06\\
1824	1.00000000000034e-06\\
1825	1.00000000000034e-06\\
1826	1.00000000000034e-06\\
1827	1.00000000000034e-06\\
1828	1.00000000000034e-06\\
1829	1.00000000000034e-06\\
1830	1.00000000000034e-06\\
1831	1.00000000000034e-06\\
1832	1.00000000000034e-06\\
1833	1.00000000000033e-06\\
1834	1.00000000000033e-06\\
1835	1.00000000000033e-06\\
1836	1.00000000000033e-06\\
1837	1.00000000000033e-06\\
1838	1.00000000000033e-06\\
1839	1.00000000000033e-06\\
1840	1.00000000000033e-06\\
1841	1.00000000000033e-06\\
1842	1.00000000000033e-06\\
1843	1.00000000000033e-06\\
1844	1.00000000000033e-06\\
1845	1.00000000000033e-06\\
1846	1.00000000000033e-06\\
1847	1.00000000000033e-06\\
1848	1.00000000000033e-06\\
1849	1.00000000000033e-06\\
1850	1.00000000000033e-06\\
1851	1.00000000000033e-06\\
1852	1.00000000000033e-06\\
1853	1.00000000000033e-06\\
1854	1.00000000000033e-06\\
1855	1.00000000000033e-06\\
1856	1.00000000000033e-06\\
1857	1.00000000000033e-06\\
1858	1.00000000000033e-06\\
1859	1.00000000000033e-06\\
1860	1.00000000000033e-06\\
1861	1.00000000000033e-06\\
1862	1.00000000000033e-06\\
1863	1.00000000000033e-06\\
1864	1.00000000000033e-06\\
1865	1.00000000000033e-06\\
1866	1.00000000000033e-06\\
1867	1.00000000000033e-06\\
1868	1.00000000000033e-06\\
1869	1.00000000000032e-06\\
1870	1.00000000000032e-06\\
1871	1.00000000000032e-06\\
1872	1.00000000000032e-06\\
1873	1.00000000000032e-06\\
1874	1.00000000000032e-06\\
1875	1.00000000000032e-06\\
1876	1.00000000000032e-06\\
1877	1.00000000000032e-06\\
1878	1.00000000000032e-06\\
1879	1.00000000000032e-06\\
1880	1.00000000000032e-06\\
1881	1.00000000000032e-06\\
1882	1.00000000000032e-06\\
1883	1.00000000000032e-06\\
1884	1.00000000000032e-06\\
1885	1.00000000000032e-06\\
1886	1.00000000000032e-06\\
1887	1.00000000000032e-06\\
1888	1.00000000000032e-06\\
1889	1.00000000000032e-06\\
1890	1.00000000000032e-06\\
1891	1.00000000000032e-06\\
1892	1.00000000000032e-06\\
1893	1.00000000000032e-06\\
1894	1.00000000000032e-06\\
1895	1.00000000000032e-06\\
1896	1.00000000000032e-06\\
1897	1.00000000000032e-06\\
1898	1.00000000000032e-06\\
1899	1.00000000000032e-06\\
1900	1.00000000000031e-06\\
1901	1.00000000000031e-06\\
1902	1.00000000000031e-06\\
1903	1.00000000000031e-06\\
1904	1.00000000000031e-06\\
1905	1.00000000000031e-06\\
1906	1.00000000000031e-06\\
1907	1.00000000000031e-06\\
1908	1.00000000000031e-06\\
1909	1.00000000000031e-06\\
1910	1.00000000000031e-06\\
1911	1.00000000000031e-06\\
1912	1.00000000000031e-06\\
1913	1.00000000000031e-06\\
1914	1.00000000000031e-06\\
1915	1.00000000000031e-06\\
1916	1.00000000000031e-06\\
1917	1.00000000000031e-06\\
1918	1.00000000000031e-06\\
1919	1.00000000000031e-06\\
1920	1.00000000000031e-06\\
1921	1.00000000000031e-06\\
1922	1.00000000000031e-06\\
1923	1.00000000000031e-06\\
1924	1.00000000000031e-06\\
1925	1.00000000000031e-06\\
1926	1.00000000000031e-06\\
1927	1.00000000000031e-06\\
1928	1.00000000000031e-06\\
1929	1.00000000000031e-06\\
1930	1.00000000000031e-06\\
1931	1.00000000000031e-06\\
1932	1.00000000000031e-06\\
1933	1.00000000000031e-06\\
1934	1.0000000000003e-06\\
1935	1.0000000000003e-06\\
1936	1.0000000000003e-06\\
1937	1.0000000000003e-06\\
1938	1.0000000000003e-06\\
1939	1.0000000000003e-06\\
1940	1.0000000000003e-06\\
1941	1.0000000000003e-06\\
1942	1.0000000000003e-06\\
1943	1.0000000000003e-06\\
1944	1.0000000000003e-06\\
1945	1.0000000000003e-06\\
1946	1.0000000000003e-06\\
1947	1.0000000000003e-06\\
1948	1.0000000000003e-06\\
1949	1.0000000000003e-06\\
1950	1.0000000000003e-06\\
1951	1.0000000000003e-06\\
1952	1.0000000000003e-06\\
1953	1.0000000000003e-06\\
1954	1.0000000000003e-06\\
1955	1.0000000000003e-06\\
1956	1.0000000000003e-06\\
1957	1.0000000000003e-06\\
1958	1.0000000000003e-06\\
1959	1.0000000000003e-06\\
1960	1.0000000000003e-06\\
1961	1.0000000000003e-06\\
1962	1.0000000000003e-06\\
1963	1.0000000000003e-06\\
1964	1.00000000000029e-06\\
1965	1.00000000000029e-06\\
1966	1.00000000000029e-06\\
1967	1.00000000000029e-06\\
1968	1.00000000000029e-06\\
1969	1.00000000000029e-06\\
1970	1.00000000000029e-06\\
1971	1.00000000000029e-06\\
1972	1.00000000000029e-06\\
1973	1.00000000000029e-06\\
1974	1.00000000000029e-06\\
1975	1.00000000000029e-06\\
1976	1.00000000000029e-06\\
1977	1.00000000000029e-06\\
1978	1.00000000000029e-06\\
1979	1.00000000000029e-06\\
1980	1.00000000000029e-06\\
1981	1.00000000000029e-06\\
1982	1.00000000000029e-06\\
1983	1.00000000000029e-06\\
1984	1.00000000000029e-06\\
1985	1.00000000000029e-06\\
1986	1.00000000000029e-06\\
1987	1.00000000000029e-06\\
1988	1.00000000000029e-06\\
1989	1.00000000000029e-06\\
1990	1.00000000000029e-06\\
1991	1.00000000000029e-06\\
1992	1.00000000000028e-06\\
1993	1.00000000000028e-06\\
1994	1.00000000000028e-06\\
1995	1.00000000000028e-06\\
1996	1.00000000000028e-06\\
1997	1.00000000000028e-06\\
1998	1.00000000000028e-06\\
1999	1.00000000000028e-06\\
2000	1.00000000000028e-06\\
2001	1.00000000000028e-06\\
2002	1.00000000000028e-06\\
2003	1.00000000000028e-06\\
2004	1.00000000000028e-06\\
2005	1.00000000000028e-06\\
2006	1.00000000000028e-06\\
2007	1.00000000000028e-06\\
2008	1.00000000000028e-06\\
2009	1.00000000000028e-06\\
2010	1.00000000000028e-06\\
2011	1.00000000000028e-06\\
2012	1.00000000000028e-06\\
2013	1.00000000000028e-06\\
2014	1.00000000000028e-06\\
2015	1.00000000000028e-06\\
2016	1.00000000000028e-06\\
2017	1.00000000000028e-06\\
2018	1.00000000000028e-06\\
2019	1.00000000000028e-06\\
2020	1.00000000000028e-06\\
2021	1.00000000000028e-06\\
2022	1.00000000000028e-06\\
2023	1.00000000000028e-06\\
2024	1.00000000000028e-06\\
2025	1.00000000000028e-06\\
2026	1.00000000000028e-06\\
2027	1.00000000000028e-06\\
2028	1.00000000000027e-06\\
2029	1.00000000000027e-06\\
2030	1.00000000000027e-06\\
2031	1.00000000000027e-06\\
2032	1.00000000000027e-06\\
2033	1.00000000000027e-06\\
2034	1.00000000000027e-06\\
2035	1.00000000000027e-06\\
2036	1.00000000000027e-06\\
2037	1.00000000000027e-06\\
2038	1.00000000000027e-06\\
2039	1.00000000000027e-06\\
2040	1.00000000000027e-06\\
2041	1.00000000000027e-06\\
2042	1.00000000000027e-06\\
2043	1.00000000000027e-06\\
2044	1.00000000000027e-06\\
2045	1.00000000000027e-06\\
2046	1.00000000000027e-06\\
2047	1.00000000000027e-06\\
2048	1.00000000000027e-06\\
2049	1.00000000000027e-06\\
2050	1.00000000000027e-06\\
2051	1.00000000000027e-06\\
2052	1.00000000000027e-06\\
2053	1.00000000000027e-06\\
2054	1.00000000000027e-06\\
2055	1.00000000000027e-06\\
2056	1.00000000000027e-06\\
2057	1.00000000000027e-06\\
2058	1.00000000000027e-06\\
2059	1.00000000000027e-06\\
2060	1.00000000000027e-06\\
2061	1.00000000000027e-06\\
2062	1.00000000000026e-06\\
2063	1.00000000000026e-06\\
2064	1.00000000000026e-06\\
2065	1.00000000000026e-06\\
2066	1.00000000000026e-06\\
2067	1.00000000000026e-06\\
2068	1.00000000000026e-06\\
2069	1.00000000000026e-06\\
2070	1.00000000000026e-06\\
2071	1.00000000000026e-06\\
2072	1.00000000000026e-06\\
2073	1.00000000000026e-06\\
2074	1.00000000000026e-06\\
2075	1.00000000000026e-06\\
2076	1.00000000000026e-06\\
2077	1.00000000000026e-06\\
2078	1.00000000000026e-06\\
2079	1.00000000000026e-06\\
2080	1.00000000000026e-06\\
2081	1.00000000000026e-06\\
2082	1.00000000000026e-06\\
2083	1.00000000000026e-06\\
2084	1.00000000000026e-06\\
2085	1.00000000000026e-06\\
2086	1.00000000000026e-06\\
2087	1.00000000000026e-06\\
2088	1.00000000000026e-06\\
2089	1.00000000000026e-06\\
2090	1.00000000000026e-06\\
2091	1.00000000000026e-06\\
2092	1.00000000000025e-06\\
2093	1.00000000000025e-06\\
2094	1.00000000000025e-06\\
2095	1.00000000000025e-06\\
2096	1.00000000000025e-06\\
2097	1.00000000000025e-06\\
2098	1.00000000000025e-06\\
2099	1.00000000000025e-06\\
2100	1.00000000000025e-06\\
2101	1.00000000000025e-06\\
2102	1.00000000000025e-06\\
2103	1.00000000000025e-06\\
2104	1.00000000000025e-06\\
2105	1.00000000000025e-06\\
2106	1.00000000000025e-06\\
2107	1.00000000000025e-06\\
2108	1.00000000000025e-06\\
2109	1.00000000000025e-06\\
2110	1.00000000000025e-06\\
2111	1.00000000000025e-06\\
2112	1.00000000000025e-06\\
2113	1.00000000000025e-06\\
2114	1.00000000000025e-06\\
2115	1.00000000000025e-06\\
2116	1.00000000000025e-06\\
2117	1.00000000000025e-06\\
2118	1.00000000000025e-06\\
2119	1.00000000000025e-06\\
2120	1.00000000000025e-06\\
2121	1.00000000000025e-06\\
2122	1.00000000000025e-06\\
2123	1.00000000000025e-06\\
2124	1.00000000000025e-06\\
2125	1.00000000000025e-06\\
2126	1.00000000000025e-06\\
2127	1.00000000000025e-06\\
2128	1.00000000000025e-06\\
2129	1.00000000000025e-06\\
2130	1.00000000000025e-06\\
2131	1.00000000000025e-06\\
2132	1.00000000000025e-06\\
2133	1.00000000000025e-06\\
2134	1.00000000000024e-06\\
2135	1.00000000000024e-06\\
2136	1.00000000000024e-06\\
2137	1.00000000000024e-06\\
2138	1.00000000000024e-06\\
2139	1.00000000000024e-06\\
2140	1.00000000000024e-06\\
2141	1.00000000000024e-06\\
2142	1.00000000000024e-06\\
2143	1.00000000000024e-06\\
2144	1.00000000000024e-06\\
2145	1.00000000000024e-06\\
2146	1.00000000000024e-06\\
2147	1.00000000000024e-06\\
2148	1.00000000000024e-06\\
2149	1.00000000000024e-06\\
2150	1.00000000000024e-06\\
2151	1.00000000000024e-06\\
2152	1.00000000000024e-06\\
2153	1.00000000000024e-06\\
2154	1.00000000000024e-06\\
2155	1.00000000000024e-06\\
2156	1.00000000000024e-06\\
2157	1.00000000000024e-06\\
2158	1.00000000000024e-06\\
2159	1.00000000000024e-06\\
2160	1.00000000000024e-06\\
2161	1.00000000000024e-06\\
2162	1.00000000000024e-06\\
2163	1.00000000000024e-06\\
2164	1.00000000000024e-06\\
2165	1.00000000000024e-06\\
2166	1.00000000000024e-06\\
2167	1.00000000000024e-06\\
2168	1.00000000000024e-06\\
2169	1.00000000000024e-06\\
2170	1.00000000000024e-06\\
2171	1.00000000000024e-06\\
2172	1.00000000000024e-06\\
2173	1.00000000000024e-06\\
2174	1.00000000000023e-06\\
2175	1.00000000000023e-06\\
2176	1.00000000000023e-06\\
2177	1.00000000000023e-06\\
2178	1.00000000000023e-06\\
2179	1.00000000000023e-06\\
2180	1.00000000000023e-06\\
2181	1.00000000000023e-06\\
2182	1.00000000000023e-06\\
2183	1.00000000000023e-06\\
2184	1.00000000000023e-06\\
2185	1.00000000000023e-06\\
2186	1.00000000000023e-06\\
2187	1.00000000000023e-06\\
2188	1.00000000000023e-06\\
2189	1.00000000000023e-06\\
2190	1.00000000000023e-06\\
2191	1.00000000000023e-06\\
2192	1.00000000000023e-06\\
2193	1.00000000000023e-06\\
2194	1.00000000000023e-06\\
2195	1.00000000000023e-06\\
2196	1.00000000000023e-06\\
2197	1.00000000000023e-06\\
2198	1.00000000000023e-06\\
2199	1.00000000000023e-06\\
2200	1.00000000000023e-06\\
2201	1.00000000000023e-06\\
2202	1.00000000000023e-06\\
2203	1.00000000000023e-06\\
2204	1.00000000000023e-06\\
2205	1.00000000000023e-06\\
2206	1.00000000000023e-06\\
2207	1.00000000000023e-06\\
2208	1.00000000000023e-06\\
2209	1.00000000000023e-06\\
2210	1.00000000000023e-06\\
2211	1.00000000000023e-06\\
2212	1.00000000000023e-06\\
2213	1.00000000000023e-06\\
2214	1.00000000000023e-06\\
2215	1.00000000000023e-06\\
2216	1.00000000000023e-06\\
2217	1.00000000000023e-06\\
2218	1.00000000000023e-06\\
2219	1.00000000000023e-06\\
2220	1.00000000000022e-06\\
2221	1.00000000000022e-06\\
2222	1.00000000000022e-06\\
2223	1.00000000000022e-06\\
2224	1.00000000000022e-06\\
2225	1.00000000000022e-06\\
2226	1.00000000000022e-06\\
2227	1.00000000000022e-06\\
2228	1.00000000000022e-06\\
2229	1.00000000000022e-06\\
2230	1.00000000000022e-06\\
2231	1.00000000000022e-06\\
2232	1.00000000000022e-06\\
2233	1.00000000000022e-06\\
2234	1.00000000000022e-06\\
2235	1.00000000000022e-06\\
2236	1.00000000000022e-06\\
2237	1.00000000000022e-06\\
2238	1.00000000000022e-06\\
2239	1.00000000000022e-06\\
2240	1.00000000000022e-06\\
2241	1.00000000000022e-06\\
2242	1.00000000000022e-06\\
2243	1.00000000000022e-06\\
2244	1.00000000000022e-06\\
2245	1.00000000000022e-06\\
2246	1.00000000000022e-06\\
2247	1.00000000000022e-06\\
2248	1.00000000000022e-06\\
2249	1.00000000000022e-06\\
2250	1.00000000000022e-06\\
2251	1.00000000000022e-06\\
2252	1.00000000000022e-06\\
2253	1.00000000000022e-06\\
2254	1.00000000000022e-06\\
2255	1.00000000000022e-06\\
2256	1.00000000000022e-06\\
2257	1.00000000000022e-06\\
2258	1.00000000000022e-06\\
2259	1.00000000000022e-06\\
2260	1.00000000000022e-06\\
2261	1.00000000000022e-06\\
2262	1.00000000000022e-06\\
2263	1.00000000000022e-06\\
2264	1.00000000000022e-06\\
2265	1.00000000000021e-06\\
2266	1.00000000000021e-06\\
2267	1.00000000000021e-06\\
2268	1.00000000000021e-06\\
2269	1.00000000000021e-06\\
2270	1.00000000000021e-06\\
2271	1.00000000000021e-06\\
2272	1.00000000000021e-06\\
2273	1.00000000000021e-06\\
2274	1.00000000000021e-06\\
2275	1.00000000000021e-06\\
2276	1.00000000000021e-06\\
2277	1.00000000000021e-06\\
2278	1.00000000000021e-06\\
2279	1.00000000000021e-06\\
2280	1.00000000000021e-06\\
2281	1.00000000000021e-06\\
2282	1.00000000000021e-06\\
2283	1.00000000000021e-06\\
2284	1.00000000000021e-06\\
2285	1.00000000000021e-06\\
2286	1.00000000000021e-06\\
2287	1.00000000000021e-06\\
2288	1.00000000000021e-06\\
2289	1.00000000000021e-06\\
2290	1.00000000000021e-06\\
2291	1.00000000000021e-06\\
2292	1.00000000000021e-06\\
2293	1.00000000000021e-06\\
2294	1.00000000000021e-06\\
2295	1.00000000000021e-06\\
2296	1.00000000000021e-06\\
2297	1.00000000000021e-06\\
2298	1.00000000000021e-06\\
2299	1.00000000000021e-06\\
2300	1.00000000000021e-06\\
2301	1.00000000000021e-06\\
2302	1.00000000000021e-06\\
2303	1.00000000000021e-06\\
2304	1.00000000000021e-06\\
2305	1.0000000000002e-06\\
2306	1.0000000000002e-06\\
2307	1.0000000000002e-06\\
2308	1.0000000000002e-06\\
2309	1.0000000000002e-06\\
2310	1.0000000000002e-06\\
2311	1.0000000000002e-06\\
2312	1.0000000000002e-06\\
2313	1.0000000000002e-06\\
2314	1.0000000000002e-06\\
2315	1.0000000000002e-06\\
2316	1.0000000000002e-06\\
2317	1.0000000000002e-06\\
2318	1.0000000000002e-06\\
2319	1.0000000000002e-06\\
2320	1.0000000000002e-06\\
2321	1.0000000000002e-06\\
2322	1.0000000000002e-06\\
2323	1.0000000000002e-06\\
2324	1.0000000000002e-06\\
2325	1.0000000000002e-06\\
2326	1.0000000000002e-06\\
2327	1.0000000000002e-06\\
2328	1.0000000000002e-06\\
2329	1.0000000000002e-06\\
2330	1.0000000000002e-06\\
2331	1.0000000000002e-06\\
2332	1.0000000000002e-06\\
2333	1.0000000000002e-06\\
2334	1.0000000000002e-06\\
2335	1.0000000000002e-06\\
2336	1.0000000000002e-06\\
2337	1.0000000000002e-06\\
2338	1.0000000000002e-06\\
2339	1.0000000000002e-06\\
2340	1.0000000000002e-06\\
2341	1.0000000000002e-06\\
2342	1.00000000000019e-06\\
2343	1.00000000000019e-06\\
2344	1.00000000000019e-06\\
2345	1.00000000000019e-06\\
2346	1.00000000000019e-06\\
2347	1.00000000000019e-06\\
2348	1.00000000000019e-06\\
2349	1.00000000000019e-06\\
2350	1.00000000000019e-06\\
2351	1.00000000000019e-06\\
2352	1.00000000000019e-06\\
2353	1.00000000000019e-06\\
2354	1.00000000000019e-06\\
2355	1.00000000000019e-06\\
2356	1.00000000000019e-06\\
2357	1.00000000000019e-06\\
2358	1.00000000000019e-06\\
2359	1.00000000000019e-06\\
2360	1.00000000000019e-06\\
2361	1.00000000000019e-06\\
2362	1.00000000000019e-06\\
2363	1.00000000000019e-06\\
2364	1.00000000000019e-06\\
2365	1.00000000000019e-06\\
2366	1.00000000000019e-06\\
2367	1.00000000000019e-06\\
2368	1.00000000000019e-06\\
2369	1.00000000000019e-06\\
2370	1.00000000000019e-06\\
2371	1.00000000000019e-06\\
2372	1.00000000000019e-06\\
2373	1.00000000000019e-06\\
2374	1.00000000000019e-06\\
2375	1.00000000000019e-06\\
2376	1.00000000000019e-06\\
2377	1.00000000000019e-06\\
2378	1.00000000000019e-06\\
2379	1.00000000000018e-06\\
2380	1.00000000000018e-06\\
2381	1.00000000000018e-06\\
2382	1.00000000000018e-06\\
2383	1.00000000000018e-06\\
2384	1.00000000000018e-06\\
2385	1.00000000000018e-06\\
2386	1.00000000000018e-06\\
2387	1.00000000000018e-06\\
2388	1.00000000000018e-06\\
2389	1.00000000000018e-06\\
2390	1.00000000000018e-06\\
2391	1.00000000000018e-06\\
2392	1.00000000000018e-06\\
2393	1.00000000000018e-06\\
2394	1.00000000000018e-06\\
2395	1.00000000000018e-06\\
2396	1.00000000000018e-06\\
2397	1.00000000000018e-06\\
2398	1.00000000000018e-06\\
2399	1.00000000000018e-06\\
2400	1.00000000000018e-06\\
2401	1.00000000000018e-06\\
2402	1.00000000000018e-06\\
2403	1.00000000000018e-06\\
2404	1.00000000000018e-06\\
2405	1.00000000000018e-06\\
2406	1.00000000000018e-06\\
2407	1.00000000000018e-06\\
2408	1.00000000000018e-06\\
2409	1.00000000000018e-06\\
2410	1.00000000000018e-06\\
2411	1.00000000000018e-06\\
2412	1.00000000000018e-06\\
2413	1.00000000000018e-06\\
2414	1.00000000000018e-06\\
2415	1.00000000000018e-06\\
2416	1.00000000000018e-06\\
2417	1.00000000000018e-06\\
2418	1.00000000000018e-06\\
2419	1.00000000000018e-06\\
2420	1.00000000000018e-06\\
2421	1.00000000000018e-06\\
2422	1.00000000000017e-06\\
2423	1.00000000000017e-06\\
2424	1.00000000000017e-06\\
2425	1.00000000000017e-06\\
2426	1.00000000000017e-06\\
2427	1.00000000000017e-06\\
2428	1.00000000000017e-06\\
2429	1.00000000000017e-06\\
2430	1.00000000000017e-06\\
2431	1.00000000000017e-06\\
2432	1.00000000000017e-06\\
2433	1.00000000000017e-06\\
2434	1.00000000000017e-06\\
2435	1.00000000000017e-06\\
2436	1.00000000000017e-06\\
2437	1.00000000000017e-06\\
2438	1.00000000000017e-06\\
2439	1.00000000000017e-06\\
2440	1.00000000000017e-06\\
2441	1.00000000000017e-06\\
2442	1.00000000000017e-06\\
2443	1.00000000000017e-06\\
2444	1.00000000000017e-06\\
2445	1.00000000000017e-06\\
2446	1.00000000000017e-06\\
2447	1.00000000000017e-06\\
2448	1.00000000000017e-06\\
2449	1.00000000000017e-06\\
2450	1.00000000000017e-06\\
2451	1.00000000000017e-06\\
2452	1.00000000000017e-06\\
2453	1.00000000000017e-06\\
2454	1.00000000000017e-06\\
2455	1.00000000000017e-06\\
2456	1.00000000000017e-06\\
2457	1.00000000000017e-06\\
2458	1.00000000000017e-06\\
2459	1.00000000000017e-06\\
2460	1.00000000000017e-06\\
2461	1.00000000000016e-06\\
2462	1.00000000000016e-06\\
2463	1.00000000000016e-06\\
2464	1.00000000000016e-06\\
2465	1.00000000000016e-06\\
2466	1.00000000000016e-06\\
2467	1.00000000000016e-06\\
2468	1.00000000000016e-06\\
2469	1.00000000000016e-06\\
2470	1.00000000000016e-06\\
2471	1.00000000000016e-06\\
2472	1.00000000000016e-06\\
2473	1.00000000000016e-06\\
2474	1.00000000000016e-06\\
2475	1.00000000000016e-06\\
2476	1.00000000000016e-06\\
2477	1.00000000000016e-06\\
2478	1.00000000000016e-06\\
2479	1.00000000000016e-06\\
2480	1.00000000000016e-06\\
2481	1.00000000000016e-06\\
2482	1.00000000000016e-06\\
2483	1.00000000000016e-06\\
2484	1.00000000000016e-06\\
2485	1.00000000000016e-06\\
2486	1.00000000000016e-06\\
2487	1.00000000000016e-06\\
2488	1.00000000000016e-06\\
2489	1.00000000000016e-06\\
2490	1.00000000000016e-06\\
2491	1.00000000000016e-06\\
2492	1.00000000000016e-06\\
2493	1.00000000000016e-06\\
2494	1.00000000000016e-06\\
2495	1.00000000000016e-06\\
2496	1.00000000000016e-06\\
2497	1.00000000000016e-06\\
2498	1.00000000000016e-06\\
2499	1.00000000000016e-06\\
2500	1.00000000000015e-06\\
2501	1.00000000000015e-06\\
2502	1.00000000000015e-06\\
2503	1.00000000000015e-06\\
2504	1.00000000000015e-06\\
2505	1.00000000000015e-06\\
2506	1.00000000000015e-06\\
2507	1.00000000000015e-06\\
2508	1.00000000000015e-06\\
2509	1.00000000000015e-06\\
2510	1.00000000000015e-06\\
2511	1.00000000000015e-06\\
2512	1.00000000000015e-06\\
2513	1.00000000000015e-06\\
2514	1.00000000000015e-06\\
2515	1.00000000000015e-06\\
2516	1.00000000000015e-06\\
2517	1.00000000000015e-06\\
2518	1.00000000000015e-06\\
2519	1.00000000000015e-06\\
2520	1.00000000000015e-06\\
2521	1.00000000000015e-06\\
2522	1.00000000000015e-06\\
2523	1.00000000000015e-06\\
2524	1.00000000000015e-06\\
2525	1.00000000000015e-06\\
2526	1.00000000000015e-06\\
2527	1.00000000000015e-06\\
2528	1.00000000000015e-06\\
2529	1.00000000000014e-06\\
2530	1.00000000000014e-06\\
2531	1.00000000000014e-06\\
2532	1.00000000000014e-06\\
2533	1.00000000000014e-06\\
2534	1.00000000000014e-06\\
2535	1.00000000000014e-06\\
2536	1.00000000000014e-06\\
2537	1.00000000000014e-06\\
2538	1.00000000000014e-06\\
2539	1.00000000000014e-06\\
2540	1.00000000000014e-06\\
2541	1.00000000000014e-06\\
2542	1.00000000000014e-06\\
2543	1.00000000000014e-06\\
2544	1.00000000000014e-06\\
2545	1.00000000000014e-06\\
2546	1.00000000000014e-06\\
2547	1.00000000000014e-06\\
2548	1.00000000000014e-06\\
2549	1.00000000000014e-06\\
2550	1.00000000000014e-06\\
2551	1.00000000000014e-06\\
2552	1.00000000000014e-06\\
2553	1.00000000000014e-06\\
2554	1.00000000000014e-06\\
2555	1.00000000000014e-06\\
2556	1.00000000000014e-06\\
2557	1.00000000000014e-06\\
2558	1.00000000000014e-06\\
2559	1.00000000000014e-06\\
2560	1.00000000000014e-06\\
2561	1.00000000000014e-06\\
2562	1.00000000000014e-06\\
2563	1.00000000000014e-06\\
2564	1.00000000000014e-06\\
2565	1.00000000000014e-06\\
2566	1.00000000000014e-06\\
2567	1.00000000000014e-06\\
2568	1.00000000000014e-06\\
2569	1.00000000000014e-06\\
2570	1.00000000000014e-06\\
2571	1.00000000000013e-06\\
2572	1.00000000000013e-06\\
2573	1.00000000000013e-06\\
2574	1.00000000000013e-06\\
2575	1.00000000000013e-06\\
2576	1.00000000000013e-06\\
2577	1.00000000000013e-06\\
2578	1.00000000000013e-06\\
2579	1.00000000000013e-06\\
2580	1.00000000000013e-06\\
2581	1.00000000000013e-06\\
2582	1.00000000000013e-06\\
2583	1.00000000000013e-06\\
2584	1.00000000000013e-06\\
2585	1.00000000000013e-06\\
2586	1.00000000000013e-06\\
2587	1.00000000000013e-06\\
2588	1.00000000000013e-06\\
2589	1.00000000000013e-06\\
2590	1.00000000000013e-06\\
2591	1.00000000000013e-06\\
2592	1.00000000000013e-06\\
2593	1.00000000000013e-06\\
2594	1.00000000000013e-06\\
2595	1.00000000000013e-06\\
2596	1.00000000000013e-06\\
2597	1.00000000000013e-06\\
2598	1.00000000000013e-06\\
2599	1.00000000000013e-06\\
2600	1.00000000000013e-06\\
2601	1.00000000000013e-06\\
2602	1.00000000000013e-06\\
2603	1.00000000000013e-06\\
2604	1.00000000000013e-06\\
2605	1.00000000000013e-06\\
2606	1.00000000000013e-06\\
2607	1.00000000000012e-06\\
2608	1.00000000000012e-06\\
2609	1.00000000000012e-06\\
2610	1.00000000000012e-06\\
2611	1.00000000000012e-06\\
2612	1.00000000000012e-06\\
2613	1.00000000000012e-06\\
2614	1.00000000000012e-06\\
2615	1.00000000000012e-06\\
2616	1.00000000000012e-06\\
2617	1.00000000000012e-06\\
2618	1.00000000000012e-06\\
2619	1.00000000000012e-06\\
2620	1.00000000000012e-06\\
2621	1.00000000000012e-06\\
2622	1.00000000000012e-06\\
2623	1.00000000000012e-06\\
2624	1.00000000000012e-06\\
2625	1.00000000000012e-06\\
2626	1.00000000000012e-06\\
2627	1.00000000000012e-06\\
2628	1.00000000000012e-06\\
2629	1.00000000000012e-06\\
2630	1.00000000000012e-06\\
2631	1.00000000000012e-06\\
2632	1.00000000000012e-06\\
2633	1.00000000000012e-06\\
2634	1.00000000000012e-06\\
2635	1.00000000000012e-06\\
2636	1.00000000000012e-06\\
2637	1.00000000000012e-06\\
2638	1.00000000000012e-06\\
2639	1.00000000000012e-06\\
2640	1.00000000000012e-06\\
2641	1.00000000000012e-06\\
2642	1.00000000000012e-06\\
2643	1.00000000000012e-06\\
2644	1.00000000000012e-06\\
2645	1.00000000000012e-06\\
2646	1.00000000000012e-06\\
2647	1.00000000000012e-06\\
2648	1.00000000000011e-06\\
2649	1.00000000000011e-06\\
2650	1.00000000000011e-06\\
2651	1.00000000000011e-06\\
2652	1.00000000000011e-06\\
2653	1.00000000000011e-06\\
2654	1.00000000000011e-06\\
2655	1.00000000000011e-06\\
2656	1.00000000000011e-06\\
2657	1.00000000000011e-06\\
2658	1.00000000000011e-06\\
2659	1.00000000000011e-06\\
2660	1.00000000000011e-06\\
2661	1.00000000000011e-06\\
2662	1.00000000000011e-06\\
2663	1.00000000000011e-06\\
2664	1.00000000000011e-06\\
2665	1.00000000000011e-06\\
2666	1.00000000000011e-06\\
2667	1.00000000000011e-06\\
2668	1.00000000000011e-06\\
2669	1.00000000000011e-06\\
2670	1.00000000000011e-06\\
2671	1.00000000000011e-06\\
2672	1.00000000000011e-06\\
2673	1.00000000000011e-06\\
2674	1.00000000000011e-06\\
2675	1.00000000000011e-06\\
2676	1.00000000000011e-06\\
2677	1.00000000000011e-06\\
2678	1.00000000000011e-06\\
2679	1.00000000000011e-06\\
2680	1.00000000000011e-06\\
2681	1.00000000000011e-06\\
2682	1.00000000000011e-06\\
2683	1.00000000000011e-06\\
2684	1.00000000000011e-06\\
2685	1.00000000000011e-06\\
2686	1.00000000000011e-06\\
2687	1.00000000000011e-06\\
2688	1.00000000000011e-06\\
2689	1.00000000000011e-06\\
2690	1.00000000000011e-06\\
2691	1.00000000000011e-06\\
2692	1.00000000000011e-06\\
2693	1.00000000000011e-06\\
2694	1.00000000000011e-06\\
2695	1.0000000000001e-06\\
2696	1.0000000000001e-06\\
2697	1.0000000000001e-06\\
2698	1.0000000000001e-06\\
2699	1.0000000000001e-06\\
2700	1.0000000000001e-06\\
2701	1.0000000000001e-06\\
2702	1.0000000000001e-06\\
2703	1.0000000000001e-06\\
2704	1.0000000000001e-06\\
2705	1.0000000000001e-06\\
2706	1.0000000000001e-06\\
2707	1.0000000000001e-06\\
2708	1.0000000000001e-06\\
2709	1.0000000000001e-06\\
2710	1.0000000000001e-06\\
2711	1.0000000000001e-06\\
2712	1.0000000000001e-06\\
2713	1.0000000000001e-06\\
2714	1.0000000000001e-06\\
2715	1.0000000000001e-06\\
2716	1.0000000000001e-06\\
2717	1.0000000000001e-06\\
2718	1.0000000000001e-06\\
2719	1.0000000000001e-06\\
2720	1.0000000000001e-06\\
2721	1.0000000000001e-06\\
2722	1.0000000000001e-06\\
2723	1.0000000000001e-06\\
2724	1.0000000000001e-06\\
2725	1.0000000000001e-06\\
2726	1.0000000000001e-06\\
2727	1.0000000000001e-06\\
2728	1.0000000000001e-06\\
2729	1.0000000000001e-06\\
2730	1.0000000000001e-06\\
2731	1.0000000000001e-06\\
2732	1.00000000000009e-06\\
2733	1.00000000000009e-06\\
2734	1.00000000000009e-06\\
2735	1.00000000000009e-06\\
2736	1.00000000000009e-06\\
2737	1.00000000000009e-06\\
2738	1.00000000000009e-06\\
2739	1.00000000000009e-06\\
2740	1.00000000000009e-06\\
2741	1.00000000000009e-06\\
2742	1.00000000000009e-06\\
2743	1.00000000000009e-06\\
2744	1.00000000000009e-06\\
2745	1.00000000000009e-06\\
2746	1.00000000000009e-06\\
2747	1.00000000000009e-06\\
2748	1.00000000000009e-06\\
2749	1.00000000000009e-06\\
2750	1.00000000000009e-06\\
2751	1.00000000000009e-06\\
2752	1.00000000000009e-06\\
2753	1.00000000000009e-06\\
2754	1.00000000000009e-06\\
2755	1.00000000000009e-06\\
2756	1.00000000000009e-06\\
2757	1.00000000000009e-06\\
2758	1.00000000000009e-06\\
2759	1.00000000000009e-06\\
2760	1.00000000000009e-06\\
2761	1.00000000000009e-06\\
2762	1.00000000000009e-06\\
2763	1.00000000000009e-06\\
2764	1.00000000000009e-06\\
2765	1.00000000000009e-06\\
2766	1.00000000000009e-06\\
2767	1.00000000000009e-06\\
2768	1.00000000000009e-06\\
2769	1.00000000000009e-06\\
2770	1.00000000000009e-06\\
2771	1.00000000000009e-06\\
2772	1.00000000000009e-06\\
2773	1.00000000000009e-06\\
2774	1.00000000000009e-06\\
2775	1.00000000000009e-06\\
2776	1.00000000000009e-06\\
2777	1.00000000000008e-06\\
2778	1.00000000000008e-06\\
2779	1.00000000000008e-06\\
2780	1.00000000000008e-06\\
2781	1.00000000000008e-06\\
2782	1.00000000000008e-06\\
2783	1.00000000000008e-06\\
2784	1.00000000000008e-06\\
2785	1.00000000000008e-06\\
2786	1.00000000000008e-06\\
2787	1.00000000000008e-06\\
2788	1.00000000000008e-06\\
2789	1.00000000000008e-06\\
2790	1.00000000000008e-06\\
2791	1.00000000000008e-06\\
2792	1.00000000000008e-06\\
2793	1.00000000000008e-06\\
2794	1.00000000000008e-06\\
2795	1.00000000000008e-06\\
2796	1.00000000000008e-06\\
2797	1.00000000000008e-06\\
2798	1.00000000000008e-06\\
2799	1.00000000000008e-06\\
2800	1.00000000000008e-06\\
2801	1.00000000000008e-06\\
2802	1.00000000000008e-06\\
2803	1.00000000000008e-06\\
2804	1.00000000000008e-06\\
2805	1.00000000000008e-06\\
2806	1.00000000000008e-06\\
2807	1.00000000000008e-06\\
2808	1.00000000000008e-06\\
2809	1.00000000000008e-06\\
2810	1.00000000000008e-06\\
2811	1.00000000000008e-06\\
2812	1.00000000000008e-06\\
2813	1.00000000000008e-06\\
2814	1.00000000000008e-06\\
2815	1.00000000000008e-06\\
2816	1.00000000000008e-06\\
2817	1.00000000000008e-06\\
2818	1.00000000000008e-06\\
2819	1.00000000000008e-06\\
2820	1.00000000000007e-06\\
2821	1.00000000000007e-06\\
2822	1.00000000000007e-06\\
2823	1.00000000000007e-06\\
2824	1.00000000000007e-06\\
2825	1.00000000000007e-06\\
2826	1.00000000000007e-06\\
2827	1.00000000000007e-06\\
2828	1.00000000000007e-06\\
2829	1.00000000000007e-06\\
2830	1.00000000000007e-06\\
2831	1.00000000000007e-06\\
2832	1.00000000000007e-06\\
2833	1.00000000000007e-06\\
2834	1.00000000000007e-06\\
2835	1.00000000000007e-06\\
2836	1.00000000000007e-06\\
2837	1.00000000000007e-06\\
2838	1.00000000000007e-06\\
2839	1.00000000000007e-06\\
2840	1.00000000000007e-06\\
2841	1.00000000000007e-06\\
2842	1.00000000000007e-06\\
2843	1.00000000000007e-06\\
2844	1.00000000000007e-06\\
2845	1.00000000000007e-06\\
2846	1.00000000000007e-06\\
2847	1.00000000000007e-06\\
2848	1.00000000000007e-06\\
2849	1.00000000000007e-06\\
2850	1.00000000000007e-06\\
2851	1.00000000000007e-06\\
2852	1.00000000000007e-06\\
2853	1.00000000000007e-06\\
2854	1.00000000000007e-06\\
2855	1.00000000000007e-06\\
2856	1.00000000000007e-06\\
2857	1.00000000000007e-06\\
2858	1.00000000000007e-06\\
2859	1.00000000000007e-06\\
2860	1.00000000000007e-06\\
2861	1.00000000000006e-06\\
2862	1.00000000000006e-06\\
2863	1.00000000000006e-06\\
2864	1.00000000000006e-06\\
2865	1.00000000000006e-06\\
2866	1.00000000000006e-06\\
2867	1.00000000000006e-06\\
2868	1.00000000000006e-06\\
2869	1.00000000000006e-06\\
2870	1.00000000000006e-06\\
2871	1.00000000000006e-06\\
2872	1.00000000000006e-06\\
2873	1.00000000000006e-06\\
2874	1.00000000000006e-06\\
2875	1.00000000000006e-06\\
2876	1.00000000000006e-06\\
2877	1.00000000000006e-06\\
2878	1.00000000000006e-06\\
2879	1.00000000000006e-06\\
2880	1.00000000000006e-06\\
2881	1.00000000000006e-06\\
2882	1.00000000000006e-06\\
2883	1.00000000000006e-06\\
2884	1.00000000000006e-06\\
2885	1.00000000000006e-06\\
2886	1.00000000000006e-06\\
2887	1.00000000000006e-06\\
2888	1.00000000000006e-06\\
2889	1.00000000000006e-06\\
2890	1.00000000000006e-06\\
2891	1.00000000000006e-06\\
2892	1.00000000000006e-06\\
2893	1.00000000000006e-06\\
2894	1.00000000000006e-06\\
2895	1.00000000000006e-06\\
2896	1.00000000000006e-06\\
2897	1.00000000000006e-06\\
2898	1.00000000000006e-06\\
2899	1.00000000000006e-06\\
2900	1.00000000000006e-06\\
2901	1.00000000000006e-06\\
2902	1.00000000000006e-06\\
2903	1.00000000000006e-06\\
2904	1.00000000000006e-06\\
2905	1.00000000000006e-06\\
2906	1.00000000000005e-06\\
2907	1.00000000000005e-06\\
2908	1.00000000000005e-06\\
2909	1.00000000000005e-06\\
2910	1.00000000000005e-06\\
2911	1.00000000000005e-06\\
2912	1.00000000000005e-06\\
2913	1.00000000000005e-06\\
2914	1.00000000000005e-06\\
2915	1.00000000000005e-06\\
2916	1.00000000000005e-06\\
2917	1.00000000000005e-06\\
2918	1.00000000000005e-06\\
2919	1.00000000000005e-06\\
2920	1.00000000000005e-06\\
2921	1.00000000000005e-06\\
2922	1.00000000000005e-06\\
2923	1.00000000000005e-06\\
2924	1.00000000000005e-06\\
2925	1.00000000000005e-06\\
2926	1.00000000000005e-06\\
2927	1.00000000000005e-06\\
2928	1.00000000000005e-06\\
2929	1.00000000000005e-06\\
2930	1.00000000000005e-06\\
2931	1.00000000000005e-06\\
2932	1.00000000000005e-06\\
2933	1.00000000000005e-06\\
2934	1.00000000000005e-06\\
2935	1.00000000000005e-06\\
2936	1.00000000000005e-06\\
2937	1.00000000000005e-06\\
2938	1.00000000000005e-06\\
2939	1.00000000000005e-06\\
2940	1.00000000000005e-06\\
2941	1.00000000000005e-06\\
2942	1.00000000000005e-06\\
2943	1.00000000000005e-06\\
2944	1.00000000000005e-06\\
2945	1.00000000000005e-06\\
2946	1.00000000000005e-06\\
2947	1.00000000000005e-06\\
2948	1.00000000000005e-06\\
2949	1.00000000000005e-06\\
2950	1.00000000000005e-06\\
2951	1.00000000000005e-06\\
2952	1.00000000000005e-06\\
2953	1.00000000000005e-06\\
2954	1.00000000000005e-06\\
2955	1.00000000000005e-06\\
2956	1.00000000000005e-06\\
2957	1.00000000000005e-06\\
2958	1.00000000000005e-06\\
2959	1.00000000000005e-06\\
2960	1.00000000000004e-06\\
2961	1.00000000000004e-06\\
2962	1.00000000000004e-06\\
2963	1.00000000000004e-06\\
2964	1.00000000000004e-06\\
2965	1.00000000000004e-06\\
2966	1.00000000000004e-06\\
2967	1.00000000000004e-06\\
2968	1.00000000000004e-06\\
2969	1.00000000000004e-06\\
2970	1.00000000000004e-06\\
2971	1.00000000000004e-06\\
2972	1.00000000000004e-06\\
2973	1.00000000000004e-06\\
2974	1.00000000000004e-06\\
2975	1.00000000000004e-06\\
2976	1.00000000000004e-06\\
2977	1.00000000000004e-06\\
2978	1.00000000000004e-06\\
2979	1.00000000000004e-06\\
2980	1.00000000000004e-06\\
2981	1.00000000000004e-06\\
2982	1.00000000000004e-06\\
2983	1.00000000000004e-06\\
2984	1.00000000000004e-06\\
2985	1.00000000000004e-06\\
2986	1.00000000000004e-06\\
2987	1.00000000000004e-06\\
2988	1.00000000000004e-06\\
2989	1.00000000000004e-06\\
2990	1.00000000000004e-06\\
2991	1.00000000000003e-06\\
2992	1.00000000000003e-06\\
2993	1.00000000000003e-06\\
2994	1.00000000000003e-06\\
2995	1.00000000000003e-06\\
2996	1.00000000000003e-06\\
2997	1.00000000000003e-06\\
2998	1.00000000000003e-06\\
2999	1.00000000000003e-06\\
3000	1.00000000000003e-06\\
3001	1.00000000000003e-06\\
3002	1.00000000000003e-06\\
3003	1.00000000000003e-06\\
3004	1.00000000000003e-06\\
3005	1.00000000000003e-06\\
3006	1.00000000000003e-06\\
3007	1.00000000000003e-06\\
3008	1.00000000000003e-06\\
3009	1.00000000000003e-06\\
3010	1.00000000000003e-06\\
3011	1.00000000000003e-06\\
3012	1.00000000000003e-06\\
3013	1.00000000000003e-06\\
3014	1.00000000000003e-06\\
3015	1.00000000000003e-06\\
3016	1.00000000000003e-06\\
3017	1.00000000000003e-06\\
3018	1.00000000000003e-06\\
3019	1.00000000000003e-06\\
3020	1.00000000000003e-06\\
3021	1.00000000000003e-06\\
3022	1.00000000000003e-06\\
3023	1.00000000000003e-06\\
3024	1.00000000000003e-06\\
3025	1.00000000000003e-06\\
3026	1.00000000000003e-06\\
3027	1.00000000000003e-06\\
3028	1.00000000000003e-06\\
3029	1.00000000000003e-06\\
3030	1.00000000000003e-06\\
3031	1.00000000000003e-06\\
3032	1.00000000000003e-06\\
3033	1.00000000000003e-06\\
3034	1.00000000000003e-06\\
3035	1.00000000000002e-06\\
3036	1.00000000000002e-06\\
3037	1.00000000000002e-06\\
3038	1.00000000000002e-06\\
3039	1.00000000000002e-06\\
3040	1.00000000000002e-06\\
3041	1.00000000000002e-06\\
3042	1.00000000000002e-06\\
3043	1.00000000000002e-06\\
3044	1.00000000000002e-06\\
3045	1.00000000000002e-06\\
3046	1.00000000000002e-06\\
3047	1.00000000000002e-06\\
3048	1.00000000000002e-06\\
3049	1.00000000000002e-06\\
3050	1.00000000000002e-06\\
3051	1.00000000000002e-06\\
3052	1.00000000000002e-06\\
3053	1.00000000000002e-06\\
3054	1.00000000000002e-06\\
3055	1.00000000000002e-06\\
3056	1.00000000000002e-06\\
3057	1.00000000000002e-06\\
3058	1.00000000000002e-06\\
3059	1.00000000000002e-06\\
3060	1.00000000000002e-06\\
3061	1.00000000000002e-06\\
3062	1.00000000000002e-06\\
3063	1.00000000000002e-06\\
3064	1.00000000000002e-06\\
3065	1.00000000000002e-06\\
3066	1.00000000000002e-06\\
3067	1.00000000000002e-06\\
3068	1.00000000000002e-06\\
3069	1.00000000000002e-06\\
3070	1.00000000000002e-06\\
3071	1.00000000000002e-06\\
3072	1.00000000000001e-06\\
3073	1.00000000000001e-06\\
3074	1.00000000000001e-06\\
3075	1.00000000000001e-06\\
3076	1.00000000000001e-06\\
3077	1.00000000000001e-06\\
3078	1.00000000000001e-06\\
3079	1.00000000000001e-06\\
3080	1.00000000000001e-06\\
3081	1.00000000000001e-06\\
3082	1.00000000000001e-06\\
3083	1.00000000000001e-06\\
3084	1.00000000000001e-06\\
3085	1.00000000000001e-06\\
3086	1.00000000000001e-06\\
3087	1.00000000000001e-06\\
3088	1.00000000000001e-06\\
3089	1.00000000000001e-06\\
3090	1.00000000000001e-06\\
3091	1.00000000000001e-06\\
3092	1.00000000000001e-06\\
3093	1.00000000000001e-06\\
3094	1.00000000000001e-06\\
3095	1.00000000000001e-06\\
3096	1.00000000000001e-06\\
3097	1.00000000000001e-06\\
3098	1.00000000000001e-06\\
3099	1.00000000000001e-06\\
3100	1.00000000000001e-06\\
3101	1.00000000000001e-06\\
3102	1.00000000000001e-06\\
3103	1.00000000000001e-06\\
3104	1.00000000000001e-06\\
3105	1.00000000000001e-06\\
3106	1.00000000000001e-06\\
3107	1.00000000000001e-06\\
3108	1.00000000000001e-06\\
3109	1.00000000000001e-06\\
3110	1.00000000000001e-06\\
3111	1.00000000000001e-06\\
3112	1.00000000000001e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	1e-06\\
3369	1e-06\\
3370	1e-06\\
3371	1e-06\\
3372	1e-06\\
3373	1e-06\\
3374	1e-06\\
3375	1e-06\\
3376	1e-06\\
3377	1e-06\\
3378	1e-06\\
3379	1e-06\\
3380	1e-06\\
3381	1e-06\\
3382	1e-06\\
3383	1e-06\\
3384	1e-06\\
3385	1e-06\\
3386	1e-06\\
3387	1e-06\\
3388	1e-06\\
3389	1e-06\\
3390	1e-06\\
3391	1e-06\\
3392	1e-06\\
3393	1e-06\\
3394	1e-06\\
3395	1e-06\\
3396	1e-06\\
3397	1e-06\\
3398	1e-06\\
3399	1e-06\\
3400	1e-06\\
3401	1e-06\\
3402	1e-06\\
3403	1e-06\\
3404	1e-06\\
3405	1e-06\\
3406	1e-06\\
3407	1e-06\\
3408	1e-06\\
3409	1e-06\\
3410	1e-06\\
3411	1e-06\\
3412	1e-06\\
3413	1e-06\\
3414	1e-06\\
3415	1e-06\\
3416	1e-06\\
3417	1e-06\\
3418	1e-06\\
3419	1e-06\\
3420	1e-06\\
3421	1e-06\\
3422	1e-06\\
3423	1e-06\\
3424	1e-06\\
3425	1e-06\\
3426	1e-06\\
3427	1e-06\\
3428	1e-06\\
3429	1e-06\\
3430	1e-06\\
3431	1e-06\\
3432	1e-06\\
3433	1e-06\\
3434	1e-06\\
3435	1e-06\\
3436	1e-06\\
3437	1e-06\\
3438	1e-06\\
3439	1e-06\\
3440	1e-06\\
3441	1e-06\\
3442	1e-06\\
3443	1e-06\\
3444	1e-06\\
3445	1e-06\\
3446	1e-06\\
3447	1e-06\\
3448	1e-06\\
3449	1e-06\\
3450	1e-06\\
3451	1e-06\\
3452	1e-06\\
3453	1e-06\\
3454	1e-06\\
3455	1e-06\\
3456	1e-06\\
3457	1e-06\\
3458	1e-06\\
3459	1e-06\\
3460	1e-06\\
3461	1e-06\\
3462	1e-06\\
3463	1e-06\\
3464	1e-06\\
3465	1e-06\\
3466	1e-06\\
3467	1e-06\\
3468	1e-06\\
3469	1e-06\\
3470	1e-06\\
3471	1e-06\\
3472	1e-06\\
3473	1e-06\\
3474	1e-06\\
3475	1e-06\\
3476	1e-06\\
3477	1e-06\\
3478	1e-06\\
3479	1e-06\\
3480	1e-06\\
3481	1e-06\\
3482	1e-06\\
3483	1e-06\\
3484	1e-06\\
3485	1e-06\\
3486	1e-06\\
3487	1e-06\\
3488	1e-06\\
3489	1e-06\\
3490	1e-06\\
3491	1e-06\\
3492	1e-06\\
3493	1e-06\\
3494	1e-06\\
3495	1e-06\\
3496	1e-06\\
3497	1e-06\\
3498	1e-06\\
3499	1e-06\\
3500	1e-06\\
3501	1e-06\\
3502	1e-06\\
3503	1e-06\\
3504	1e-06\\
3505	1e-06\\
3506	1e-06\\
3507	1e-06\\
3508	1e-06\\
3509	1e-06\\
3510	1e-06\\
3511	1e-06\\
3512	1e-06\\
3513	1e-06\\
3514	1e-06\\
3515	1e-06\\
3516	1e-06\\
3517	1e-06\\
3518	1e-06\\
3519	1e-06\\
3520	1e-06\\
3521	1e-06\\
3522	1e-06\\
3523	1e-06\\
3524	1e-06\\
3525	1e-06\\
3526	1e-06\\
3527	1e-06\\
3528	1e-06\\
3529	1e-06\\
3530	1e-06\\
3531	1e-06\\
3532	1e-06\\
3533	1e-06\\
3534	1e-06\\
3535	1e-06\\
3536	1e-06\\
3537	1e-06\\
3538	1e-06\\
3539	1e-06\\
3540	1e-06\\
3541	1e-06\\
3542	1e-06\\
3543	1e-06\\
3544	1e-06\\
3545	1e-06\\
3546	1e-06\\
3547	1e-06\\
3548	1e-06\\
3549	1e-06\\
3550	1e-06\\
3551	1e-06\\
3552	1e-06\\
3553	1e-06\\
3554	1e-06\\
3555	1e-06\\
3556	1e-06\\
3557	1e-06\\
3558	1e-06\\
3559	1e-06\\
3560	1e-06\\
3561	1e-06\\
3562	1e-06\\
3563	1e-06\\
3564	1e-06\\
3565	1e-06\\
3566	1e-06\\
3567	1e-06\\
3568	1e-06\\
3569	1e-06\\
3570	1e-06\\
3571	1e-06\\
3572	1e-06\\
3573	1e-06\\
3574	1e-06\\
3575	1e-06\\
3576	1e-06\\
3577	1e-06\\
3578	1e-06\\
3579	1e-06\\
3580	1e-06\\
3581	1e-06\\
3582	1e-06\\
3583	1e-06\\
3584	1e-06\\
3585	1e-06\\
3586	1e-06\\
3587	1e-06\\
3588	1e-06\\
3589	1e-06\\
3590	1e-06\\
3591	1e-06\\
3592	1e-06\\
3593	1e-06\\
3594	1e-06\\
3595	1e-06\\
3596	1e-06\\
3597	1e-06\\
3598	1e-06\\
3599	1e-06\\
3600	1e-06\\
3601	1e-06\\
3602	1e-06\\
3603	1e-06\\
3604	1e-06\\
3605	1e-06\\
3606	1e-06\\
3607	1e-06\\
3608	1e-06\\
3609	1e-06\\
3610	1e-06\\
3611	1e-06\\
3612	1e-06\\
3613	1e-06\\
3614	1e-06\\
3615	1e-06\\
3616	1e-06\\
3617	1e-06\\
3618	1e-06\\
3619	1e-06\\
3620	1e-06\\
3621	1e-06\\
3622	1e-06\\
3623	1e-06\\
3624	1e-06\\
3625	1e-06\\
3626	1e-06\\
3627	1e-06\\
3628	1e-06\\
3629	1e-06\\
3630	1e-06\\
3631	1e-06\\
3632	1e-06\\
3633	1e-06\\
3634	1e-06\\
3635	1e-06\\
3636	1e-06\\
3637	1e-06\\
3638	1e-06\\
3639	1e-06\\
3640	1e-06\\
3641	1e-06\\
3642	1e-06\\
3643	1e-06\\
3644	1e-06\\
3645	1e-06\\
3646	1e-06\\
3647	1e-06\\
3648	1e-06\\
3649	1e-06\\
3650	1e-06\\
3651	1e-06\\
3652	1e-06\\
3653	1e-06\\
3654	1e-06\\
3655	1e-06\\
3656	1e-06\\
3657	1e-06\\
3658	1e-06\\
3659	1e-06\\
3660	1e-06\\
3661	1e-06\\
3662	1e-06\\
3663	1e-06\\
3664	1e-06\\
3665	1e-06\\
3666	1e-06\\
3667	1e-06\\
3668	1e-06\\
3669	1e-06\\
3670	1e-06\\
3671	1e-06\\
3672	1e-06\\
3673	1e-06\\
3674	1e-06\\
3675	1e-06\\
3676	1e-06\\
3677	1e-06\\
3678	1e-06\\
3679	1e-06\\
3680	1e-06\\
3681	1e-06\\
3682	1e-06\\
3683	1e-06\\
3684	1e-06\\
3685	1e-06\\
3686	1e-06\\
3687	1e-06\\
3688	1e-06\\
3689	1e-06\\
3690	1e-06\\
3691	1e-06\\
3692	1e-06\\
3693	1e-06\\
3694	1e-06\\
3695	1e-06\\
3696	1e-06\\
3697	1e-06\\
3698	1e-06\\
3699	1e-06\\
3700	1e-06\\
3701	1e-06\\
3702	1e-06\\
3703	1e-06\\
3704	1e-06\\
3705	1e-06\\
3706	1e-06\\
3707	1e-06\\
3708	1e-06\\
3709	1e-06\\
3710	1e-06\\
3711	1e-06\\
3712	1e-06\\
3713	1e-06\\
3714	1e-06\\
3715	1e-06\\
3716	1e-06\\
3717	1e-06\\
3718	1e-06\\
3719	1e-06\\
3720	1e-06\\
3721	1e-06\\
3722	1e-06\\
3723	1e-06\\
3724	1e-06\\
3725	1e-06\\
3726	1e-06\\
3727	1e-06\\
3728	1e-06\\
3729	1e-06\\
3730	1e-06\\
3731	1e-06\\
3732	1e-06\\
3733	1e-06\\
3734	1e-06\\
3735	1e-06\\
3736	1e-06\\
3737	1e-06\\
3738	1e-06\\
3739	1e-06\\
3740	1e-06\\
3741	1e-06\\
3742	1e-06\\
3743	1e-06\\
3744	1e-06\\
3745	1e-06\\
3746	1e-06\\
3747	1e-06\\
3748	1e-06\\
3749	1e-06\\
3750	1e-06\\
3751	1e-06\\
3752	1e-06\\
3753	1e-06\\
3754	1e-06\\
3755	1e-06\\
3756	1e-06\\
3757	1e-06\\
3758	1e-06\\
3759	1e-06\\
3760	1e-06\\
3761	1e-06\\
3762	1e-06\\
3763	1e-06\\
3764	1e-06\\
3765	1e-06\\
3766	1e-06\\
3767	1e-06\\
3768	1e-06\\
3769	1e-06\\
3770	1e-06\\
3771	1e-06\\
3772	1e-06\\
3773	1e-06\\
3774	1e-06\\
3775	1e-06\\
3776	1e-06\\
3777	1e-06\\
3778	1e-06\\
3779	1e-06\\
3780	1e-06\\
3781	1e-06\\
3782	1e-06\\
3783	1e-06\\
3784	1e-06\\
3785	1e-06\\
3786	1e-06\\
3787	1e-06\\
3788	1e-06\\
3789	1e-06\\
3790	1e-06\\
3791	1e-06\\
3792	1e-06\\
3793	1e-06\\
3794	1e-06\\
3795	1e-06\\
3796	1e-06\\
3797	1e-06\\
3798	1e-06\\
3799	1e-06\\
3800	1e-06\\
3801	1e-06\\
3802	1e-06\\
3803	1e-06\\
3804	1e-06\\
3805	1e-06\\
3806	1e-06\\
3807	1e-06\\
3808	1e-06\\
3809	1e-06\\
3810	1e-06\\
3811	1e-06\\
3812	1e-06\\
3813	1e-06\\
3814	1e-06\\
3815	1e-06\\
3816	1e-06\\
3817	1e-06\\
3818	1e-06\\
3819	1e-06\\
3820	1e-06\\
3821	1e-06\\
3822	1e-06\\
3823	1e-06\\
3824	1e-06\\
3825	1e-06\\
3826	1e-06\\
3827	1e-06\\
3828	1e-06\\
3829	1e-06\\
3830	1e-06\\
3831	1e-06\\
3832	1e-06\\
3833	1e-06\\
3834	1e-06\\
3835	1e-06\\
3836	1e-06\\
3837	1e-06\\
3838	1e-06\\
3839	1e-06\\
3840	1e-06\\
3841	1e-06\\
3842	1e-06\\
3843	1e-06\\
3844	1e-06\\
3845	1e-06\\
3846	1e-06\\
3847	1e-06\\
3848	1e-06\\
3849	1e-06\\
3850	1e-06\\
3851	1e-06\\
3852	1e-06\\
3853	9.99999999999999e-07\\
3854	9.99999999999999e-07\\
3855	9.99999999999999e-07\\
3856	9.99999999999999e-07\\
3857	9.99999999999999e-07\\
3858	9.99999999999999e-07\\
3859	9.99999999999999e-07\\
3860	9.99999999999999e-07\\
3861	9.99999999999999e-07\\
3862	9.99999999999999e-07\\
3863	9.99999999999999e-07\\
3864	9.99999999999999e-07\\
3865	9.99999999999999e-07\\
3866	9.99999999999998e-07\\
3867	9.99999999999998e-07\\
3868	9.99999999999998e-07\\
3869	9.99999999999998e-07\\
3870	9.99999999999998e-07\\
3871	9.99999999999997e-07\\
3872	9.99999999999996e-07\\
3873	9.99999999999996e-07\\
3874	9.99999999999996e-07\\
3875	9.99999999999996e-07\\
3876	9.99999999999995e-07\\
3877	9.99999999999995e-07\\
3878	9.99999999999995e-07\\
3879	9.99999999999995e-07\\
3880	9.99999999999994e-07\\
3881	9.99999999999994e-07\\
3882	9.99999999999994e-07\\
3883	9.99999999999994e-07\\
3884	9.99999999999994e-07\\
3885	9.99999999999994e-07\\
3886	9.99999999999993e-07\\
3887	9.99999999999993e-07\\
3888	9.99999999999993e-07\\
3889	9.99999999999992e-07\\
3890	9.99999999999992e-07\\
3891	9.99999999999991e-07\\
3892	9.9999999999999e-07\\
3893	9.9999999999999e-07\\
3894	9.9999999999999e-07\\
3895	9.9999999999999e-07\\
3896	9.99999999999989e-07\\
3897	9.99999999999989e-07\\
3898	9.99999999999988e-07\\
3899	9.99999999999988e-07\\
3900	9.99999999999987e-07\\
3901	9.99999999999987e-07\\
3902	9.99999999999987e-07\\
3903	9.99999999999987e-07\\
3904	9.99999999999987e-07\\
3905	9.99999999999987e-07\\
3906	9.99999999999986e-07\\
3907	9.99999999999986e-07\\
3908	9.99999999999984e-07\\
3909	9.99999999999984e-07\\
3910	9.99999999999984e-07\\
3911	9.99999999999984e-07\\
3912	9.99999999999983e-07\\
3913	9.99999999999983e-07\\
3914	9.99999999999983e-07\\
3915	9.99999999999983e-07\\
3916	9.99999999999982e-07\\
3917	9.99999999999982e-07\\
3918	9.99999999999981e-07\\
3919	9.9999999999998e-07\\
3920	9.9999999999998e-07\\
3921	9.99999999999979e-07\\
3922	9.99999999999979e-07\\
3923	9.99999999999978e-07\\
3924	9.99999999999977e-07\\
3925	9.99999999999977e-07\\
3926	9.99999999999977e-07\\
3927	9.99999999999975e-07\\
3928	9.99999999999975e-07\\
3929	9.99999999999975e-07\\
3930	9.99999999999974e-07\\
3931	9.99999999999973e-07\\
3932	9.99999999999972e-07\\
3933	9.99999999999972e-07\\
3934	9.99999999999972e-07\\
3935	9.99999999999971e-07\\
3936	9.99999999999971e-07\\
3937	9.99999999999971e-07\\
3938	9.9999999999997e-07\\
3939	9.9999999999997e-07\\
3940	9.99999999999968e-07\\
3941	9.99999999999967e-07\\
3942	9.99999999999966e-07\\
3943	9.99999999999965e-07\\
3944	9.99999999999965e-07\\
3945	9.99999999999963e-07\\
3946	9.99999999999962e-07\\
3947	9.99999999999962e-07\\
3948	9.99999999999962e-07\\
3949	9.99999999999958e-07\\
3950	9.99999999999958e-07\\
3951	9.99999999999957e-07\\
3952	9.99999999999955e-07\\
3953	9.99999999999955e-07\\
3954	9.99999999999953e-07\\
3955	9.99999999999953e-07\\
3956	9.99999999999952e-07\\
3957	9.99999999999952e-07\\
3958	9.99999999999952e-07\\
3959	9.99999999999952e-07\\
3960	9.99999999999951e-07\\
3961	9.99999999999951e-07\\
3962	9.99999999999951e-07\\
3963	9.99999999999951e-07\\
3964	9.9999999999995e-07\\
3965	9.99999999999949e-07\\
3966	9.99999999999948e-07\\
3967	9.99999999999947e-07\\
3968	9.99999999999947e-07\\
3969	9.99999999999947e-07\\
3970	9.99999999999945e-07\\
3971	9.99999999999944e-07\\
3972	9.99999999999941e-07\\
3973	9.99999999999941e-07\\
3974	9.99999999999941e-07\\
3975	9.99999999999941e-07\\
3976	9.9999999999994e-07\\
3977	9.9999999999994e-07\\
3978	9.9999999999994e-07\\
3979	9.9999999999994e-07\\
3980	9.99999999999939e-07\\
3981	9.99999999999938e-07\\
3982	9.99999999999937e-07\\
3983	9.99999999999937e-07\\
3984	9.99999999999933e-07\\
3985	9.99999999999933e-07\\
3986	9.99999999999933e-07\\
3987	9.99999999999931e-07\\
3988	9.9999999999993e-07\\
3989	9.99999999999928e-07\\
3990	9.99999999999926e-07\\
3991	9.99999999999925e-07\\
3992	9.99999999999924e-07\\
3993	9.99999999999923e-07\\
3994	9.99999999999922e-07\\
3995	9.99999999999922e-07\\
3996	9.9999999999992e-07\\
3997	9.99999999999919e-07\\
3998	9.99999999999918e-07\\
3999	9.99999999999918e-07\\
4000	9.99999999999916e-07\\
4001	9.99999999999915e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999915e-07\\
4002	9.99999999999913e-07\\
4003	9.99999999999912e-07\\
4004	9.99999999999911e-07\\
4005	9.99999999999908e-07\\
4006	9.99999999999904e-07\\
4007	9.99999999999899e-07\\
4008	9.99999999999897e-07\\
4009	9.99999999999896e-07\\
4010	9.99999999999896e-07\\
4011	9.99999999999889e-07\\
4012	9.99999999999887e-07\\
4013	9.99999999999886e-07\\
4014	9.99999999999882e-07\\
4015	9.99999999999881e-07\\
4016	9.99999999999876e-07\\
4017	9.99999999999876e-07\\
4018	9.99999999999876e-07\\
4019	9.99999999999875e-07\\
4020	9.99999999999875e-07\\
4021	9.99999999999872e-07\\
4022	9.99999999999872e-07\\
4023	9.99999999999865e-07\\
4024	9.99999999999865e-07\\
4025	9.99999999999859e-07\\
4026	9.99999999999855e-07\\
4027	9.99999999999854e-07\\
4028	9.99999999999853e-07\\
4029	9.99999999999843e-07\\
4030	9.99999999999842e-07\\
4031	9.9999999999984e-07\\
4032	9.9999999999984e-07\\
4033	9.99999999999836e-07\\
4034	9.99999999999836e-07\\
4035	9.99999999999828e-07\\
4036	9.99999999999826e-07\\
4037	9.99999999999825e-07\\
4038	9.99999999999824e-07\\
4039	9.99999999999811e-07\\
4040	9.99999999999767e-07\\
4041	9.99999999999767e-07\\
4042	9.99999999999761e-07\\
4043	9.99999999999755e-07\\
4044	9.99999999999736e-07\\
4045	9.99999999999673e-07\\
4046	9.9999999999967e-07\\
4047	9.99999999999651e-07\\
4048	9.9999999999964e-07\\
4049	9.99999999999624e-07\\
4050	9.99999999999537e-07\\
4051	9.99999999999434e-07\\
4052	9.9999999999943e-07\\
4053	9.99999999999326e-07\\
4054	9.99999999999134e-07\\
4055	9.9999999999822e-07\\
4056	9.99999999994081e-07\\
4057	9.99999999989907e-07\\
4058	9.99999999985926e-07\\
4059	9.99999999982133e-07\\
4060	9.99999999979402e-07\\
4061	9.99999999978404e-07\\
4062	9.99999999974595e-07\\
4063	9.99999999971286e-07\\
4064	9.9999999996949e-07\\
4065	9.99999999967817e-07\\
4066	9.99999999964836e-07\\
4067	9.99999999961482e-07\\
4068	9.99999999959038e-07\\
4069	9.99999999957383e-07\\
4070	9.99999999956219e-07\\
4071	9.99999999953507e-07\\
4072	9.99999999952024e-07\\
4073	9.999999999496e-07\\
4074	9.9999999994682e-07\\
4075	9.99999999945565e-07\\
4076	9.9999999994344e-07\\
4077	9.99999999940862e-07\\
4078	9.99999999935821e-07\\
4079	9.99999999930764e-07\\
4080	9.99999999929342e-07\\
4081	9.99999999918545e-07\\
4082	9.99999999913419e-07\\
4083	9.99999999908064e-07\\
4084	9.99999999905376e-07\\
4085	9.9999999990094e-07\\
4086	9.99999999893937e-07\\
4087	9.99999999883778e-07\\
4088	9.99999999881513e-07\\
4089	9.99999999873764e-07\\
4090	9.99999999862955e-07\\
4091	9.9999999985256e-07\\
4092	9.99999999832711e-07\\
4093	9.99999999820306e-07\\
4094	9.99999999796095e-07\\
4095	9.99999999756117e-07\\
4096	9.99999999690737e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> HRC_k5_Ns16_delta8_lambda40_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]

%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.99999999608188e-07,
%ymax=1.000001,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.000001\\
2	0.677935325590697\\
3	0.677675078279538\\
4	0.519352597151544\\
5	0.482361372406017\\
6	0.448263473747665\\
7	0.448171334515218\\
8	0.436061463047539\\
9	0.384269464968174\\
10	0.31149472424084\\
11	0.311448494295302\\
12	0.281917066456291\\
13	0.262969393952946\\
14	0.248628799139488\\
15	0.235147232208221\\
16	0.235108066790916\\
17	0.186905506005348\\
18	0.15876619001091\\
19	0.158750775937566\\
20	0.140564449958886\\
21	0.139467982452211\\
22	0.125062083481129\\
23	0.125044134676811\\
24	0.124498014577637\\
25	0.111556393389268\\
26	0.107438455711567\\
27	0.104697551460163\\
28	0.104045853976059\\
29	0.0998122732976674\\
30	0.0997852521101047\\
31	0.094036430831924\\
32	0.0916012525684621\\
33	0.0911278176453446\\
34	0.091120166623648\\
35	0.0895832480263462\\
36	0.0863036926879711\\
37	0.0862999409262204\\
38	0.0785630380554699\\
39	0.0746660851042635\\
40	0.0746457347734786\\
41	0.0714099673430471\\
42	0.0706965805921223\\
43	0.070024643599897\\
44	0.0692535226348876\\
45	0.0692461670152711\\
46	0.0644258288250627\\
47	0.0631645885825867\\
48	0.0610356922561981\\
49	0.0610308670450462\\
50	0.0610271924829136\\
51	0.0570543395088536\\
52	0.0555509264477482\\
53	0.0555454000674779\\
54	0.0544558247068805\\
55	0.0538541064944044\\
56	0.0538490142323482\\
57	0.0535342124006545\\
58	0.0465205172266144\\
59	0.0456534331701516\\
60	0.0456508723703256\\
61	0.0453816838878175\\
62	0.0433553142406735\\
63	0.0413065655173113\\
64	0.0413041989388469\\
65	0.0407002428039924\\
66	0.0403581643800237\\
67	0.0377789649602304\\
68	0.0377762181804251\\
69	0.0367839246841312\\
70	0.0354200715939462\\
71	0.0349858627091564\\
72	0.0349851217609405\\
73	0.0337156991245196\\
74	0.0333943352999947\\
75	0.0330551562593367\\
76	0.0318347800603911\\
77	0.0318120346380496\\
78	0.0318111205712615\\
79	0.0297396275293223\\
80	0.0296413014284298\\
81	0.0294081182659569\\
82	0.029406767213184\\
83	0.0285506773322519\\
84	0.0273150983380457\\
85	0.0273118256786324\\
86	0.0270826633360695\\
87	0.0265601080413176\\
88	0.0264134912581649\\
89	0.0259471006593416\\
90	0.0259444870149937\\
91	0.0234904418392342\\
92	0.0231045524641701\\
93	0.0227323126468932\\
94	0.0221656425373076\\
95	0.0221615156612851\\
96	0.0216769009429322\\
97	0.0206983910197507\\
98	0.0206722162264329\\
99	0.0206705844383686\\
100	0.0199010055273225\\
101	0.0196113083541872\\
102	0.0196095575277467\\
103	0.0187341248502147\\
104	0.0182781728425607\\
105	0.01827637178368\\
106	0.0177732923439682\\
107	0.0159965155738442\\
108	0.0149963866737838\\
109	0.0149951386677803\\
110	0.0147021082901518\\
111	0.0140000210775177\\
112	0.0135218378035739\\
113	0.0130327173812705\\
114	0.0130031208916714\\
115	0.0129122537895511\\
116	0.0129114537374732\\
117	0.0123490603592166\\
118	0.0123484255871191\\
119	0.0123413701760096\\
120	0.011900609280304\\
121	0.0118994699690717\\
122	0.0114086726034591\\
123	0.0113771541153807\\
124	0.0112062596579618\\
125	0.0112057621987665\\
126	0.0105421597865703\\
127	0.00993356196037633\\
128	0.00957805307402482\\
129	0.00873146163157996\\
130	0.00858502605171863\\
131	0.00848943872679062\\
132	0.00848935646634968\\
133	0.0084335779445338\\
134	0.00832277457125194\\
135	0.00832198478014233\\
136	0.00795694039422606\\
137	0.0078507875287002\\
138	0.00785042025648995\\
139	0.00744353622174255\\
140	0.00672928024645167\\
141	0.00658120332221795\\
142	0.0065807917544529\\
143	0.00653975718742081\\
144	0.00644923479516871\\
145	0.00599410775607491\\
146	0.00599376341817445\\
147	0.00578068927812606\\
148	0.00571200822465652\\
149	0.00527811938341672\\
150	0.00527786538568019\\
151	0.00513838404632607\\
152	0.00485597480864263\\
153	0.00454087563592968\\
154	0.00454042647085215\\
155	0.00441358371875257\\
156	0.00389785492151415\\
157	0.00388539546986524\\
158	0.00388493699158147\\
159	0.00366506721859784\\
160	0.00361219945029936\\
161	0.00359207661988172\\
162	0.00348014378589748\\
163	0.00338132915423736\\
164	0.00338112169047231\\
165	0.00311255024436396\\
166	0.00311224703189262\\
167	0.00300883170785129\\
168	0.00300852699516645\\
169	0.00289789012042824\\
170	0.00260599584221426\\
171	0.00249116694049262\\
172	0.00233868018623088\\
173	0.00233840218560614\\
174	0.00210413889354803\\
175	0.00201067436922916\\
176	0.00199710060636442\\
177	0.0019970059849186\\
178	0.00198711147314261\\
179	0.00172140794175142\\
180	0.00171552722179217\\
181	0.00171535698747589\\
182	0.00168010479694028\\
183	0.00160101849768797\\
184	0.00150948165407781\\
185	0.0014521562611976\\
186	0.00145200062363735\\
187	0.00126798410587601\\
188	0.00126789265615874\\
189	0.00126770144195032\\
190	0.00123096045043608\\
191	0.00112883097541214\\
192	0.000976287581771489\\
193	0.000976236948328843\\
194	0.000869035101305282\\
195	0.000850882118232033\\
196	0.000830849532141046\\
197	0.000806528612133662\\
198	0.000806432020682401\\
199	0.000738926409173717\\
200	0.00073885053336107\\
201	0.00072202854383079\\
202	0.000642101914605646\\
203	0.000617473481636032\\
204	0.000590184622327709\\
205	0.000574237782928402\\
206	0.000574198305854196\\
207	0.000543966813757515\\
208	0.00051842821966414\\
209	0.000518385796715954\\
210	0.000497429308482327\\
211	0.000476794531548677\\
212	0.000458001969045843\\
213	0.000428584715258353\\
214	0.000402611626811032\\
215	0.000401903871284597\\
216	0.000401844230089234\\
217	0.000373141702161517\\
218	0.000373095880306008\\
219	0.000327766635457772\\
220	0.000298683463447792\\
221	0.000298651290925297\\
222	0.000224325498516198\\
223	0.000219443943872768\\
224	0.000213075207177896\\
225	0.000213056504878729\\
226	0.000194554683919493\\
227	0.000192661043510439\\
228	0.000168831336875577\\
229	0.000168782577835648\\
230	0.000168179193375803\\
231	0.00015749654695805\\
232	0.000146878683108195\\
233	0.000146872201327561\\
234	0.000134661979707407\\
235	0.000134366650927878\\
236	0.000124261500535069\\
237	0.000118769960645168\\
238	0.000115506290802746\\
239	0.000115484937293388\\
240	0.000102968053312924\\
241	0.000102556472017417\\
242	0.000102540477544282\\
243	8.78168993613432e-05\\
244	7.91410540366183e-05\\
245	7.91310530583067e-05\\
246	7.72290624528192e-05\\
247	6.65985386539207e-05\\
248	6.65877865860108e-05\\
249	6.64932183611102e-05\\
250	6.50483748812e-05\\
251	6.14735749448243e-05\\
252	5.39752347173352e-05\\
253	5.17006828706163e-05\\
254	4.55840209422001e-05\\
255	4.55800345300344e-05\\
256	3.96349604975153e-05\\
257	3.9555177425791e-05\\
258	3.68270295410322e-05\\
259	3.68240156036864e-05\\
260	3.22491108190881e-05\\
261	2.87487170608613e-05\\
262	2.85585413465658e-05\\
263	2.85553898128133e-05\\
264	2.59699994026033e-05\\
265	2.42715236439461e-05\\
266	2.42697522656718e-05\\
267	2.10432509914447e-05\\
268	1.83674594326029e-05\\
269	1.82891708874889e-05\\
270	1.8208961673653e-05\\
271	1.82062931816808e-05\\
272	1.80263115752689e-05\\
273	1.52528206485583e-05\\
274	1.44665580612473e-05\\
275	1.44652065180268e-05\\
276	1.21390088616534e-05\\
277	1.13062970884828e-05\\
278	1.05912820877721e-05\\
279	1.05902141871828e-05\\
280	9.99733401466723e-06\\
281	9.99637646341468e-06\\
282	9.966810491732e-06\\
283	7.90996207903153e-06\\
284	7.84077331809146e-06\\
285	7.13164388312556e-06\\
286	6.35934540607078e-06\\
287	6.35791617939015e-06\\
288	6.08438264691284e-06\\
289	5.12813862872993e-06\\
290	4.908274801798e-06\\
291	4.81873821988092e-06\\
292	4.81836290393442e-06\\
293	4.42688533528143e-06\\
294	4.426118153248e-06\\
295	4.20186317610077e-06\\
296	4.07370523181156e-06\\
297	3.65962991887813e-06\\
298	3.65959452384639e-06\\
299	3.37084089743198e-06\\
300	3.01648420179894e-06\\
301	2.97554887965922e-06\\
302	2.80171182358806e-06\\
303	2.80100165826786e-06\\
304	2.53224243859217e-06\\
305	2.50474473400804e-06\\
306	2.50451495230224e-06\\
307	2.48448851710337e-06\\
308	2.32789311612181e-06\\
309	2.32769216915639e-06\\
310	2.04851067704806e-06\\
311	2.00229474048587e-06\\
312	1.74868706203482e-06\\
313	1.73024740569551e-06\\
314	1.70567387854615e-06\\
315	1.70553439837617e-06\\
316	1.70022962523893e-06\\
317	1.67816586576792e-06\\
318	1.5559357857388e-06\\
319	1.55585060048415e-06\\
320	1.53771857766623e-06\\
321	1.47038279306122e-06\\
322	1.47030619464987e-06\\
323	1.42026413348642e-06\\
324	1.38976799253429e-06\\
325	1.30072717387999e-06\\
326	1.24222417634308e-06\\
327	1.24219555106511e-06\\
328	1.24032441866868e-06\\
329	1.21441862397216e-06\\
330	1.17353095161954e-06\\
331	1.17350464565083e-06\\
332	1.16088074935705e-06\\
333	1.15982201441505e-06\\
334	1.15177835817114e-06\\
335	1.15173134185777e-06\\
336	1.1160759429594e-06\\
337	1.11178478153597e-06\\
338	1.1031441322378e-06\\
339	1.10311556328161e-06\\
340	1.08479525685994e-06\\
341	1.08478555164971e-06\\
342	1.07378351713031e-06\\
343	1.06678252353247e-06\\
344	1.05225754022339e-06\\
345	1.05221122383846e-06\\
346	1.0521918772045e-06\\
347	1.05051764435738e-06\\
348	1.04811661649322e-06\\
349	1.03891943317536e-06\\
350	1.0388915166903e-06\\
351	1.03603320972742e-06\\
352	1.03110036799488e-06\\
353	1.02864994765054e-06\\
354	1.02736459376902e-06\\
355	1.02305123844277e-06\\
356	1.02304349503273e-06\\
357	1.02026776819834e-06\\
358	1.01711314141309e-06\\
359	1.01710994289103e-06\\
360	1.01571881087232e-06\\
361	1.01512414780882e-06\\
362	1.01339377847918e-06\\
363	1.01276945637821e-06\\
364	1.01276252124214e-06\\
365	1.00891679343006e-06\\
366	1.00891049296122e-06\\
367	1.00848704507693e-06\\
368	1.00847226538884e-06\\
369	1.00656274790195e-06\\
370	1.00653434174076e-06\\
371	1.00651972520358e-06\\
372	1.00651622827908e-06\\
373	1.00605002949424e-06\\
374	1.00501558678e-06\\
375	1.00484206369111e-06\\
376	1.00483870401773e-06\\
377	1.00427822072874e-06\\
378	1.00316898229072e-06\\
379	1.00316449872467e-06\\
380	1.00296011620188e-06\\
381	1.00279776272355e-06\\
382	1.00273913594831e-06\\
383	1.00273758112861e-06\\
384	1.0024969566801e-06\\
385	1.0020466856793e-06\\
386	1.00187153961762e-06\\
387	1.00186812036821e-06\\
388	1.00159696879576e-06\\
389	1.00159480172156e-06\\
390	1.00147875457998e-06\\
391	1.00141586516117e-06\\
392	1.00136713144872e-06\\
393	1.00128627811528e-06\\
394	1.00128327960799e-06\\
395	1.00118046773088e-06\\
396	1.00109613227062e-06\\
397	1.00099692554002e-06\\
398	1.00099425625668e-06\\
399	1.00088971723859e-06\\
400	1.00088671662762e-06\\
401	1.00083243765927e-06\\
402	1.00079805735525e-06\\
403	1.00075236965025e-06\\
404	1.00074874709872e-06\\
405	1.00070560977817e-06\\
406	1.00069669470259e-06\\
407	1.00061562288269e-06\\
408	1.00055665055255e-06\\
409	1.00054738486984e-06\\
410	1.00051382005155e-06\\
411	1.00047073366578e-06\\
412	1.00046843124096e-06\\
413	1.00046515274675e-06\\
414	1.00036167866489e-06\\
415	1.00035916691679e-06\\
416	1.00034991342916e-06\\
417	1.00032037091366e-06\\
418	1.0003199170046e-06\\
419	1.00027685575514e-06\\
420	1.00027360812887e-06\\
421	1.00027233249687e-06\\
422	1.00027064199058e-06\\
423	1.00025979256778e-06\\
424	1.0002556550138e-06\\
425	1.0002463779181e-06\\
426	1.00020670199563e-06\\
427	1.00020651070332e-06\\
428	1.00019649913587e-06\\
429	1.00018946559133e-06\\
430	1.00016293872852e-06\\
431	1.00013135168886e-06\\
432	1.00013067782914e-06\\
433	1.00012723433448e-06\\
434	1.00012336975736e-06\\
435	1.00012179029847e-06\\
436	1.00011116787348e-06\\
437	1.00010250720694e-06\\
438	1.00010239421459e-06\\
439	1.00009748393401e-06\\
440	1.00009148694001e-06\\
441	1.00008312424499e-06\\
442	1.00008294111777e-06\\
443	1.00007700717508e-06\\
444	1.0000677815526e-06\\
445	1.0000674374931e-06\\
446	1.00006106304934e-06\\
447	1.00005154659819e-06\\
448	1.00005101417563e-06\\
449	1.00004873254504e-06\\
450	1.00004478431124e-06\\
451	1.0000435303445e-06\\
452	1.00004326444373e-06\\
453	1.00004151803463e-06\\
454	1.00004068016844e-06\\
455	1.00003380830517e-06\\
456	1.00002918027614e-06\\
457	1.0000291048853e-06\\
458	1.00002840590956e-06\\
459	1.00002709735166e-06\\
460	1.00002227825172e-06\\
461	1.00002224917225e-06\\
462	1.0000183672795e-06\\
463	1.00001531761955e-06\\
464	1.00001524599117e-06\\
465	1.0000148581499e-06\\
466	1.00001483847006e-06\\
467	1.00001235029137e-06\\
468	1.00001202130236e-06\\
469	1.00001199499491e-06\\
470	1.00001151907507e-06\\
471	1.00001000749112e-06\\
472	1.00000993396455e-06\\
473	1.00000943973867e-06\\
474	1.0000070663748e-06\\
475	1.00000706313653e-06\\
476	1.0000056140383e-06\\
477	1.00000541212903e-06\\
478	1.00000452846943e-06\\
479	1.00000447314619e-06\\
480	1.00000439528451e-06\\
481	1.00000438801096e-06\\
482	1.00000428134756e-06\\
483	1.00000323547073e-06\\
484	1.00000300425715e-06\\
485	1.00000299767318e-06\\
486	1.00000225231893e-06\\
487	1.00000219964989e-06\\
488	1.00000219562012e-06\\
489	1.00000208077223e-06\\
490	1.0000020773716e-06\\
491	1.00000193780864e-06\\
492	1.0000018070149e-06\\
493	1.00000156528585e-06\\
494	1.00000156350571e-06\\
495	1.00000128012859e-06\\
496	1.00000112201742e-06\\
497	1.00000100992627e-06\\
498	1.00000095407527e-06\\
499	1.00000092774435e-06\\
500	1.0000009104001e-06\\
501	1.00000090982046e-06\\
502	1.00000083209942e-06\\
503	1.0000008312287e-06\\
504	1.00000067380818e-06\\
505	1.00000061067784e-06\\
506	1.00000047231045e-06\\
507	1.00000047169658e-06\\
508	1.00000043812755e-06\\
509	1.00000043569556e-06\\
510	1.00000036805549e-06\\
511	1.00000034129866e-06\\
512	1.00000034112744e-06\\
513	1.00000029630112e-06\\
514	1.00000029585619e-06\\
515	1.000000292828e-06\\
516	1.00000023966984e-06\\
517	1.00000023943691e-06\\
518	1.00000023380762e-06\\
519	1.00000020074617e-06\\
520	1.00000019059231e-06\\
521	1.00000017859462e-06\\
522	1.00000013847487e-06\\
523	1.00000012672075e-06\\
524	1.0000001263536e-06\\
525	1.00000012592609e-06\\
526	1.00000011641618e-06\\
527	1.00000011620777e-06\\
528	1.00000011262241e-06\\
529	1.00000011072048e-06\\
530	1.00000009500054e-06\\
531	1.00000009485386e-06\\
532	1.00000007272919e-06\\
533	1.00000006877413e-06\\
534	1.00000006860451e-06\\
535	1.0000000639792e-06\\
536	1.00000006094814e-06\\
537	1.00000005888982e-06\\
538	1.00000005029098e-06\\
539	1.00000003758467e-06\\
540	1.00000003751968e-06\\
541	1.000000036327e-06\\
542	1.00000003376549e-06\\
543	1.00000003258721e-06\\
544	1.00000003027102e-06\\
545	1.00000002922057e-06\\
546	1.0000000289261e-06\\
547	1.00000002746035e-06\\
548	1.00000002424819e-06\\
549	1.0000000241523e-06\\
550	1.00000002207285e-06\\
551	1.00000002116914e-06\\
552	1.00000001987012e-06\\
553	1.00000001711547e-06\\
554	1.00000001537164e-06\\
555	1.00000001476489e-06\\
556	1.00000001474476e-06\\
557	1.00000001269088e-06\\
558	1.00000001264414e-06\\
559	1.00000001101328e-06\\
560	1.00000001100644e-06\\
561	1.00000000831762e-06\\
562	1.00000000811046e-06\\
563	1.00000000801377e-06\\
564	1.00000000796138e-06\\
565	1.00000000731262e-06\\
566	1.0000000064107e-06\\
567	1.00000000579128e-06\\
568	1.00000000574923e-06\\
569	1.00000000538197e-06\\
570	1.0000000051656e-06\\
571	1.00000000474446e-06\\
572	1.0000000045369e-06\\
573	1.00000000450133e-06\\
574	1.00000000382978e-06\\
575	1.00000000355485e-06\\
576	1.00000000347586e-06\\
577	1.000000003263e-06\\
578	1.00000000317747e-06\\
579	1.00000000270304e-06\\
580	1.00000000257795e-06\\
581	1.00000000257499e-06\\
582	1.0000000019754e-06\\
583	1.0000000019596e-06\\
584	1.00000000171773e-06\\
585	1.00000000169915e-06\\
586	1.00000000154646e-06\\
587	1.00000000150167e-06\\
588	1.00000000143782e-06\\
589	1.0000000014237e-06\\
590	1.00000000138122e-06\\
591	1.00000000119273e-06\\
592	1.00000000113665e-06\\
593	1.00000000109339e-06\\
594	1.00000000101748e-06\\
595	1.00000000093021e-06\\
596	1.00000000092704e-06\\
597	1.00000000090036e-06\\
598	1.00000000088121e-06\\
599	1.00000000068487e-06\\
600	1.00000000067487e-06\\
601	1.00000000061562e-06\\
602	1.00000000056911e-06\\
603	1.00000000056217e-06\\
604	1.0000000005242e-06\\
605	1.00000000049306e-06\\
606	1.00000000043222e-06\\
607	1.00000000042156e-06\\
608	1.00000000041463e-06\\
609	1.00000000040114e-06\\
610	1.00000000039419e-06\\
611	1.00000000035003e-06\\
612	1.00000000033251e-06\\
613	1.00000000032118e-06\\
614	1.00000000031689e-06\\
615	1.00000000030728e-06\\
616	1.00000000029819e-06\\
617	1.00000000029202e-06\\
618	1.00000000027533e-06\\
619	1.00000000027048e-06\\
620	1.00000000025112e-06\\
621	1.00000000022844e-06\\
622	1.00000000021301e-06\\
623	1.00000000019828e-06\\
624	1.00000000018889e-06\\
625	1.00000000017761e-06\\
626	1.00000000017101e-06\\
627	1.00000000015934e-06\\
628	1.00000000015613e-06\\
629	1.00000000014665e-06\\
630	1.00000000014138e-06\\
631	1.00000000013439e-06\\
632	1.00000000012637e-06\\
633	1.00000000012426e-06\\
634	1.00000000012334e-06\\
635	1.00000000012101e-06\\
636	1.00000000011736e-06\\
637	1.00000000011487e-06\\
638	1.00000000011296e-06\\
639	1.00000000010655e-06\\
640	1.00000000010051e-06\\
641	1.00000000008875e-06\\
642	1.00000000008379e-06\\
643	1.00000000008071e-06\\
644	1.00000000007847e-06\\
645	1.00000000007519e-06\\
646	1.00000000007353e-06\\
647	1.00000000007027e-06\\
648	1.00000000006735e-06\\
649	1.00000000006428e-06\\
650	1.00000000005889e-06\\
651	1.00000000005462e-06\\
652	1.00000000005193e-06\\
653	1.00000000004741e-06\\
654	1.0000000000437e-06\\
655	1.00000000004351e-06\\
656	1.00000000003955e-06\\
657	1.00000000003546e-06\\
658	1.00000000003146e-06\\
659	1.00000000002748e-06\\
660	1.00000000002317e-06\\
661	1.00000000001939e-06\\
662	1.00000000001543e-06\\
663	1.00000000001151e-06\\
664	1.00000000001068e-06\\
665	1.00000000001011e-06\\
666	1.00000000000985e-06\\
667	1.00000000000902e-06\\
668	1.00000000000839e-06\\
669	1.00000000000816e-06\\
670	1.00000000000814e-06\\
671	1.00000000000794e-06\\
672	1.00000000000785e-06\\
673	1.00000000000783e-06\\
674	1.00000000000777e-06\\
675	1.00000000000757e-06\\
676	1.00000000000756e-06\\
677	1.00000000000738e-06\\
678	1.00000000000716e-06\\
679	1.00000000000706e-06\\
680	1.00000000000692e-06\\
681	1.00000000000687e-06\\
682	1.00000000000636e-06\\
683	1.00000000000604e-06\\
684	1.00000000000579e-06\\
685	1.00000000000527e-06\\
686	1.00000000000527e-06\\
687	1.00000000000522e-06\\
688	1.00000000000514e-06\\
689	1.00000000000494e-06\\
690	1.00000000000489e-06\\
691	1.00000000000448e-06\\
692	1.00000000000419e-06\\
693	1.00000000000416e-06\\
694	1.00000000000397e-06\\
695	1.00000000000396e-06\\
696	1.00000000000381e-06\\
697	1.00000000000376e-06\\
698	1.0000000000037e-06\\
699	1.00000000000366e-06\\
700	1.00000000000357e-06\\
701	1.00000000000351e-06\\
702	1.0000000000035e-06\\
703	1.00000000000344e-06\\
704	1.00000000000342e-06\\
705	1.00000000000342e-06\\
706	1.0000000000034e-06\\
707	1.0000000000034e-06\\
708	1.00000000000337e-06\\
709	1.00000000000333e-06\\
710	1.00000000000329e-06\\
711	1.00000000000326e-06\\
712	1.00000000000322e-06\\
713	1.00000000000317e-06\\
714	1.00000000000314e-06\\
715	1.00000000000309e-06\\
716	1.00000000000309e-06\\
717	1.00000000000305e-06\\
718	1.00000000000302e-06\\
719	1.00000000000302e-06\\
720	1.00000000000296e-06\\
721	1.00000000000296e-06\\
722	1.00000000000295e-06\\
723	1.00000000000295e-06\\
724	1.00000000000295e-06\\
725	1.00000000000294e-06\\
726	1.00000000000293e-06\\
727	1.00000000000292e-06\\
728	1.0000000000029e-06\\
729	1.00000000000286e-06\\
730	1.00000000000286e-06\\
731	1.00000000000282e-06\\
732	1.00000000000282e-06\\
733	1.00000000000281e-06\\
734	1.00000000000281e-06\\
735	1.00000000000278e-06\\
736	1.0000000000027e-06\\
737	1.00000000000268e-06\\
738	1.00000000000267e-06\\
739	1.00000000000264e-06\\
740	1.0000000000026e-06\\
741	1.0000000000026e-06\\
742	1.00000000000257e-06\\
743	1.00000000000257e-06\\
744	1.00000000000255e-06\\
745	1.00000000000253e-06\\
746	1.00000000000253e-06\\
747	1.00000000000249e-06\\
748	1.00000000000245e-06\\
749	1.00000000000245e-06\\
750	1.00000000000245e-06\\
751	1.00000000000242e-06\\
752	1.0000000000024e-06\\
753	1.00000000000239e-06\\
754	1.00000000000236e-06\\
755	1.00000000000235e-06\\
756	1.00000000000234e-06\\
757	1.00000000000234e-06\\
758	1.00000000000234e-06\\
759	1.00000000000233e-06\\
760	1.0000000000023e-06\\
761	1.0000000000023e-06\\
762	1.00000000000229e-06\\
763	1.00000000000226e-06\\
764	1.00000000000225e-06\\
765	1.00000000000224e-06\\
766	1.00000000000221e-06\\
767	1.0000000000022e-06\\
768	1.0000000000022e-06\\
769	1.00000000000219e-06\\
770	1.00000000000219e-06\\
771	1.00000000000218e-06\\
772	1.00000000000218e-06\\
773	1.00000000000211e-06\\
774	1.0000000000021e-06\\
775	1.00000000000207e-06\\
776	1.00000000000206e-06\\
777	1.00000000000206e-06\\
778	1.00000000000205e-06\\
779	1.00000000000204e-06\\
780	1.00000000000202e-06\\
781	1.00000000000202e-06\\
782	1.000000000002e-06\\
783	1.00000000000199e-06\\
784	1.00000000000199e-06\\
785	1.00000000000196e-06\\
786	1.00000000000196e-06\\
787	1.00000000000194e-06\\
788	1.00000000000192e-06\\
789	1.00000000000192e-06\\
790	1.00000000000191e-06\\
791	1.00000000000189e-06\\
792	1.00000000000189e-06\\
793	1.00000000000189e-06\\
794	1.00000000000189e-06\\
795	1.00000000000189e-06\\
796	1.00000000000187e-06\\
797	1.00000000000185e-06\\
798	1.00000000000183e-06\\
799	1.00000000000183e-06\\
800	1.00000000000181e-06\\
801	1.00000000000181e-06\\
802	1.0000000000018e-06\\
803	1.00000000000179e-06\\
804	1.00000000000179e-06\\
805	1.00000000000179e-06\\
806	1.00000000000178e-06\\
807	1.00000000000177e-06\\
808	1.00000000000177e-06\\
809	1.00000000000175e-06\\
810	1.00000000000174e-06\\
811	1.00000000000173e-06\\
812	1.00000000000173e-06\\
813	1.00000000000172e-06\\
814	1.00000000000171e-06\\
815	1.0000000000017e-06\\
816	1.0000000000017e-06\\
817	1.00000000000169e-06\\
818	1.00000000000168e-06\\
819	1.00000000000168e-06\\
820	1.00000000000167e-06\\
821	1.00000000000167e-06\\
822	1.00000000000166e-06\\
823	1.00000000000165e-06\\
824	1.00000000000164e-06\\
825	1.00000000000164e-06\\
826	1.00000000000163e-06\\
827	1.00000000000163e-06\\
828	1.00000000000163e-06\\
829	1.00000000000163e-06\\
830	1.00000000000163e-06\\
831	1.00000000000162e-06\\
832	1.00000000000162e-06\\
833	1.00000000000161e-06\\
834	1.00000000000161e-06\\
835	1.0000000000016e-06\\
836	1.00000000000159e-06\\
837	1.00000000000159e-06\\
838	1.00000000000159e-06\\
839	1.00000000000158e-06\\
840	1.00000000000158e-06\\
841	1.00000000000157e-06\\
842	1.00000000000157e-06\\
843	1.00000000000156e-06\\
844	1.00000000000156e-06\\
845	1.00000000000154e-06\\
846	1.00000000000154e-06\\
847	1.00000000000153e-06\\
848	1.00000000000152e-06\\
849	1.00000000000151e-06\\
850	1.00000000000151e-06\\
851	1.00000000000151e-06\\
852	1.0000000000015e-06\\
853	1.0000000000015e-06\\
854	1.0000000000015e-06\\
855	1.0000000000015e-06\\
856	1.0000000000015e-06\\
857	1.00000000000149e-06\\
858	1.00000000000149e-06\\
859	1.00000000000148e-06\\
860	1.00000000000148e-06\\
861	1.00000000000148e-06\\
862	1.00000000000148e-06\\
863	1.00000000000147e-06\\
864	1.00000000000147e-06\\
865	1.00000000000147e-06\\
866	1.00000000000146e-06\\
867	1.00000000000145e-06\\
868	1.00000000000145e-06\\
869	1.00000000000144e-06\\
870	1.00000000000144e-06\\
871	1.00000000000144e-06\\
872	1.00000000000144e-06\\
873	1.00000000000143e-06\\
874	1.00000000000143e-06\\
875	1.00000000000143e-06\\
876	1.00000000000142e-06\\
877	1.00000000000142e-06\\
878	1.00000000000141e-06\\
879	1.0000000000014e-06\\
880	1.0000000000014e-06\\
881	1.0000000000014e-06\\
882	1.0000000000014e-06\\
883	1.00000000000139e-06\\
884	1.00000000000139e-06\\
885	1.00000000000138e-06\\
886	1.00000000000138e-06\\
887	1.00000000000137e-06\\
888	1.00000000000137e-06\\
889	1.00000000000137e-06\\
890	1.00000000000136e-06\\
891	1.00000000000136e-06\\
892	1.00000000000136e-06\\
893	1.00000000000135e-06\\
894	1.00000000000135e-06\\
895	1.00000000000133e-06\\
896	1.00000000000132e-06\\
897	1.00000000000132e-06\\
898	1.00000000000132e-06\\
899	1.00000000000132e-06\\
900	1.00000000000132e-06\\
901	1.00000000000131e-06\\
902	1.0000000000013e-06\\
903	1.0000000000013e-06\\
904	1.0000000000013e-06\\
905	1.00000000000129e-06\\
906	1.00000000000129e-06\\
907	1.00000000000129e-06\\
908	1.00000000000129e-06\\
909	1.00000000000129e-06\\
910	1.00000000000128e-06\\
911	1.00000000000127e-06\\
912	1.00000000000127e-06\\
913	1.00000000000126e-06\\
914	1.00000000000126e-06\\
915	1.00000000000126e-06\\
916	1.00000000000125e-06\\
917	1.00000000000125e-06\\
918	1.00000000000125e-06\\
919	1.00000000000124e-06\\
920	1.00000000000124e-06\\
921	1.00000000000124e-06\\
922	1.00000000000123e-06\\
923	1.00000000000123e-06\\
924	1.00000000000122e-06\\
925	1.00000000000122e-06\\
926	1.00000000000122e-06\\
927	1.00000000000121e-06\\
928	1.0000000000012e-06\\
929	1.0000000000012e-06\\
930	1.0000000000012e-06\\
931	1.00000000000119e-06\\
932	1.00000000000119e-06\\
933	1.00000000000118e-06\\
934	1.00000000000118e-06\\
935	1.00000000000118e-06\\
936	1.00000000000117e-06\\
937	1.00000000000117e-06\\
938	1.00000000000117e-06\\
939	1.00000000000117e-06\\
940	1.00000000000117e-06\\
941	1.00000000000116e-06\\
942	1.00000000000116e-06\\
943	1.00000000000115e-06\\
944	1.00000000000115e-06\\
945	1.00000000000115e-06\\
946	1.00000000000114e-06\\
947	1.00000000000114e-06\\
948	1.00000000000114e-06\\
949	1.00000000000114e-06\\
950	1.00000000000113e-06\\
951	1.00000000000113e-06\\
952	1.00000000000113e-06\\
953	1.00000000000113e-06\\
954	1.00000000000113e-06\\
955	1.00000000000113e-06\\
956	1.00000000000112e-06\\
957	1.00000000000112e-06\\
958	1.00000000000112e-06\\
959	1.00000000000112e-06\\
960	1.00000000000111e-06\\
961	1.00000000000111e-06\\
962	1.00000000000111e-06\\
963	1.00000000000111e-06\\
964	1.00000000000111e-06\\
965	1.00000000000111e-06\\
966	1.00000000000111e-06\\
967	1.00000000000111e-06\\
968	1.0000000000011e-06\\
969	1.0000000000011e-06\\
970	1.00000000000109e-06\\
971	1.00000000000109e-06\\
972	1.00000000000109e-06\\
973	1.00000000000109e-06\\
974	1.00000000000109e-06\\
975	1.00000000000109e-06\\
976	1.00000000000109e-06\\
977	1.00000000000109e-06\\
978	1.00000000000108e-06\\
979	1.00000000000108e-06\\
980	1.00000000000108e-06\\
981	1.00000000000108e-06\\
982	1.00000000000107e-06\\
983	1.00000000000107e-06\\
984	1.00000000000107e-06\\
985	1.00000000000107e-06\\
986	1.00000000000106e-06\\
987	1.00000000000106e-06\\
988	1.00000000000106e-06\\
989	1.00000000000106e-06\\
990	1.00000000000106e-06\\
991	1.00000000000105e-06\\
992	1.00000000000105e-06\\
993	1.00000000000105e-06\\
994	1.00000000000104e-06\\
995	1.00000000000103e-06\\
996	1.00000000000103e-06\\
997	1.00000000000103e-06\\
998	1.00000000000103e-06\\
999	1.00000000000102e-06\\
1000	1.00000000000102e-06\\
1001	1.00000000000102e-06\\
1002	1.00000000000102e-06\\
1003	1.00000000000101e-06\\
1004	1.00000000000101e-06\\
1005	1.00000000000101e-06\\
1006	1.00000000000101e-06\\
1007	1.00000000000101e-06\\
1008	1.00000000000101e-06\\
1009	1.00000000000101e-06\\
1010	1.00000000000101e-06\\
1011	1.000000000001e-06\\
1012	1.000000000001e-06\\
1013	1.000000000001e-06\\
1014	1.000000000001e-06\\
1015	1.000000000001e-06\\
1016	1.000000000001e-06\\
1017	1.000000000001e-06\\
1018	1.000000000001e-06\\
1019	1.000000000001e-06\\
1020	1.00000000000099e-06\\
1021	1.00000000000099e-06\\
1022	1.00000000000099e-06\\
1023	1.00000000000099e-06\\
1024	1.00000000000098e-06\\
1025	1.00000000000098e-06\\
1026	1.00000000000098e-06\\
1027	1.00000000000098e-06\\
1028	1.00000000000098e-06\\
1029	1.00000000000098e-06\\
1030	1.00000000000097e-06\\
1031	1.00000000000097e-06\\
1032	1.00000000000097e-06\\
1033	1.00000000000097e-06\\
1034	1.00000000000097e-06\\
1035	1.00000000000097e-06\\
1036	1.00000000000096e-06\\
1037	1.00000000000096e-06\\
1038	1.00000000000094e-06\\
1039	1.00000000000094e-06\\
1040	1.00000000000093e-06\\
1041	1.00000000000093e-06\\
1042	1.00000000000093e-06\\
1043	1.00000000000093e-06\\
1044	1.00000000000093e-06\\
1045	1.00000000000093e-06\\
1046	1.00000000000093e-06\\
1047	1.00000000000093e-06\\
1048	1.00000000000092e-06\\
1049	1.00000000000092e-06\\
1050	1.00000000000092e-06\\
1051	1.00000000000092e-06\\
1052	1.00000000000092e-06\\
1053	1.00000000000091e-06\\
1054	1.00000000000091e-06\\
1055	1.00000000000091e-06\\
1056	1.00000000000091e-06\\
1057	1.00000000000091e-06\\
1058	1.00000000000091e-06\\
1059	1.0000000000009e-06\\
1060	1.0000000000009e-06\\
1061	1.0000000000009e-06\\
1062	1.0000000000009e-06\\
1063	1.00000000000089e-06\\
1064	1.00000000000089e-06\\
1065	1.00000000000089e-06\\
1066	1.00000000000089e-06\\
1067	1.00000000000089e-06\\
1068	1.00000000000089e-06\\
1069	1.00000000000089e-06\\
1070	1.00000000000089e-06\\
1071	1.00000000000088e-06\\
1072	1.00000000000088e-06\\
1073	1.00000000000088e-06\\
1074	1.00000000000088e-06\\
1075	1.00000000000088e-06\\
1076	1.00000000000088e-06\\
1077	1.00000000000087e-06\\
1078	1.00000000000087e-06\\
1079	1.00000000000087e-06\\
1080	1.00000000000087e-06\\
1081	1.00000000000086e-06\\
1082	1.00000000000086e-06\\
1083	1.00000000000086e-06\\
1084	1.00000000000086e-06\\
1085	1.00000000000086e-06\\
1086	1.00000000000085e-06\\
1087	1.00000000000085e-06\\
1088	1.00000000000085e-06\\
1089	1.00000000000085e-06\\
1090	1.00000000000085e-06\\
1091	1.00000000000085e-06\\
1092	1.00000000000085e-06\\
1093	1.00000000000084e-06\\
1094	1.00000000000084e-06\\
1095	1.00000000000084e-06\\
1096	1.00000000000084e-06\\
1097	1.00000000000084e-06\\
1098	1.00000000000084e-06\\
1099	1.00000000000084e-06\\
1100	1.00000000000084e-06\\
1101	1.00000000000084e-06\\
1102	1.00000000000083e-06\\
1103	1.00000000000083e-06\\
1104	1.00000000000083e-06\\
1105	1.00000000000083e-06\\
1106	1.00000000000083e-06\\
1107	1.00000000000082e-06\\
1108	1.00000000000082e-06\\
1109	1.00000000000082e-06\\
1110	1.00000000000082e-06\\
1111	1.00000000000082e-06\\
1112	1.00000000000082e-06\\
1113	1.00000000000082e-06\\
1114	1.00000000000082e-06\\
1115	1.00000000000082e-06\\
1116	1.00000000000082e-06\\
1117	1.00000000000082e-06\\
1118	1.00000000000081e-06\\
1119	1.00000000000081e-06\\
1120	1.00000000000081e-06\\
1121	1.00000000000081e-06\\
1122	1.00000000000081e-06\\
1123	1.00000000000081e-06\\
1124	1.00000000000081e-06\\
1125	1.00000000000081e-06\\
1126	1.00000000000081e-06\\
1127	1.00000000000081e-06\\
1128	1.00000000000081e-06\\
1129	1.00000000000081e-06\\
1130	1.00000000000081e-06\\
1131	1.0000000000008e-06\\
1132	1.0000000000008e-06\\
1133	1.0000000000008e-06\\
1134	1.0000000000008e-06\\
1135	1.0000000000008e-06\\
1136	1.0000000000008e-06\\
1137	1.0000000000008e-06\\
1138	1.0000000000008e-06\\
1139	1.0000000000008e-06\\
1140	1.00000000000079e-06\\
1141	1.00000000000079e-06\\
1142	1.00000000000079e-06\\
1143	1.00000000000079e-06\\
1144	1.00000000000078e-06\\
1145	1.00000000000078e-06\\
1146	1.00000000000078e-06\\
1147	1.00000000000078e-06\\
1148	1.00000000000078e-06\\
1149	1.00000000000077e-06\\
1150	1.00000000000077e-06\\
1151	1.00000000000077e-06\\
1152	1.00000000000077e-06\\
1153	1.00000000000077e-06\\
1154	1.00000000000077e-06\\
1155	1.00000000000077e-06\\
1156	1.00000000000077e-06\\
1157	1.00000000000076e-06\\
1158	1.00000000000076e-06\\
1159	1.00000000000076e-06\\
1160	1.00000000000076e-06\\
1161	1.00000000000076e-06\\
1162	1.00000000000076e-06\\
1163	1.00000000000076e-06\\
1164	1.00000000000076e-06\\
1165	1.00000000000076e-06\\
1166	1.00000000000076e-06\\
1167	1.00000000000075e-06\\
1168	1.00000000000075e-06\\
1169	1.00000000000075e-06\\
1170	1.00000000000075e-06\\
1171	1.00000000000075e-06\\
1172	1.00000000000075e-06\\
1173	1.00000000000074e-06\\
1174	1.00000000000074e-06\\
1175	1.00000000000074e-06\\
1176	1.00000000000074e-06\\
1177	1.00000000000074e-06\\
1178	1.00000000000074e-06\\
1179	1.00000000000074e-06\\
1180	1.00000000000074e-06\\
1181	1.00000000000074e-06\\
1182	1.00000000000074e-06\\
1183	1.00000000000074e-06\\
1184	1.00000000000074e-06\\
1185	1.00000000000073e-06\\
1186	1.00000000000073e-06\\
1187	1.00000000000073e-06\\
1188	1.00000000000073e-06\\
1189	1.00000000000073e-06\\
1190	1.00000000000073e-06\\
1191	1.00000000000073e-06\\
1192	1.00000000000073e-06\\
1193	1.00000000000073e-06\\
1194	1.00000000000073e-06\\
1195	1.00000000000072e-06\\
1196	1.00000000000072e-06\\
1197	1.00000000000072e-06\\
1198	1.00000000000072e-06\\
1199	1.00000000000072e-06\\
1200	1.00000000000072e-06\\
1201	1.00000000000072e-06\\
1202	1.00000000000072e-06\\
1203	1.00000000000072e-06\\
1204	1.00000000000072e-06\\
1205	1.00000000000071e-06\\
1206	1.00000000000071e-06\\
1207	1.00000000000071e-06\\
1208	1.00000000000071e-06\\
1209	1.00000000000071e-06\\
1210	1.00000000000071e-06\\
1211	1.00000000000071e-06\\
1212	1.00000000000071e-06\\
1213	1.00000000000071e-06\\
1214	1.00000000000071e-06\\
1215	1.0000000000007e-06\\
1216	1.0000000000007e-06\\
1217	1.0000000000007e-06\\
1218	1.0000000000007e-06\\
1219	1.0000000000007e-06\\
1220	1.0000000000007e-06\\
1221	1.0000000000007e-06\\
1222	1.00000000000069e-06\\
1223	1.00000000000069e-06\\
1224	1.00000000000069e-06\\
1225	1.00000000000069e-06\\
1226	1.00000000000069e-06\\
1227	1.00000000000069e-06\\
1228	1.00000000000069e-06\\
1229	1.00000000000068e-06\\
1230	1.00000000000068e-06\\
1231	1.00000000000068e-06\\
1232	1.00000000000068e-06\\
1233	1.00000000000068e-06\\
1234	1.00000000000068e-06\\
1235	1.00000000000068e-06\\
1236	1.00000000000068e-06\\
1237	1.00000000000067e-06\\
1238	1.00000000000067e-06\\
1239	1.00000000000067e-06\\
1240	1.00000000000067e-06\\
1241	1.00000000000067e-06\\
1242	1.00000000000067e-06\\
1243	1.00000000000067e-06\\
1244	1.00000000000067e-06\\
1245	1.00000000000067e-06\\
1246	1.00000000000067e-06\\
1247	1.00000000000067e-06\\
1248	1.00000000000066e-06\\
1249	1.00000000000066e-06\\
1250	1.00000000000066e-06\\
1251	1.00000000000066e-06\\
1252	1.00000000000066e-06\\
1253	1.00000000000066e-06\\
1254	1.00000000000066e-06\\
1255	1.00000000000066e-06\\
1256	1.00000000000066e-06\\
1257	1.00000000000066e-06\\
1258	1.00000000000066e-06\\
1259	1.00000000000066e-06\\
1260	1.00000000000066e-06\\
1261	1.00000000000066e-06\\
1262	1.00000000000066e-06\\
1263	1.00000000000065e-06\\
1264	1.00000000000065e-06\\
1265	1.00000000000065e-06\\
1266	1.00000000000065e-06\\
1267	1.00000000000065e-06\\
1268	1.00000000000065e-06\\
1269	1.00000000000065e-06\\
1270	1.00000000000065e-06\\
1271	1.00000000000065e-06\\
1272	1.00000000000065e-06\\
1273	1.00000000000065e-06\\
1274	1.00000000000064e-06\\
1275	1.00000000000064e-06\\
1276	1.00000000000064e-06\\
1277	1.00000000000064e-06\\
1278	1.00000000000064e-06\\
1279	1.00000000000064e-06\\
1280	1.00000000000064e-06\\
1281	1.00000000000064e-06\\
1282	1.00000000000064e-06\\
1283	1.00000000000064e-06\\
1284	1.00000000000064e-06\\
1285	1.00000000000064e-06\\
1286	1.00000000000064e-06\\
1287	1.00000000000064e-06\\
1288	1.00000000000064e-06\\
1289	1.00000000000064e-06\\
1290	1.00000000000064e-06\\
1291	1.00000000000063e-06\\
1292	1.00000000000063e-06\\
1293	1.00000000000063e-06\\
1294	1.00000000000063e-06\\
1295	1.00000000000063e-06\\
1296	1.00000000000063e-06\\
1297	1.00000000000063e-06\\
1298	1.00000000000063e-06\\
1299	1.00000000000063e-06\\
1300	1.00000000000063e-06\\
1301	1.00000000000063e-06\\
1302	1.00000000000062e-06\\
1303	1.00000000000062e-06\\
1304	1.00000000000062e-06\\
1305	1.00000000000062e-06\\
1306	1.00000000000062e-06\\
1307	1.00000000000062e-06\\
1308	1.00000000000062e-06\\
1309	1.00000000000062e-06\\
1310	1.00000000000062e-06\\
1311	1.00000000000062e-06\\
1312	1.00000000000062e-06\\
1313	1.00000000000062e-06\\
1314	1.00000000000062e-06\\
1315	1.00000000000062e-06\\
1316	1.00000000000061e-06\\
1317	1.00000000000061e-06\\
1318	1.00000000000061e-06\\
1319	1.00000000000061e-06\\
1320	1.00000000000061e-06\\
1321	1.00000000000061e-06\\
1322	1.00000000000061e-06\\
1323	1.00000000000061e-06\\
1324	1.00000000000061e-06\\
1325	1.00000000000061e-06\\
1326	1.0000000000006e-06\\
1327	1.0000000000006e-06\\
1328	1.0000000000006e-06\\
1329	1.0000000000006e-06\\
1330	1.0000000000006e-06\\
1331	1.0000000000006e-06\\
1332	1.0000000000006e-06\\
1333	1.0000000000006e-06\\
1334	1.0000000000006e-06\\
1335	1.0000000000006e-06\\
1336	1.0000000000006e-06\\
1337	1.0000000000006e-06\\
1338	1.0000000000006e-06\\
1339	1.00000000000059e-06\\
1340	1.00000000000059e-06\\
1341	1.00000000000059e-06\\
1342	1.00000000000059e-06\\
1343	1.00000000000059e-06\\
1344	1.00000000000059e-06\\
1345	1.00000000000059e-06\\
1346	1.00000000000059e-06\\
1347	1.00000000000059e-06\\
1348	1.00000000000059e-06\\
1349	1.00000000000059e-06\\
1350	1.00000000000058e-06\\
1351	1.00000000000058e-06\\
1352	1.00000000000058e-06\\
1353	1.00000000000058e-06\\
1354	1.00000000000058e-06\\
1355	1.00000000000058e-06\\
1356	1.00000000000058e-06\\
1357	1.00000000000058e-06\\
1358	1.00000000000058e-06\\
1359	1.00000000000058e-06\\
1360	1.00000000000058e-06\\
1361	1.00000000000058e-06\\
1362	1.00000000000058e-06\\
1363	1.00000000000058e-06\\
1364	1.00000000000058e-06\\
1365	1.00000000000057e-06\\
1366	1.00000000000057e-06\\
1367	1.00000000000057e-06\\
1368	1.00000000000057e-06\\
1369	1.00000000000057e-06\\
1370	1.00000000000057e-06\\
1371	1.00000000000057e-06\\
1372	1.00000000000057e-06\\
1373	1.00000000000057e-06\\
1374	1.00000000000057e-06\\
1375	1.00000000000057e-06\\
1376	1.00000000000057e-06\\
1377	1.00000000000057e-06\\
1378	1.00000000000056e-06\\
1379	1.00000000000056e-06\\
1380	1.00000000000056e-06\\
1381	1.00000000000056e-06\\
1382	1.00000000000056e-06\\
1383	1.00000000000056e-06\\
1384	1.00000000000056e-06\\
1385	1.00000000000056e-06\\
1386	1.00000000000056e-06\\
1387	1.00000000000056e-06\\
1388	1.00000000000056e-06\\
1389	1.00000000000056e-06\\
1390	1.00000000000056e-06\\
1391	1.00000000000056e-06\\
1392	1.00000000000055e-06\\
1393	1.00000000000055e-06\\
1394	1.00000000000055e-06\\
1395	1.00000000000055e-06\\
1396	1.00000000000055e-06\\
1397	1.00000000000055e-06\\
1398	1.00000000000055e-06\\
1399	1.00000000000055e-06\\
1400	1.00000000000055e-06\\
1401	1.00000000000055e-06\\
1402	1.00000000000055e-06\\
1403	1.00000000000055e-06\\
1404	1.00000000000055e-06\\
1405	1.00000000000055e-06\\
1406	1.00000000000054e-06\\
1407	1.00000000000054e-06\\
1408	1.00000000000054e-06\\
1409	1.00000000000054e-06\\
1410	1.00000000000054e-06\\
1411	1.00000000000054e-06\\
1412	1.00000000000054e-06\\
1413	1.00000000000054e-06\\
1414	1.00000000000054e-06\\
1415	1.00000000000054e-06\\
1416	1.00000000000054e-06\\
1417	1.00000000000053e-06\\
1418	1.00000000000053e-06\\
1419	1.00000000000053e-06\\
1420	1.00000000000053e-06\\
1421	1.00000000000053e-06\\
1422	1.00000000000053e-06\\
1423	1.00000000000053e-06\\
1424	1.00000000000053e-06\\
1425	1.00000000000053e-06\\
1426	1.00000000000053e-06\\
1427	1.00000000000052e-06\\
1428	1.00000000000052e-06\\
1429	1.00000000000052e-06\\
1430	1.00000000000052e-06\\
1431	1.00000000000052e-06\\
1432	1.00000000000052e-06\\
1433	1.00000000000052e-06\\
1434	1.00000000000052e-06\\
1435	1.00000000000052e-06\\
1436	1.00000000000052e-06\\
1437	1.00000000000052e-06\\
1438	1.00000000000052e-06\\
1439	1.00000000000052e-06\\
1440	1.00000000000051e-06\\
1441	1.00000000000051e-06\\
1442	1.00000000000051e-06\\
1443	1.00000000000051e-06\\
1444	1.00000000000051e-06\\
1445	1.00000000000051e-06\\
1446	1.00000000000051e-06\\
1447	1.00000000000051e-06\\
1448	1.00000000000051e-06\\
1449	1.00000000000051e-06\\
1450	1.00000000000051e-06\\
1451	1.00000000000051e-06\\
1452	1.00000000000051e-06\\
1453	1.00000000000051e-06\\
1454	1.00000000000051e-06\\
1455	1.00000000000051e-06\\
1456	1.00000000000051e-06\\
1457	1.00000000000051e-06\\
1458	1.0000000000005e-06\\
1459	1.0000000000005e-06\\
1460	1.0000000000005e-06\\
1461	1.0000000000005e-06\\
1462	1.0000000000005e-06\\
1463	1.0000000000005e-06\\
1464	1.0000000000005e-06\\
1465	1.0000000000005e-06\\
1466	1.0000000000005e-06\\
1467	1.0000000000005e-06\\
1468	1.0000000000005e-06\\
1469	1.0000000000005e-06\\
1470	1.0000000000005e-06\\
1471	1.0000000000005e-06\\
1472	1.0000000000005e-06\\
1473	1.0000000000005e-06\\
1474	1.0000000000005e-06\\
1475	1.00000000000049e-06\\
1476	1.00000000000049e-06\\
1477	1.00000000000049e-06\\
1478	1.00000000000049e-06\\
1479	1.00000000000049e-06\\
1480	1.00000000000049e-06\\
1481	1.00000000000049e-06\\
1482	1.00000000000049e-06\\
1483	1.00000000000049e-06\\
1484	1.00000000000049e-06\\
1485	1.00000000000049e-06\\
1486	1.00000000000049e-06\\
1487	1.00000000000049e-06\\
1488	1.00000000000048e-06\\
1489	1.00000000000048e-06\\
1490	1.00000000000048e-06\\
1491	1.00000000000048e-06\\
1492	1.00000000000048e-06\\
1493	1.00000000000048e-06\\
1494	1.00000000000048e-06\\
1495	1.00000000000048e-06\\
1496	1.00000000000048e-06\\
1497	1.00000000000048e-06\\
1498	1.00000000000048e-06\\
1499	1.00000000000048e-06\\
1500	1.00000000000048e-06\\
1501	1.00000000000048e-06\\
1502	1.00000000000048e-06\\
1503	1.00000000000048e-06\\
1504	1.00000000000048e-06\\
1505	1.00000000000048e-06\\
1506	1.00000000000048e-06\\
1507	1.00000000000048e-06\\
1508	1.00000000000048e-06\\
1509	1.00000000000048e-06\\
1510	1.00000000000048e-06\\
1511	1.00000000000048e-06\\
1512	1.00000000000047e-06\\
1513	1.00000000000047e-06\\
1514	1.00000000000047e-06\\
1515	1.00000000000047e-06\\
1516	1.00000000000047e-06\\
1517	1.00000000000047e-06\\
1518	1.00000000000047e-06\\
1519	1.00000000000047e-06\\
1520	1.00000000000047e-06\\
1521	1.00000000000047e-06\\
1522	1.00000000000047e-06\\
1523	1.00000000000047e-06\\
1524	1.00000000000047e-06\\
1525	1.00000000000047e-06\\
1526	1.00000000000047e-06\\
1527	1.00000000000047e-06\\
1528	1.00000000000047e-06\\
1529	1.00000000000047e-06\\
1530	1.00000000000047e-06\\
1531	1.00000000000047e-06\\
1532	1.00000000000047e-06\\
1533	1.00000000000046e-06\\
1534	1.00000000000046e-06\\
1535	1.00000000000046e-06\\
1536	1.00000000000046e-06\\
1537	1.00000000000046e-06\\
1538	1.00000000000046e-06\\
1539	1.00000000000046e-06\\
1540	1.00000000000046e-06\\
1541	1.00000000000046e-06\\
1542	1.00000000000046e-06\\
1543	1.00000000000046e-06\\
1544	1.00000000000046e-06\\
1545	1.00000000000046e-06\\
1546	1.00000000000046e-06\\
1547	1.00000000000046e-06\\
1548	1.00000000000046e-06\\
1549	1.00000000000046e-06\\
1550	1.00000000000046e-06\\
1551	1.00000000000046e-06\\
1552	1.00000000000046e-06\\
1553	1.00000000000046e-06\\
1554	1.00000000000046e-06\\
1555	1.00000000000046e-06\\
1556	1.00000000000046e-06\\
1557	1.00000000000045e-06\\
1558	1.00000000000045e-06\\
1559	1.00000000000045e-06\\
1560	1.00000000000045e-06\\
1561	1.00000000000045e-06\\
1562	1.00000000000045e-06\\
1563	1.00000000000045e-06\\
1564	1.00000000000045e-06\\
1565	1.00000000000045e-06\\
1566	1.00000000000045e-06\\
1567	1.00000000000045e-06\\
1568	1.00000000000045e-06\\
1569	1.00000000000045e-06\\
1570	1.00000000000045e-06\\
1571	1.00000000000045e-06\\
1572	1.00000000000045e-06\\
1573	1.00000000000045e-06\\
1574	1.00000000000045e-06\\
1575	1.00000000000044e-06\\
1576	1.00000000000044e-06\\
1577	1.00000000000044e-06\\
1578	1.00000000000044e-06\\
1579	1.00000000000044e-06\\
1580	1.00000000000044e-06\\
1581	1.00000000000044e-06\\
1582	1.00000000000044e-06\\
1583	1.00000000000044e-06\\
1584	1.00000000000044e-06\\
1585	1.00000000000044e-06\\
1586	1.00000000000044e-06\\
1587	1.00000000000044e-06\\
1588	1.00000000000044e-06\\
1589	1.00000000000044e-06\\
1590	1.00000000000044e-06\\
1591	1.00000000000044e-06\\
1592	1.00000000000044e-06\\
1593	1.00000000000044e-06\\
1594	1.00000000000044e-06\\
1595	1.00000000000044e-06\\
1596	1.00000000000044e-06\\
1597	1.00000000000044e-06\\
1598	1.00000000000044e-06\\
1599	1.00000000000044e-06\\
1600	1.00000000000044e-06\\
1601	1.00000000000043e-06\\
1602	1.00000000000043e-06\\
1603	1.00000000000043e-06\\
1604	1.00000000000043e-06\\
1605	1.00000000000043e-06\\
1606	1.00000000000043e-06\\
1607	1.00000000000043e-06\\
1608	1.00000000000043e-06\\
1609	1.00000000000043e-06\\
1610	1.00000000000043e-06\\
1611	1.00000000000043e-06\\
1612	1.00000000000043e-06\\
1613	1.00000000000043e-06\\
1614	1.00000000000043e-06\\
1615	1.00000000000043e-06\\
1616	1.00000000000043e-06\\
1617	1.00000000000043e-06\\
1618	1.00000000000043e-06\\
1619	1.00000000000043e-06\\
1620	1.00000000000043e-06\\
1621	1.00000000000043e-06\\
1622	1.00000000000043e-06\\
1623	1.00000000000042e-06\\
1624	1.00000000000042e-06\\
1625	1.00000000000042e-06\\
1626	1.00000000000042e-06\\
1627	1.00000000000042e-06\\
1628	1.00000000000042e-06\\
1629	1.00000000000042e-06\\
1630	1.00000000000042e-06\\
1631	1.00000000000042e-06\\
1632	1.00000000000042e-06\\
1633	1.00000000000042e-06\\
1634	1.00000000000042e-06\\
1635	1.00000000000042e-06\\
1636	1.00000000000042e-06\\
1637	1.00000000000042e-06\\
1638	1.00000000000042e-06\\
1639	1.00000000000042e-06\\
1640	1.00000000000042e-06\\
1641	1.00000000000042e-06\\
1642	1.00000000000042e-06\\
1643	1.00000000000042e-06\\
1644	1.00000000000042e-06\\
1645	1.00000000000042e-06\\
1646	1.00000000000042e-06\\
1647	1.00000000000042e-06\\
1648	1.00000000000042e-06\\
1649	1.00000000000042e-06\\
1650	1.00000000000042e-06\\
1651	1.00000000000041e-06\\
1652	1.00000000000041e-06\\
1653	1.00000000000041e-06\\
1654	1.00000000000041e-06\\
1655	1.00000000000041e-06\\
1656	1.00000000000041e-06\\
1657	1.00000000000041e-06\\
1658	1.00000000000041e-06\\
1659	1.00000000000041e-06\\
1660	1.00000000000041e-06\\
1661	1.00000000000041e-06\\
1662	1.00000000000041e-06\\
1663	1.00000000000041e-06\\
1664	1.00000000000041e-06\\
1665	1.00000000000041e-06\\
1666	1.00000000000041e-06\\
1667	1.00000000000041e-06\\
1668	1.00000000000041e-06\\
1669	1.00000000000041e-06\\
1670	1.00000000000041e-06\\
1671	1.0000000000004e-06\\
1672	1.0000000000004e-06\\
1673	1.0000000000004e-06\\
1674	1.0000000000004e-06\\
1675	1.0000000000004e-06\\
1676	1.0000000000004e-06\\
1677	1.0000000000004e-06\\
1678	1.0000000000004e-06\\
1679	1.0000000000004e-06\\
1680	1.0000000000004e-06\\
1681	1.0000000000004e-06\\
1682	1.0000000000004e-06\\
1683	1.0000000000004e-06\\
1684	1.0000000000004e-06\\
1685	1.0000000000004e-06\\
1686	1.0000000000004e-06\\
1687	1.0000000000004e-06\\
1688	1.0000000000004e-06\\
1689	1.0000000000004e-06\\
1690	1.0000000000004e-06\\
1691	1.00000000000039e-06\\
1692	1.00000000000039e-06\\
1693	1.00000000000039e-06\\
1694	1.00000000000039e-06\\
1695	1.00000000000039e-06\\
1696	1.00000000000039e-06\\
1697	1.00000000000039e-06\\
1698	1.00000000000039e-06\\
1699	1.00000000000039e-06\\
1700	1.00000000000039e-06\\
1701	1.00000000000039e-06\\
1702	1.00000000000039e-06\\
1703	1.00000000000039e-06\\
1704	1.00000000000039e-06\\
1705	1.00000000000039e-06\\
1706	1.00000000000039e-06\\
1707	1.00000000000039e-06\\
1708	1.00000000000039e-06\\
1709	1.00000000000039e-06\\
1710	1.00000000000039e-06\\
1711	1.00000000000038e-06\\
1712	1.00000000000038e-06\\
1713	1.00000000000038e-06\\
1714	1.00000000000038e-06\\
1715	1.00000000000038e-06\\
1716	1.00000000000038e-06\\
1717	1.00000000000038e-06\\
1718	1.00000000000038e-06\\
1719	1.00000000000038e-06\\
1720	1.00000000000038e-06\\
1721	1.00000000000038e-06\\
1722	1.00000000000038e-06\\
1723	1.00000000000038e-06\\
1724	1.00000000000038e-06\\
1725	1.00000000000038e-06\\
1726	1.00000000000038e-06\\
1727	1.00000000000038e-06\\
1728	1.00000000000038e-06\\
1729	1.00000000000038e-06\\
1730	1.00000000000038e-06\\
1731	1.00000000000038e-06\\
1732	1.00000000000038e-06\\
1733	1.00000000000038e-06\\
1734	1.00000000000038e-06\\
1735	1.00000000000038e-06\\
1736	1.00000000000038e-06\\
1737	1.00000000000038e-06\\
1738	1.00000000000038e-06\\
1739	1.00000000000038e-06\\
1740	1.00000000000038e-06\\
1741	1.00000000000038e-06\\
1742	1.00000000000038e-06\\
1743	1.00000000000037e-06\\
1744	1.00000000000037e-06\\
1745	1.00000000000037e-06\\
1746	1.00000000000037e-06\\
1747	1.00000000000037e-06\\
1748	1.00000000000037e-06\\
1749	1.00000000000037e-06\\
1750	1.00000000000037e-06\\
1751	1.00000000000037e-06\\
1752	1.00000000000037e-06\\
1753	1.00000000000037e-06\\
1754	1.00000000000037e-06\\
1755	1.00000000000037e-06\\
1756	1.00000000000037e-06\\
1757	1.00000000000037e-06\\
1758	1.00000000000037e-06\\
1759	1.00000000000037e-06\\
1760	1.00000000000037e-06\\
1761	1.00000000000037e-06\\
1762	1.00000000000037e-06\\
1763	1.00000000000037e-06\\
1764	1.00000000000037e-06\\
1765	1.00000000000037e-06\\
1766	1.00000000000036e-06\\
1767	1.00000000000036e-06\\
1768	1.00000000000036e-06\\
1769	1.00000000000036e-06\\
1770	1.00000000000036e-06\\
1771	1.00000000000036e-06\\
1772	1.00000000000036e-06\\
1773	1.00000000000036e-06\\
1774	1.00000000000036e-06\\
1775	1.00000000000036e-06\\
1776	1.00000000000036e-06\\
1777	1.00000000000036e-06\\
1778	1.00000000000036e-06\\
1779	1.00000000000036e-06\\
1780	1.00000000000036e-06\\
1781	1.00000000000036e-06\\
1782	1.00000000000036e-06\\
1783	1.00000000000036e-06\\
1784	1.00000000000036e-06\\
1785	1.00000000000036e-06\\
1786	1.00000000000036e-06\\
1787	1.00000000000036e-06\\
1788	1.00000000000036e-06\\
1789	1.00000000000035e-06\\
1790	1.00000000000035e-06\\
1791	1.00000000000035e-06\\
1792	1.00000000000035e-06\\
1793	1.00000000000035e-06\\
1794	1.00000000000035e-06\\
1795	1.00000000000035e-06\\
1796	1.00000000000035e-06\\
1797	1.00000000000035e-06\\
1798	1.00000000000035e-06\\
1799	1.00000000000035e-06\\
1800	1.00000000000035e-06\\
1801	1.00000000000035e-06\\
1802	1.00000000000035e-06\\
1803	1.00000000000035e-06\\
1804	1.00000000000035e-06\\
1805	1.00000000000035e-06\\
1806	1.00000000000035e-06\\
1807	1.00000000000035e-06\\
1808	1.00000000000035e-06\\
1809	1.00000000000035e-06\\
1810	1.00000000000035e-06\\
1811	1.00000000000035e-06\\
1812	1.00000000000035e-06\\
1813	1.00000000000034e-06\\
1814	1.00000000000034e-06\\
1815	1.00000000000034e-06\\
1816	1.00000000000034e-06\\
1817	1.00000000000034e-06\\
1818	1.00000000000034e-06\\
1819	1.00000000000034e-06\\
1820	1.00000000000034e-06\\
1821	1.00000000000034e-06\\
1822	1.00000000000034e-06\\
1823	1.00000000000034e-06\\
1824	1.00000000000034e-06\\
1825	1.00000000000034e-06\\
1826	1.00000000000034e-06\\
1827	1.00000000000034e-06\\
1828	1.00000000000034e-06\\
1829	1.00000000000034e-06\\
1830	1.00000000000034e-06\\
1831	1.00000000000034e-06\\
1832	1.00000000000034e-06\\
1833	1.00000000000034e-06\\
1834	1.00000000000034e-06\\
1835	1.00000000000034e-06\\
1836	1.00000000000034e-06\\
1837	1.00000000000034e-06\\
1838	1.00000000000034e-06\\
1839	1.00000000000034e-06\\
1840	1.00000000000034e-06\\
1841	1.00000000000034e-06\\
1842	1.00000000000034e-06\\
1843	1.00000000000034e-06\\
1844	1.00000000000034e-06\\
1845	1.00000000000034e-06\\
1846	1.00000000000033e-06\\
1847	1.00000000000033e-06\\
1848	1.00000000000033e-06\\
1849	1.00000000000033e-06\\
1850	1.00000000000033e-06\\
1851	1.00000000000033e-06\\
1852	1.00000000000033e-06\\
1853	1.00000000000033e-06\\
1854	1.00000000000033e-06\\
1855	1.00000000000033e-06\\
1856	1.00000000000033e-06\\
1857	1.00000000000033e-06\\
1858	1.00000000000033e-06\\
1859	1.00000000000033e-06\\
1860	1.00000000000033e-06\\
1861	1.00000000000033e-06\\
1862	1.00000000000033e-06\\
1863	1.00000000000033e-06\\
1864	1.00000000000033e-06\\
1865	1.00000000000033e-06\\
1866	1.00000000000033e-06\\
1867	1.00000000000033e-06\\
1868	1.00000000000033e-06\\
1869	1.00000000000033e-06\\
1870	1.00000000000033e-06\\
1871	1.00000000000033e-06\\
1872	1.00000000000033e-06\\
1873	1.00000000000033e-06\\
1874	1.00000000000033e-06\\
1875	1.00000000000033e-06\\
1876	1.00000000000033e-06\\
1877	1.00000000000033e-06\\
1878	1.00000000000033e-06\\
1879	1.00000000000033e-06\\
1880	1.00000000000033e-06\\
1881	1.00000000000033e-06\\
1882	1.00000000000032e-06\\
1883	1.00000000000032e-06\\
1884	1.00000000000032e-06\\
1885	1.00000000000032e-06\\
1886	1.00000000000032e-06\\
1887	1.00000000000032e-06\\
1888	1.00000000000032e-06\\
1889	1.00000000000032e-06\\
1890	1.00000000000032e-06\\
1891	1.00000000000032e-06\\
1892	1.00000000000032e-06\\
1893	1.00000000000032e-06\\
1894	1.00000000000032e-06\\
1895	1.00000000000032e-06\\
1896	1.00000000000032e-06\\
1897	1.00000000000032e-06\\
1898	1.00000000000032e-06\\
1899	1.00000000000032e-06\\
1900	1.00000000000032e-06\\
1901	1.00000000000032e-06\\
1902	1.00000000000032e-06\\
1903	1.00000000000032e-06\\
1904	1.00000000000032e-06\\
1905	1.00000000000032e-06\\
1906	1.00000000000032e-06\\
1907	1.00000000000032e-06\\
1908	1.00000000000032e-06\\
1909	1.00000000000032e-06\\
1910	1.00000000000032e-06\\
1911	1.00000000000032e-06\\
1912	1.00000000000032e-06\\
1913	1.00000000000032e-06\\
1914	1.00000000000032e-06\\
1915	1.00000000000032e-06\\
1916	1.00000000000032e-06\\
1917	1.00000000000031e-06\\
1918	1.00000000000031e-06\\
1919	1.00000000000031e-06\\
1920	1.00000000000031e-06\\
1921	1.00000000000031e-06\\
1922	1.00000000000031e-06\\
1923	1.00000000000031e-06\\
1924	1.00000000000031e-06\\
1925	1.00000000000031e-06\\
1926	1.00000000000031e-06\\
1927	1.00000000000031e-06\\
1928	1.00000000000031e-06\\
1929	1.00000000000031e-06\\
1930	1.00000000000031e-06\\
1931	1.00000000000031e-06\\
1932	1.00000000000031e-06\\
1933	1.00000000000031e-06\\
1934	1.00000000000031e-06\\
1935	1.00000000000031e-06\\
1936	1.00000000000031e-06\\
1937	1.00000000000031e-06\\
1938	1.00000000000031e-06\\
1939	1.00000000000031e-06\\
1940	1.00000000000031e-06\\
1941	1.00000000000031e-06\\
1942	1.00000000000031e-06\\
1943	1.00000000000031e-06\\
1944	1.00000000000031e-06\\
1945	1.00000000000031e-06\\
1946	1.00000000000031e-06\\
1947	1.0000000000003e-06\\
1948	1.0000000000003e-06\\
1949	1.0000000000003e-06\\
1950	1.0000000000003e-06\\
1951	1.0000000000003e-06\\
1952	1.0000000000003e-06\\
1953	1.0000000000003e-06\\
1954	1.0000000000003e-06\\
1955	1.0000000000003e-06\\
1956	1.0000000000003e-06\\
1957	1.0000000000003e-06\\
1958	1.0000000000003e-06\\
1959	1.0000000000003e-06\\
1960	1.0000000000003e-06\\
1961	1.0000000000003e-06\\
1962	1.0000000000003e-06\\
1963	1.0000000000003e-06\\
1964	1.0000000000003e-06\\
1965	1.0000000000003e-06\\
1966	1.0000000000003e-06\\
1967	1.0000000000003e-06\\
1968	1.0000000000003e-06\\
1969	1.0000000000003e-06\\
1970	1.0000000000003e-06\\
1971	1.0000000000003e-06\\
1972	1.0000000000003e-06\\
1973	1.0000000000003e-06\\
1974	1.0000000000003e-06\\
1975	1.0000000000003e-06\\
1976	1.0000000000003e-06\\
1977	1.0000000000003e-06\\
1978	1.0000000000003e-06\\
1979	1.0000000000003e-06\\
1980	1.0000000000003e-06\\
1981	1.0000000000003e-06\\
1982	1.0000000000003e-06\\
1983	1.00000000000029e-06\\
1984	1.00000000000029e-06\\
1985	1.00000000000029e-06\\
1986	1.00000000000029e-06\\
1987	1.00000000000029e-06\\
1988	1.00000000000029e-06\\
1989	1.00000000000029e-06\\
1990	1.00000000000029e-06\\
1991	1.00000000000029e-06\\
1992	1.00000000000029e-06\\
1993	1.00000000000029e-06\\
1994	1.00000000000029e-06\\
1995	1.00000000000029e-06\\
1996	1.00000000000029e-06\\
1997	1.00000000000029e-06\\
1998	1.00000000000029e-06\\
1999	1.00000000000029e-06\\
2000	1.00000000000029e-06\\
2001	1.00000000000029e-06\\
2002	1.00000000000029e-06\\
2003	1.00000000000029e-06\\
2004	1.00000000000029e-06\\
2005	1.00000000000029e-06\\
2006	1.00000000000029e-06\\
2007	1.00000000000029e-06\\
2008	1.00000000000029e-06\\
2009	1.00000000000029e-06\\
2010	1.00000000000029e-06\\
2011	1.00000000000029e-06\\
2012	1.00000000000029e-06\\
2013	1.00000000000029e-06\\
2014	1.00000000000029e-06\\
2015	1.00000000000029e-06\\
2016	1.00000000000029e-06\\
2017	1.00000000000029e-06\\
2018	1.00000000000029e-06\\
2019	1.00000000000029e-06\\
2020	1.00000000000029e-06\\
2021	1.00000000000029e-06\\
2022	1.00000000000028e-06\\
2023	1.00000000000028e-06\\
2024	1.00000000000028e-06\\
2025	1.00000000000028e-06\\
2026	1.00000000000028e-06\\
2027	1.00000000000028e-06\\
2028	1.00000000000028e-06\\
2029	1.00000000000028e-06\\
2030	1.00000000000028e-06\\
2031	1.00000000000028e-06\\
2032	1.00000000000028e-06\\
2033	1.00000000000028e-06\\
2034	1.00000000000028e-06\\
2035	1.00000000000028e-06\\
2036	1.00000000000028e-06\\
2037	1.00000000000028e-06\\
2038	1.00000000000028e-06\\
2039	1.00000000000028e-06\\
2040	1.00000000000028e-06\\
2041	1.00000000000028e-06\\
2042	1.00000000000028e-06\\
2043	1.00000000000028e-06\\
2044	1.00000000000028e-06\\
2045	1.00000000000028e-06\\
2046	1.00000000000028e-06\\
2047	1.00000000000028e-06\\
2048	1.00000000000028e-06\\
2049	1.00000000000028e-06\\
2050	1.00000000000028e-06\\
2051	1.00000000000028e-06\\
2052	1.00000000000028e-06\\
2053	1.00000000000027e-06\\
2054	1.00000000000027e-06\\
2055	1.00000000000027e-06\\
2056	1.00000000000027e-06\\
2057	1.00000000000027e-06\\
2058	1.00000000000027e-06\\
2059	1.00000000000027e-06\\
2060	1.00000000000027e-06\\
2061	1.00000000000027e-06\\
2062	1.00000000000027e-06\\
2063	1.00000000000027e-06\\
2064	1.00000000000027e-06\\
2065	1.00000000000027e-06\\
2066	1.00000000000027e-06\\
2067	1.00000000000027e-06\\
2068	1.00000000000027e-06\\
2069	1.00000000000027e-06\\
2070	1.00000000000027e-06\\
2071	1.00000000000027e-06\\
2072	1.00000000000027e-06\\
2073	1.00000000000027e-06\\
2074	1.00000000000027e-06\\
2075	1.00000000000027e-06\\
2076	1.00000000000027e-06\\
2077	1.00000000000027e-06\\
2078	1.00000000000027e-06\\
2079	1.00000000000026e-06\\
2080	1.00000000000026e-06\\
2081	1.00000000000026e-06\\
2082	1.00000000000026e-06\\
2083	1.00000000000026e-06\\
2084	1.00000000000026e-06\\
2085	1.00000000000026e-06\\
2086	1.00000000000026e-06\\
2087	1.00000000000026e-06\\
2088	1.00000000000026e-06\\
2089	1.00000000000026e-06\\
2090	1.00000000000026e-06\\
2091	1.00000000000026e-06\\
2092	1.00000000000026e-06\\
2093	1.00000000000026e-06\\
2094	1.00000000000026e-06\\
2095	1.00000000000026e-06\\
2096	1.00000000000026e-06\\
2097	1.00000000000026e-06\\
2098	1.00000000000026e-06\\
2099	1.00000000000026e-06\\
2100	1.00000000000026e-06\\
2101	1.00000000000026e-06\\
2102	1.00000000000026e-06\\
2103	1.00000000000026e-06\\
2104	1.00000000000026e-06\\
2105	1.00000000000026e-06\\
2106	1.00000000000026e-06\\
2107	1.00000000000026e-06\\
2108	1.00000000000026e-06\\
2109	1.00000000000026e-06\\
2110	1.00000000000026e-06\\
2111	1.00000000000026e-06\\
2112	1.00000000000026e-06\\
2113	1.00000000000026e-06\\
2114	1.00000000000026e-06\\
2115	1.00000000000026e-06\\
2116	1.00000000000026e-06\\
2117	1.00000000000025e-06\\
2118	1.00000000000025e-06\\
2119	1.00000000000025e-06\\
2120	1.00000000000025e-06\\
2121	1.00000000000025e-06\\
2122	1.00000000000025e-06\\
2123	1.00000000000025e-06\\
2124	1.00000000000025e-06\\
2125	1.00000000000025e-06\\
2126	1.00000000000025e-06\\
2127	1.00000000000025e-06\\
2128	1.00000000000025e-06\\
2129	1.00000000000025e-06\\
2130	1.00000000000025e-06\\
2131	1.00000000000025e-06\\
2132	1.00000000000025e-06\\
2133	1.00000000000025e-06\\
2134	1.00000000000025e-06\\
2135	1.00000000000025e-06\\
2136	1.00000000000025e-06\\
2137	1.00000000000025e-06\\
2138	1.00000000000025e-06\\
2139	1.00000000000025e-06\\
2140	1.00000000000025e-06\\
2141	1.00000000000025e-06\\
2142	1.00000000000025e-06\\
2143	1.00000000000025e-06\\
2144	1.00000000000025e-06\\
2145	1.00000000000025e-06\\
2146	1.00000000000025e-06\\
2147	1.00000000000024e-06\\
2148	1.00000000000024e-06\\
2149	1.00000000000024e-06\\
2150	1.00000000000024e-06\\
2151	1.00000000000024e-06\\
2152	1.00000000000024e-06\\
2153	1.00000000000024e-06\\
2154	1.00000000000024e-06\\
2155	1.00000000000024e-06\\
2156	1.00000000000024e-06\\
2157	1.00000000000024e-06\\
2158	1.00000000000024e-06\\
2159	1.00000000000024e-06\\
2160	1.00000000000024e-06\\
2161	1.00000000000024e-06\\
2162	1.00000000000024e-06\\
2163	1.00000000000024e-06\\
2164	1.00000000000024e-06\\
2165	1.00000000000024e-06\\
2166	1.00000000000024e-06\\
2167	1.00000000000024e-06\\
2168	1.00000000000024e-06\\
2169	1.00000000000024e-06\\
2170	1.00000000000024e-06\\
2171	1.00000000000024e-06\\
2172	1.00000000000024e-06\\
2173	1.00000000000024e-06\\
2174	1.00000000000024e-06\\
2175	1.00000000000024e-06\\
2176	1.00000000000024e-06\\
2177	1.00000000000024e-06\\
2178	1.00000000000024e-06\\
2179	1.00000000000024e-06\\
2180	1.00000000000023e-06\\
2181	1.00000000000023e-06\\
2182	1.00000000000023e-06\\
2183	1.00000000000023e-06\\
2184	1.00000000000023e-06\\
2185	1.00000000000023e-06\\
2186	1.00000000000023e-06\\
2187	1.00000000000023e-06\\
2188	1.00000000000023e-06\\
2189	1.00000000000023e-06\\
2190	1.00000000000023e-06\\
2191	1.00000000000023e-06\\
2192	1.00000000000023e-06\\
2193	1.00000000000023e-06\\
2194	1.00000000000023e-06\\
2195	1.00000000000023e-06\\
2196	1.00000000000023e-06\\
2197	1.00000000000023e-06\\
2198	1.00000000000023e-06\\
2199	1.00000000000023e-06\\
2200	1.00000000000023e-06\\
2201	1.00000000000023e-06\\
2202	1.00000000000023e-06\\
2203	1.00000000000023e-06\\
2204	1.00000000000023e-06\\
2205	1.00000000000023e-06\\
2206	1.00000000000023e-06\\
2207	1.00000000000023e-06\\
2208	1.00000000000023e-06\\
2209	1.00000000000023e-06\\
2210	1.00000000000022e-06\\
2211	1.00000000000022e-06\\
2212	1.00000000000022e-06\\
2213	1.00000000000022e-06\\
2214	1.00000000000022e-06\\
2215	1.00000000000022e-06\\
2216	1.00000000000022e-06\\
2217	1.00000000000022e-06\\
2218	1.00000000000022e-06\\
2219	1.00000000000022e-06\\
2220	1.00000000000022e-06\\
2221	1.00000000000022e-06\\
2222	1.00000000000022e-06\\
2223	1.00000000000022e-06\\
2224	1.00000000000022e-06\\
2225	1.00000000000022e-06\\
2226	1.00000000000022e-06\\
2227	1.00000000000022e-06\\
2228	1.00000000000022e-06\\
2229	1.00000000000022e-06\\
2230	1.00000000000022e-06\\
2231	1.00000000000022e-06\\
2232	1.00000000000022e-06\\
2233	1.00000000000022e-06\\
2234	1.00000000000022e-06\\
2235	1.00000000000022e-06\\
2236	1.00000000000022e-06\\
2237	1.00000000000022e-06\\
2238	1.00000000000022e-06\\
2239	1.00000000000022e-06\\
2240	1.00000000000022e-06\\
2241	1.00000000000022e-06\\
2242	1.00000000000022e-06\\
2243	1.00000000000022e-06\\
2244	1.00000000000022e-06\\
2245	1.00000000000022e-06\\
2246	1.00000000000022e-06\\
2247	1.00000000000021e-06\\
2248	1.00000000000021e-06\\
2249	1.00000000000021e-06\\
2250	1.00000000000021e-06\\
2251	1.00000000000021e-06\\
2252	1.00000000000021e-06\\
2253	1.00000000000021e-06\\
2254	1.00000000000021e-06\\
2255	1.00000000000021e-06\\
2256	1.00000000000021e-06\\
2257	1.00000000000021e-06\\
2258	1.00000000000021e-06\\
2259	1.00000000000021e-06\\
2260	1.00000000000021e-06\\
2261	1.00000000000021e-06\\
2262	1.00000000000021e-06\\
2263	1.00000000000021e-06\\
2264	1.00000000000021e-06\\
2265	1.00000000000021e-06\\
2266	1.00000000000021e-06\\
2267	1.00000000000021e-06\\
2268	1.00000000000021e-06\\
2269	1.00000000000021e-06\\
2270	1.00000000000021e-06\\
2271	1.00000000000021e-06\\
2272	1.00000000000021e-06\\
2273	1.00000000000021e-06\\
2274	1.00000000000021e-06\\
2275	1.00000000000021e-06\\
2276	1.00000000000021e-06\\
2277	1.00000000000021e-06\\
2278	1.00000000000021e-06\\
2279	1.00000000000021e-06\\
2280	1.00000000000021e-06\\
2281	1.0000000000002e-06\\
2282	1.0000000000002e-06\\
2283	1.0000000000002e-06\\
2284	1.0000000000002e-06\\
2285	1.0000000000002e-06\\
2286	1.0000000000002e-06\\
2287	1.0000000000002e-06\\
2288	1.0000000000002e-06\\
2289	1.0000000000002e-06\\
2290	1.0000000000002e-06\\
2291	1.0000000000002e-06\\
2292	1.0000000000002e-06\\
2293	1.0000000000002e-06\\
2294	1.0000000000002e-06\\
2295	1.0000000000002e-06\\
2296	1.0000000000002e-06\\
2297	1.0000000000002e-06\\
2298	1.0000000000002e-06\\
2299	1.0000000000002e-06\\
2300	1.0000000000002e-06\\
2301	1.0000000000002e-06\\
2302	1.0000000000002e-06\\
2303	1.0000000000002e-06\\
2304	1.0000000000002e-06\\
2305	1.0000000000002e-06\\
2306	1.0000000000002e-06\\
2307	1.0000000000002e-06\\
2308	1.0000000000002e-06\\
2309	1.0000000000002e-06\\
2310	1.0000000000002e-06\\
2311	1.0000000000002e-06\\
2312	1.0000000000002e-06\\
2313	1.0000000000002e-06\\
2314	1.0000000000002e-06\\
2315	1.0000000000002e-06\\
2316	1.0000000000002e-06\\
2317	1.0000000000002e-06\\
2318	1.0000000000002e-06\\
2319	1.0000000000002e-06\\
2320	1.0000000000002e-06\\
2321	1.0000000000002e-06\\
2322	1.0000000000002e-06\\
2323	1.0000000000002e-06\\
2324	1.0000000000002e-06\\
2325	1.00000000000019e-06\\
2326	1.00000000000019e-06\\
2327	1.00000000000019e-06\\
2328	1.00000000000019e-06\\
2329	1.00000000000019e-06\\
2330	1.00000000000019e-06\\
2331	1.00000000000019e-06\\
2332	1.00000000000019e-06\\
2333	1.00000000000019e-06\\
2334	1.00000000000019e-06\\
2335	1.00000000000019e-06\\
2336	1.00000000000019e-06\\
2337	1.00000000000019e-06\\
2338	1.00000000000019e-06\\
2339	1.00000000000019e-06\\
2340	1.00000000000019e-06\\
2341	1.00000000000019e-06\\
2342	1.00000000000019e-06\\
2343	1.00000000000019e-06\\
2344	1.00000000000019e-06\\
2345	1.00000000000019e-06\\
2346	1.00000000000019e-06\\
2347	1.00000000000019e-06\\
2348	1.00000000000019e-06\\
2349	1.00000000000019e-06\\
2350	1.00000000000019e-06\\
2351	1.00000000000019e-06\\
2352	1.00000000000019e-06\\
2353	1.00000000000019e-06\\
2354	1.00000000000019e-06\\
2355	1.00000000000019e-06\\
2356	1.00000000000019e-06\\
2357	1.00000000000019e-06\\
2358	1.00000000000019e-06\\
2359	1.00000000000019e-06\\
2360	1.00000000000019e-06\\
2361	1.00000000000019e-06\\
2362	1.00000000000019e-06\\
2363	1.00000000000019e-06\\
2364	1.00000000000019e-06\\
2365	1.00000000000019e-06\\
2366	1.00000000000019e-06\\
2367	1.00000000000018e-06\\
2368	1.00000000000018e-06\\
2369	1.00000000000018e-06\\
2370	1.00000000000018e-06\\
2371	1.00000000000018e-06\\
2372	1.00000000000018e-06\\
2373	1.00000000000018e-06\\
2374	1.00000000000018e-06\\
2375	1.00000000000018e-06\\
2376	1.00000000000018e-06\\
2377	1.00000000000018e-06\\
2378	1.00000000000018e-06\\
2379	1.00000000000018e-06\\
2380	1.00000000000018e-06\\
2381	1.00000000000018e-06\\
2382	1.00000000000018e-06\\
2383	1.00000000000018e-06\\
2384	1.00000000000018e-06\\
2385	1.00000000000018e-06\\
2386	1.00000000000018e-06\\
2387	1.00000000000018e-06\\
2388	1.00000000000018e-06\\
2389	1.00000000000017e-06\\
2390	1.00000000000017e-06\\
2391	1.00000000000017e-06\\
2392	1.00000000000017e-06\\
2393	1.00000000000017e-06\\
2394	1.00000000000017e-06\\
2395	1.00000000000017e-06\\
2396	1.00000000000017e-06\\
2397	1.00000000000017e-06\\
2398	1.00000000000017e-06\\
2399	1.00000000000017e-06\\
2400	1.00000000000017e-06\\
2401	1.00000000000017e-06\\
2402	1.00000000000017e-06\\
2403	1.00000000000017e-06\\
2404	1.00000000000017e-06\\
2405	1.00000000000017e-06\\
2406	1.00000000000017e-06\\
2407	1.00000000000017e-06\\
2408	1.00000000000017e-06\\
2409	1.00000000000017e-06\\
2410	1.00000000000017e-06\\
2411	1.00000000000017e-06\\
2412	1.00000000000017e-06\\
2413	1.00000000000017e-06\\
2414	1.00000000000017e-06\\
2415	1.00000000000017e-06\\
2416	1.00000000000017e-06\\
2417	1.00000000000017e-06\\
2418	1.00000000000017e-06\\
2419	1.00000000000017e-06\\
2420	1.00000000000017e-06\\
2421	1.00000000000016e-06\\
2422	1.00000000000016e-06\\
2423	1.00000000000016e-06\\
2424	1.00000000000016e-06\\
2425	1.00000000000016e-06\\
2426	1.00000000000016e-06\\
2427	1.00000000000016e-06\\
2428	1.00000000000016e-06\\
2429	1.00000000000016e-06\\
2430	1.00000000000016e-06\\
2431	1.00000000000016e-06\\
2432	1.00000000000016e-06\\
2433	1.00000000000016e-06\\
2434	1.00000000000016e-06\\
2435	1.00000000000016e-06\\
2436	1.00000000000016e-06\\
2437	1.00000000000016e-06\\
2438	1.00000000000016e-06\\
2439	1.00000000000016e-06\\
2440	1.00000000000016e-06\\
2441	1.00000000000016e-06\\
2442	1.00000000000016e-06\\
2443	1.00000000000016e-06\\
2444	1.00000000000016e-06\\
2445	1.00000000000016e-06\\
2446	1.00000000000016e-06\\
2447	1.00000000000016e-06\\
2448	1.00000000000015e-06\\
2449	1.00000000000015e-06\\
2450	1.00000000000015e-06\\
2451	1.00000000000015e-06\\
2452	1.00000000000015e-06\\
2453	1.00000000000015e-06\\
2454	1.00000000000015e-06\\
2455	1.00000000000015e-06\\
2456	1.00000000000015e-06\\
2457	1.00000000000015e-06\\
2458	1.00000000000015e-06\\
2459	1.00000000000015e-06\\
2460	1.00000000000015e-06\\
2461	1.00000000000015e-06\\
2462	1.00000000000015e-06\\
2463	1.00000000000015e-06\\
2464	1.00000000000015e-06\\
2465	1.00000000000015e-06\\
2466	1.00000000000015e-06\\
2467	1.00000000000015e-06\\
2468	1.00000000000015e-06\\
2469	1.00000000000015e-06\\
2470	1.00000000000015e-06\\
2471	1.00000000000015e-06\\
2472	1.00000000000015e-06\\
2473	1.00000000000015e-06\\
2474	1.00000000000015e-06\\
2475	1.00000000000015e-06\\
2476	1.00000000000015e-06\\
2477	1.00000000000015e-06\\
2478	1.00000000000015e-06\\
2479	1.00000000000015e-06\\
2480	1.00000000000015e-06\\
2481	1.00000000000015e-06\\
2482	1.00000000000015e-06\\
2483	1.00000000000015e-06\\
2484	1.00000000000015e-06\\
2485	1.00000000000015e-06\\
2486	1.00000000000015e-06\\
2487	1.00000000000015e-06\\
2488	1.00000000000015e-06\\
2489	1.00000000000015e-06\\
2490	1.00000000000015e-06\\
2491	1.00000000000015e-06\\
2492	1.00000000000015e-06\\
2493	1.00000000000015e-06\\
2494	1.00000000000015e-06\\
2495	1.00000000000014e-06\\
2496	1.00000000000014e-06\\
2497	1.00000000000014e-06\\
2498	1.00000000000014e-06\\
2499	1.00000000000014e-06\\
2500	1.00000000000014e-06\\
2501	1.00000000000014e-06\\
2502	1.00000000000014e-06\\
2503	1.00000000000014e-06\\
2504	1.00000000000014e-06\\
2505	1.00000000000014e-06\\
2506	1.00000000000014e-06\\
2507	1.00000000000014e-06\\
2508	1.00000000000014e-06\\
2509	1.00000000000014e-06\\
2510	1.00000000000014e-06\\
2511	1.00000000000014e-06\\
2512	1.00000000000014e-06\\
2513	1.00000000000014e-06\\
2514	1.00000000000014e-06\\
2515	1.00000000000014e-06\\
2516	1.00000000000014e-06\\
2517	1.00000000000014e-06\\
2518	1.00000000000014e-06\\
2519	1.00000000000014e-06\\
2520	1.00000000000014e-06\\
2521	1.00000000000014e-06\\
2522	1.00000000000014e-06\\
2523	1.00000000000014e-06\\
2524	1.00000000000014e-06\\
2525	1.00000000000014e-06\\
2526	1.00000000000014e-06\\
2527	1.00000000000014e-06\\
2528	1.00000000000014e-06\\
2529	1.00000000000014e-06\\
2530	1.00000000000014e-06\\
2531	1.00000000000014e-06\\
2532	1.00000000000014e-06\\
2533	1.00000000000014e-06\\
2534	1.00000000000014e-06\\
2535	1.00000000000014e-06\\
2536	1.00000000000014e-06\\
2537	1.00000000000013e-06\\
2538	1.00000000000013e-06\\
2539	1.00000000000013e-06\\
2540	1.00000000000013e-06\\
2541	1.00000000000013e-06\\
2542	1.00000000000013e-06\\
2543	1.00000000000013e-06\\
2544	1.00000000000013e-06\\
2545	1.00000000000013e-06\\
2546	1.00000000000013e-06\\
2547	1.00000000000013e-06\\
2548	1.00000000000013e-06\\
2549	1.00000000000013e-06\\
2550	1.00000000000013e-06\\
2551	1.00000000000013e-06\\
2552	1.00000000000013e-06\\
2553	1.00000000000013e-06\\
2554	1.00000000000013e-06\\
2555	1.00000000000013e-06\\
2556	1.00000000000013e-06\\
2557	1.00000000000013e-06\\
2558	1.00000000000013e-06\\
2559	1.00000000000013e-06\\
2560	1.00000000000013e-06\\
2561	1.00000000000013e-06\\
2562	1.00000000000013e-06\\
2563	1.00000000000013e-06\\
2564	1.00000000000013e-06\\
2565	1.00000000000013e-06\\
2566	1.00000000000013e-06\\
2567	1.00000000000013e-06\\
2568	1.00000000000013e-06\\
2569	1.00000000000013e-06\\
2570	1.00000000000013e-06\\
2571	1.00000000000013e-06\\
2572	1.00000000000013e-06\\
2573	1.00000000000013e-06\\
2574	1.00000000000013e-06\\
2575	1.00000000000013e-06\\
2576	1.00000000000013e-06\\
2577	1.00000000000013e-06\\
2578	1.00000000000013e-06\\
2579	1.00000000000013e-06\\
2580	1.00000000000012e-06\\
2581	1.00000000000012e-06\\
2582	1.00000000000012e-06\\
2583	1.00000000000012e-06\\
2584	1.00000000000012e-06\\
2585	1.00000000000012e-06\\
2586	1.00000000000012e-06\\
2587	1.00000000000012e-06\\
2588	1.00000000000012e-06\\
2589	1.00000000000012e-06\\
2590	1.00000000000012e-06\\
2591	1.00000000000012e-06\\
2592	1.00000000000012e-06\\
2593	1.00000000000012e-06\\
2594	1.00000000000012e-06\\
2595	1.00000000000012e-06\\
2596	1.00000000000012e-06\\
2597	1.00000000000012e-06\\
2598	1.00000000000012e-06\\
2599	1.00000000000012e-06\\
2600	1.00000000000012e-06\\
2601	1.00000000000012e-06\\
2602	1.00000000000012e-06\\
2603	1.00000000000012e-06\\
2604	1.00000000000012e-06\\
2605	1.00000000000012e-06\\
2606	1.00000000000012e-06\\
2607	1.00000000000012e-06\\
2608	1.00000000000012e-06\\
2609	1.00000000000012e-06\\
2610	1.00000000000012e-06\\
2611	1.00000000000012e-06\\
2612	1.00000000000012e-06\\
2613	1.00000000000012e-06\\
2614	1.00000000000012e-06\\
2615	1.00000000000012e-06\\
2616	1.00000000000012e-06\\
2617	1.00000000000012e-06\\
2618	1.00000000000012e-06\\
2619	1.00000000000012e-06\\
2620	1.00000000000012e-06\\
2621	1.00000000000012e-06\\
2622	1.00000000000012e-06\\
2623	1.00000000000012e-06\\
2624	1.00000000000012e-06\\
2625	1.00000000000012e-06\\
2626	1.00000000000012e-06\\
2627	1.00000000000012e-06\\
2628	1.00000000000012e-06\\
2629	1.00000000000012e-06\\
2630	1.00000000000012e-06\\
2631	1.00000000000011e-06\\
2632	1.00000000000011e-06\\
2633	1.00000000000011e-06\\
2634	1.00000000000011e-06\\
2635	1.00000000000011e-06\\
2636	1.00000000000011e-06\\
2637	1.00000000000011e-06\\
2638	1.00000000000011e-06\\
2639	1.00000000000011e-06\\
2640	1.00000000000011e-06\\
2641	1.00000000000011e-06\\
2642	1.00000000000011e-06\\
2643	1.00000000000011e-06\\
2644	1.00000000000011e-06\\
2645	1.00000000000011e-06\\
2646	1.00000000000011e-06\\
2647	1.00000000000011e-06\\
2648	1.00000000000011e-06\\
2649	1.00000000000011e-06\\
2650	1.00000000000011e-06\\
2651	1.00000000000011e-06\\
2652	1.00000000000011e-06\\
2653	1.00000000000011e-06\\
2654	1.00000000000011e-06\\
2655	1.00000000000011e-06\\
2656	1.00000000000011e-06\\
2657	1.00000000000011e-06\\
2658	1.00000000000011e-06\\
2659	1.00000000000011e-06\\
2660	1.00000000000011e-06\\
2661	1.00000000000011e-06\\
2662	1.00000000000011e-06\\
2663	1.00000000000011e-06\\
2664	1.00000000000011e-06\\
2665	1.00000000000011e-06\\
2666	1.00000000000011e-06\\
2667	1.00000000000011e-06\\
2668	1.00000000000011e-06\\
2669	1.00000000000011e-06\\
2670	1.00000000000011e-06\\
2671	1.0000000000001e-06\\
2672	1.0000000000001e-06\\
2673	1.0000000000001e-06\\
2674	1.0000000000001e-06\\
2675	1.0000000000001e-06\\
2676	1.0000000000001e-06\\
2677	1.0000000000001e-06\\
2678	1.0000000000001e-06\\
2679	1.0000000000001e-06\\
2680	1.0000000000001e-06\\
2681	1.0000000000001e-06\\
2682	1.0000000000001e-06\\
2683	1.0000000000001e-06\\
2684	1.0000000000001e-06\\
2685	1.0000000000001e-06\\
2686	1.0000000000001e-06\\
2687	1.0000000000001e-06\\
2688	1.0000000000001e-06\\
2689	1.0000000000001e-06\\
2690	1.0000000000001e-06\\
2691	1.0000000000001e-06\\
2692	1.0000000000001e-06\\
2693	1.0000000000001e-06\\
2694	1.0000000000001e-06\\
2695	1.0000000000001e-06\\
2696	1.0000000000001e-06\\
2697	1.0000000000001e-06\\
2698	1.0000000000001e-06\\
2699	1.0000000000001e-06\\
2700	1.0000000000001e-06\\
2701	1.0000000000001e-06\\
2702	1.0000000000001e-06\\
2703	1.0000000000001e-06\\
2704	1.0000000000001e-06\\
2705	1.0000000000001e-06\\
2706	1.0000000000001e-06\\
2707	1.0000000000001e-06\\
2708	1.00000000000009e-06\\
2709	1.00000000000009e-06\\
2710	1.00000000000009e-06\\
2711	1.00000000000009e-06\\
2712	1.00000000000009e-06\\
2713	1.00000000000009e-06\\
2714	1.00000000000009e-06\\
2715	1.00000000000009e-06\\
2716	1.00000000000009e-06\\
2717	1.00000000000009e-06\\
2718	1.00000000000009e-06\\
2719	1.00000000000009e-06\\
2720	1.00000000000009e-06\\
2721	1.00000000000009e-06\\
2722	1.00000000000009e-06\\
2723	1.00000000000009e-06\\
2724	1.00000000000009e-06\\
2725	1.00000000000009e-06\\
2726	1.00000000000009e-06\\
2727	1.00000000000009e-06\\
2728	1.00000000000009e-06\\
2729	1.00000000000009e-06\\
2730	1.00000000000009e-06\\
2731	1.00000000000009e-06\\
2732	1.00000000000009e-06\\
2733	1.00000000000009e-06\\
2734	1.00000000000009e-06\\
2735	1.00000000000009e-06\\
2736	1.00000000000009e-06\\
2737	1.00000000000009e-06\\
2738	1.00000000000009e-06\\
2739	1.00000000000009e-06\\
2740	1.00000000000009e-06\\
2741	1.00000000000009e-06\\
2742	1.00000000000008e-06\\
2743	1.00000000000008e-06\\
2744	1.00000000000008e-06\\
2745	1.00000000000008e-06\\
2746	1.00000000000008e-06\\
2747	1.00000000000008e-06\\
2748	1.00000000000008e-06\\
2749	1.00000000000008e-06\\
2750	1.00000000000008e-06\\
2751	1.00000000000008e-06\\
2752	1.00000000000008e-06\\
2753	1.00000000000008e-06\\
2754	1.00000000000008e-06\\
2755	1.00000000000008e-06\\
2756	1.00000000000008e-06\\
2757	1.00000000000008e-06\\
2758	1.00000000000008e-06\\
2759	1.00000000000008e-06\\
2760	1.00000000000008e-06\\
2761	1.00000000000008e-06\\
2762	1.00000000000008e-06\\
2763	1.00000000000008e-06\\
2764	1.00000000000008e-06\\
2765	1.00000000000008e-06\\
2766	1.00000000000008e-06\\
2767	1.00000000000008e-06\\
2768	1.00000000000008e-06\\
2769	1.00000000000008e-06\\
2770	1.00000000000008e-06\\
2771	1.00000000000008e-06\\
2772	1.00000000000008e-06\\
2773	1.00000000000008e-06\\
2774	1.00000000000008e-06\\
2775	1.00000000000008e-06\\
2776	1.00000000000008e-06\\
2777	1.00000000000008e-06\\
2778	1.00000000000008e-06\\
2779	1.00000000000008e-06\\
2780	1.00000000000008e-06\\
2781	1.00000000000008e-06\\
2782	1.00000000000008e-06\\
2783	1.00000000000008e-06\\
2784	1.00000000000008e-06\\
2785	1.00000000000008e-06\\
2786	1.00000000000008e-06\\
2787	1.00000000000008e-06\\
2788	1.00000000000008e-06\\
2789	1.00000000000008e-06\\
2790	1.00000000000008e-06\\
2791	1.00000000000008e-06\\
2792	1.00000000000008e-06\\
2793	1.00000000000008e-06\\
2794	1.00000000000007e-06\\
2795	1.00000000000007e-06\\
2796	1.00000000000007e-06\\
2797	1.00000000000007e-06\\
2798	1.00000000000007e-06\\
2799	1.00000000000007e-06\\
2800	1.00000000000007e-06\\
2801	1.00000000000007e-06\\
2802	1.00000000000007e-06\\
2803	1.00000000000007e-06\\
2804	1.00000000000007e-06\\
2805	1.00000000000007e-06\\
2806	1.00000000000007e-06\\
2807	1.00000000000007e-06\\
2808	1.00000000000007e-06\\
2809	1.00000000000007e-06\\
2810	1.00000000000007e-06\\
2811	1.00000000000007e-06\\
2812	1.00000000000007e-06\\
2813	1.00000000000007e-06\\
2814	1.00000000000007e-06\\
2815	1.00000000000007e-06\\
2816	1.00000000000007e-06\\
2817	1.00000000000007e-06\\
2818	1.00000000000007e-06\\
2819	1.00000000000007e-06\\
2820	1.00000000000007e-06\\
2821	1.00000000000007e-06\\
2822	1.00000000000007e-06\\
2823	1.00000000000007e-06\\
2824	1.00000000000007e-06\\
2825	1.00000000000007e-06\\
2826	1.00000000000007e-06\\
2827	1.00000000000007e-06\\
2828	1.00000000000007e-06\\
2829	1.00000000000007e-06\\
2830	1.00000000000007e-06\\
2831	1.00000000000006e-06\\
2832	1.00000000000006e-06\\
2833	1.00000000000006e-06\\
2834	1.00000000000006e-06\\
2835	1.00000000000006e-06\\
2836	1.00000000000006e-06\\
2837	1.00000000000006e-06\\
2838	1.00000000000006e-06\\
2839	1.00000000000006e-06\\
2840	1.00000000000006e-06\\
2841	1.00000000000006e-06\\
2842	1.00000000000006e-06\\
2843	1.00000000000006e-06\\
2844	1.00000000000006e-06\\
2845	1.00000000000006e-06\\
2846	1.00000000000006e-06\\
2847	1.00000000000006e-06\\
2848	1.00000000000006e-06\\
2849	1.00000000000006e-06\\
2850	1.00000000000006e-06\\
2851	1.00000000000006e-06\\
2852	1.00000000000006e-06\\
2853	1.00000000000006e-06\\
2854	1.00000000000006e-06\\
2855	1.00000000000006e-06\\
2856	1.00000000000006e-06\\
2857	1.00000000000006e-06\\
2858	1.00000000000006e-06\\
2859	1.00000000000006e-06\\
2860	1.00000000000006e-06\\
2861	1.00000000000006e-06\\
2862	1.00000000000006e-06\\
2863	1.00000000000006e-06\\
2864	1.00000000000006e-06\\
2865	1.00000000000006e-06\\
2866	1.00000000000006e-06\\
2867	1.00000000000006e-06\\
2868	1.00000000000006e-06\\
2869	1.00000000000006e-06\\
2870	1.00000000000006e-06\\
2871	1.00000000000006e-06\\
2872	1.00000000000006e-06\\
2873	1.00000000000006e-06\\
2874	1.00000000000006e-06\\
2875	1.00000000000006e-06\\
2876	1.00000000000006e-06\\
2877	1.00000000000006e-06\\
2878	1.00000000000006e-06\\
2879	1.00000000000006e-06\\
2880	1.00000000000006e-06\\
2881	1.00000000000005e-06\\
2882	1.00000000000005e-06\\
2883	1.00000000000005e-06\\
2884	1.00000000000005e-06\\
2885	1.00000000000005e-06\\
2886	1.00000000000005e-06\\
2887	1.00000000000005e-06\\
2888	1.00000000000005e-06\\
2889	1.00000000000005e-06\\
2890	1.00000000000005e-06\\
2891	1.00000000000005e-06\\
2892	1.00000000000005e-06\\
2893	1.00000000000005e-06\\
2894	1.00000000000005e-06\\
2895	1.00000000000005e-06\\
2896	1.00000000000005e-06\\
2897	1.00000000000005e-06\\
2898	1.00000000000005e-06\\
2899	1.00000000000005e-06\\
2900	1.00000000000005e-06\\
2901	1.00000000000005e-06\\
2902	1.00000000000005e-06\\
2903	1.00000000000005e-06\\
2904	1.00000000000005e-06\\
2905	1.00000000000005e-06\\
2906	1.00000000000005e-06\\
2907	1.00000000000005e-06\\
2908	1.00000000000005e-06\\
2909	1.00000000000005e-06\\
2910	1.00000000000005e-06\\
2911	1.00000000000005e-06\\
2912	1.00000000000005e-06\\
2913	1.00000000000005e-06\\
2914	1.00000000000005e-06\\
2915	1.00000000000005e-06\\
2916	1.00000000000005e-06\\
2917	1.00000000000005e-06\\
2918	1.00000000000005e-06\\
2919	1.00000000000005e-06\\
2920	1.00000000000005e-06\\
2921	1.00000000000005e-06\\
2922	1.00000000000005e-06\\
2923	1.00000000000005e-06\\
2924	1.00000000000005e-06\\
2925	1.00000000000005e-06\\
2926	1.00000000000005e-06\\
2927	1.00000000000005e-06\\
2928	1.00000000000005e-06\\
2929	1.00000000000005e-06\\
2930	1.00000000000005e-06\\
2931	1.00000000000005e-06\\
2932	1.00000000000005e-06\\
2933	1.00000000000005e-06\\
2934	1.00000000000005e-06\\
2935	1.00000000000004e-06\\
2936	1.00000000000004e-06\\
2937	1.00000000000004e-06\\
2938	1.00000000000004e-06\\
2939	1.00000000000004e-06\\
2940	1.00000000000004e-06\\
2941	1.00000000000004e-06\\
2942	1.00000000000004e-06\\
2943	1.00000000000004e-06\\
2944	1.00000000000004e-06\\
2945	1.00000000000004e-06\\
2946	1.00000000000004e-06\\
2947	1.00000000000004e-06\\
2948	1.00000000000004e-06\\
2949	1.00000000000004e-06\\
2950	1.00000000000004e-06\\
2951	1.00000000000004e-06\\
2952	1.00000000000004e-06\\
2953	1.00000000000004e-06\\
2954	1.00000000000004e-06\\
2955	1.00000000000004e-06\\
2956	1.00000000000004e-06\\
2957	1.00000000000004e-06\\
2958	1.00000000000004e-06\\
2959	1.00000000000004e-06\\
2960	1.00000000000004e-06\\
2961	1.00000000000004e-06\\
2962	1.00000000000004e-06\\
2963	1.00000000000004e-06\\
2964	1.00000000000004e-06\\
2965	1.00000000000004e-06\\
2966	1.00000000000004e-06\\
2967	1.00000000000004e-06\\
2968	1.00000000000004e-06\\
2969	1.00000000000004e-06\\
2970	1.00000000000004e-06\\
2971	1.00000000000004e-06\\
2972	1.00000000000004e-06\\
2973	1.00000000000004e-06\\
2974	1.00000000000003e-06\\
2975	1.00000000000003e-06\\
2976	1.00000000000003e-06\\
2977	1.00000000000003e-06\\
2978	1.00000000000003e-06\\
2979	1.00000000000003e-06\\
2980	1.00000000000003e-06\\
2981	1.00000000000003e-06\\
2982	1.00000000000003e-06\\
2983	1.00000000000003e-06\\
2984	1.00000000000003e-06\\
2985	1.00000000000003e-06\\
2986	1.00000000000003e-06\\
2987	1.00000000000003e-06\\
2988	1.00000000000003e-06\\
2989	1.00000000000003e-06\\
2990	1.00000000000003e-06\\
2991	1.00000000000003e-06\\
2992	1.00000000000003e-06\\
2993	1.00000000000003e-06\\
2994	1.00000000000003e-06\\
2995	1.00000000000003e-06\\
2996	1.00000000000003e-06\\
2997	1.00000000000003e-06\\
2998	1.00000000000003e-06\\
2999	1.00000000000003e-06\\
3000	1.00000000000003e-06\\
3001	1.00000000000003e-06\\
3002	1.00000000000003e-06\\
3003	1.00000000000003e-06\\
3004	1.00000000000003e-06\\
3005	1.00000000000003e-06\\
3006	1.00000000000003e-06\\
3007	1.00000000000003e-06\\
3008	1.00000000000003e-06\\
3009	1.00000000000002e-06\\
3010	1.00000000000002e-06\\
3011	1.00000000000002e-06\\
3012	1.00000000000002e-06\\
3013	1.00000000000002e-06\\
3014	1.00000000000002e-06\\
3015	1.00000000000002e-06\\
3016	1.00000000000002e-06\\
3017	1.00000000000002e-06\\
3018	1.00000000000002e-06\\
3019	1.00000000000002e-06\\
3020	1.00000000000002e-06\\
3021	1.00000000000002e-06\\
3022	1.00000000000002e-06\\
3023	1.00000000000002e-06\\
3024	1.00000000000002e-06\\
3025	1.00000000000002e-06\\
3026	1.00000000000002e-06\\
3027	1.00000000000002e-06\\
3028	1.00000000000002e-06\\
3029	1.00000000000002e-06\\
3030	1.00000000000002e-06\\
3031	1.00000000000002e-06\\
3032	1.00000000000002e-06\\
3033	1.00000000000002e-06\\
3034	1.00000000000002e-06\\
3035	1.00000000000002e-06\\
3036	1.00000000000002e-06\\
3037	1.00000000000002e-06\\
3038	1.00000000000002e-06\\
3039	1.00000000000002e-06\\
3040	1.00000000000002e-06\\
3041	1.00000000000002e-06\\
3042	1.00000000000002e-06\\
3043	1.00000000000002e-06\\
3044	1.00000000000002e-06\\
3045	1.00000000000002e-06\\
3046	1.00000000000002e-06\\
3047	1.00000000000002e-06\\
3048	1.00000000000002e-06\\
3049	1.00000000000002e-06\\
3050	1.00000000000002e-06\\
3051	1.00000000000002e-06\\
3052	1.00000000000002e-06\\
3053	1.00000000000002e-06\\
3054	1.00000000000002e-06\\
3055	1.00000000000002e-06\\
3056	1.00000000000002e-06\\
3057	1.00000000000002e-06\\
3058	1.00000000000002e-06\\
3059	1.00000000000002e-06\\
3060	1.00000000000002e-06\\
3061	1.00000000000002e-06\\
3062	1.00000000000002e-06\\
3063	1.00000000000001e-06\\
3064	1.00000000000001e-06\\
3065	1.00000000000001e-06\\
3066	1.00000000000001e-06\\
3067	1.00000000000001e-06\\
3068	1.00000000000001e-06\\
3069	1.00000000000001e-06\\
3070	1.00000000000001e-06\\
3071	1.00000000000001e-06\\
3072	1.00000000000001e-06\\
3073	1.00000000000001e-06\\
3074	1.00000000000001e-06\\
3075	1.00000000000001e-06\\
3076	1.00000000000001e-06\\
3077	1.00000000000001e-06\\
3078	1.00000000000001e-06\\
3079	1.00000000000001e-06\\
3080	1.00000000000001e-06\\
3081	1.00000000000001e-06\\
3082	1.00000000000001e-06\\
3083	1.00000000000001e-06\\
3084	1.00000000000001e-06\\
3085	1.00000000000001e-06\\
3086	1.00000000000001e-06\\
3087	1.00000000000001e-06\\
3088	1.00000000000001e-06\\
3089	1.00000000000001e-06\\
3090	1.00000000000001e-06\\
3091	1e-06\\
3092	1e-06\\
3093	1e-06\\
3094	1e-06\\
3095	1e-06\\
3096	1e-06\\
3097	1e-06\\
3098	1e-06\\
3099	1e-06\\
3100	1e-06\\
3101	1e-06\\
3102	1e-06\\
3103	1e-06\\
3104	1e-06\\
3105	1e-06\\
3106	1e-06\\
3107	1e-06\\
3108	1e-06\\
3109	1e-06\\
3110	1e-06\\
3111	1e-06\\
3112	1e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	1e-06\\
3369	1e-06\\
3370	1e-06\\
3371	1e-06\\
3372	1e-06\\
3373	1e-06\\
3374	1e-06\\
3375	1e-06\\
3376	1e-06\\
3377	1e-06\\
3378	1e-06\\
3379	1e-06\\
3380	1e-06\\
3381	1e-06\\
3382	1e-06\\
3383	1e-06\\
3384	1e-06\\
3385	1e-06\\
3386	1e-06\\
3387	1e-06\\
3388	1e-06\\
3389	1e-06\\
3390	1e-06\\
3391	1e-06\\
3392	1e-06\\
3393	1e-06\\
3394	1e-06\\
3395	1e-06\\
3396	1e-06\\
3397	1e-06\\
3398	1e-06\\
3399	1e-06\\
3400	1e-06\\
3401	1e-06\\
3402	1e-06\\
3403	1e-06\\
3404	1e-06\\
3405	1e-06\\
3406	1e-06\\
3407	1e-06\\
3408	1e-06\\
3409	1e-06\\
3410	1e-06\\
3411	1e-06\\
3412	1e-06\\
3413	1e-06\\
3414	1e-06\\
3415	1e-06\\
3416	1e-06\\
3417	1e-06\\
3418	1e-06\\
3419	1e-06\\
3420	1e-06\\
3421	1e-06\\
3422	1e-06\\
3423	1e-06\\
3424	1e-06\\
3425	1e-06\\
3426	1e-06\\
3427	1e-06\\
3428	1e-06\\
3429	1e-06\\
3430	1e-06\\
3431	1e-06\\
3432	1e-06\\
3433	1e-06\\
3434	1e-06\\
3435	1e-06\\
3436	1e-06\\
3437	1e-06\\
3438	1e-06\\
3439	1e-06\\
3440	1e-06\\
3441	1e-06\\
3442	1e-06\\
3443	1e-06\\
3444	1e-06\\
3445	1e-06\\
3446	1e-06\\
3447	1e-06\\
3448	1e-06\\
3449	1e-06\\
3450	1e-06\\
3451	1e-06\\
3452	1e-06\\
3453	1e-06\\
3454	1e-06\\
3455	1e-06\\
3456	1e-06\\
3457	1e-06\\
3458	1e-06\\
3459	1e-06\\
3460	1e-06\\
3461	1e-06\\
3462	1e-06\\
3463	1e-06\\
3464	1e-06\\
3465	1e-06\\
3466	1e-06\\
3467	1e-06\\
3468	1e-06\\
3469	1e-06\\
3470	1e-06\\
3471	1e-06\\
3472	1e-06\\
3473	1e-06\\
3474	1e-06\\
3475	1e-06\\
3476	1e-06\\
3477	1e-06\\
3478	1e-06\\
3479	1e-06\\
3480	1e-06\\
3481	1e-06\\
3482	1e-06\\
3483	1e-06\\
3484	1e-06\\
3485	1e-06\\
3486	1e-06\\
3487	1e-06\\
3488	1e-06\\
3489	1e-06\\
3490	1e-06\\
3491	1e-06\\
3492	1e-06\\
3493	1e-06\\
3494	1e-06\\
3495	1e-06\\
3496	1e-06\\
3497	1e-06\\
3498	1e-06\\
3499	1e-06\\
3500	1e-06\\
3501	1e-06\\
3502	1e-06\\
3503	1e-06\\
3504	1e-06\\
3505	1e-06\\
3506	1e-06\\
3507	1e-06\\
3508	1e-06\\
3509	1e-06\\
3510	1e-06\\
3511	1e-06\\
3512	1e-06\\
3513	1e-06\\
3514	1e-06\\
3515	1e-06\\
3516	1e-06\\
3517	1e-06\\
3518	1e-06\\
3519	1e-06\\
3520	1e-06\\
3521	1e-06\\
3522	1e-06\\
3523	1e-06\\
3524	1e-06\\
3525	1e-06\\
3526	1e-06\\
3527	1e-06\\
3528	1e-06\\
3529	1e-06\\
3530	1e-06\\
3531	1e-06\\
3532	1e-06\\
3533	1e-06\\
3534	1e-06\\
3535	1e-06\\
3536	1e-06\\
3537	1e-06\\
3538	1e-06\\
3539	1e-06\\
3540	1e-06\\
3541	1e-06\\
3542	1e-06\\
3543	1e-06\\
3544	1e-06\\
3545	1e-06\\
3546	1e-06\\
3547	1e-06\\
3548	1e-06\\
3549	1e-06\\
3550	1e-06\\
3551	1e-06\\
3552	1e-06\\
3553	1e-06\\
3554	1e-06\\
3555	1e-06\\
3556	1e-06\\
3557	1e-06\\
3558	1e-06\\
3559	1e-06\\
3560	1e-06\\
3561	1e-06\\
3562	1e-06\\
3563	1e-06\\
3564	1e-06\\
3565	1e-06\\
3566	1e-06\\
3567	1e-06\\
3568	1e-06\\
3569	1e-06\\
3570	1e-06\\
3571	1e-06\\
3572	1e-06\\
3573	1e-06\\
3574	1e-06\\
3575	1e-06\\
3576	1e-06\\
3577	1e-06\\
3578	1e-06\\
3579	1e-06\\
3580	1e-06\\
3581	1e-06\\
3582	1e-06\\
3583	1e-06\\
3584	1e-06\\
3585	1e-06\\
3586	1e-06\\
3587	1e-06\\
3588	1e-06\\
3589	1e-06\\
3590	1e-06\\
3591	1e-06\\
3592	1e-06\\
3593	1e-06\\
3594	1e-06\\
3595	1e-06\\
3596	1e-06\\
3597	1e-06\\
3598	1e-06\\
3599	1e-06\\
3600	1e-06\\
3601	1e-06\\
3602	1e-06\\
3603	1e-06\\
3604	1e-06\\
3605	1e-06\\
3606	1e-06\\
3607	1e-06\\
3608	1e-06\\
3609	1e-06\\
3610	1e-06\\
3611	1e-06\\
3612	1e-06\\
3613	1e-06\\
3614	1e-06\\
3615	1e-06\\
3616	1e-06\\
3617	1e-06\\
3618	1e-06\\
3619	1e-06\\
3620	1e-06\\
3621	1e-06\\
3622	1e-06\\
3623	1e-06\\
3624	1e-06\\
3625	1e-06\\
3626	1e-06\\
3627	1e-06\\
3628	1e-06\\
3629	1e-06\\
3630	1e-06\\
3631	1e-06\\
3632	1e-06\\
3633	1e-06\\
3634	1e-06\\
3635	1e-06\\
3636	1e-06\\
3637	1e-06\\
3638	1e-06\\
3639	1e-06\\
3640	1e-06\\
3641	1e-06\\
3642	1e-06\\
3643	1e-06\\
3644	1e-06\\
3645	1e-06\\
3646	1e-06\\
3647	1e-06\\
3648	1e-06\\
3649	1e-06\\
3650	1e-06\\
3651	1e-06\\
3652	1e-06\\
3653	1e-06\\
3654	1e-06\\
3655	1e-06\\
3656	1e-06\\
3657	1e-06\\
3658	1e-06\\
3659	1e-06\\
3660	1e-06\\
3661	1e-06\\
3662	1e-06\\
3663	1e-06\\
3664	1e-06\\
3665	1e-06\\
3666	1e-06\\
3667	1e-06\\
3668	1e-06\\
3669	1e-06\\
3670	1e-06\\
3671	1e-06\\
3672	1e-06\\
3673	1e-06\\
3674	1e-06\\
3675	1e-06\\
3676	1e-06\\
3677	1e-06\\
3678	1e-06\\
3679	1e-06\\
3680	1e-06\\
3681	1e-06\\
3682	1e-06\\
3683	1e-06\\
3684	1e-06\\
3685	1e-06\\
3686	1e-06\\
3687	1e-06\\
3688	1e-06\\
3689	1e-06\\
3690	1e-06\\
3691	1e-06\\
3692	1e-06\\
3693	1e-06\\
3694	1e-06\\
3695	1e-06\\
3696	1e-06\\
3697	1e-06\\
3698	1e-06\\
3699	1e-06\\
3700	1e-06\\
3701	1e-06\\
3702	1e-06\\
3703	1e-06\\
3704	1e-06\\
3705	1e-06\\
3706	1e-06\\
3707	1e-06\\
3708	1e-06\\
3709	1e-06\\
3710	1e-06\\
3711	1e-06\\
3712	1e-06\\
3713	1e-06\\
3714	1e-06\\
3715	1e-06\\
3716	1e-06\\
3717	1e-06\\
3718	1e-06\\
3719	1e-06\\
3720	1e-06\\
3721	1e-06\\
3722	1e-06\\
3723	1e-06\\
3724	1e-06\\
3725	1e-06\\
3726	1e-06\\
3727	1e-06\\
3728	1e-06\\
3729	1e-06\\
3730	1e-06\\
3731	1e-06\\
3732	1e-06\\
3733	1e-06\\
3734	1e-06\\
3735	1e-06\\
3736	1e-06\\
3737	1e-06\\
3738	1e-06\\
3739	1e-06\\
3740	1e-06\\
3741	1e-06\\
3742	1e-06\\
3743	1e-06\\
3744	1e-06\\
3745	1e-06\\
3746	1e-06\\
3747	1e-06\\
3748	1e-06\\
3749	1e-06\\
3750	1e-06\\
3751	1e-06\\
3752	1e-06\\
3753	1e-06\\
3754	1e-06\\
3755	1e-06\\
3756	1e-06\\
3757	1e-06\\
3758	1e-06\\
3759	1e-06\\
3760	1e-06\\
3761	1e-06\\
3762	1e-06\\
3763	1e-06\\
3764	1e-06\\
3765	1e-06\\
3766	1e-06\\
3767	1e-06\\
3768	1e-06\\
3769	1e-06\\
3770	1e-06\\
3771	1e-06\\
3772	1e-06\\
3773	1e-06\\
3774	1e-06\\
3775	1e-06\\
3776	1e-06\\
3777	1e-06\\
3778	1e-06\\
3779	1e-06\\
3780	1e-06\\
3781	1e-06\\
3782	1e-06\\
3783	1e-06\\
3784	1e-06\\
3785	1e-06\\
3786	1e-06\\
3787	1e-06\\
3788	1e-06\\
3789	1e-06\\
3790	1e-06\\
3791	1e-06\\
3792	1e-06\\
3793	1e-06\\
3794	1e-06\\
3795	1e-06\\
3796	1e-06\\
3797	1e-06\\
3798	1e-06\\
3799	1e-06\\
3800	1e-06\\
3801	1e-06\\
3802	1e-06\\
3803	1e-06\\
3804	1e-06\\
3805	1e-06\\
3806	1e-06\\
3807	1e-06\\
3808	1e-06\\
3809	1e-06\\
3810	1e-06\\
3811	1e-06\\
3812	1e-06\\
3813	1e-06\\
3814	1e-06\\
3815	1e-06\\
3816	1e-06\\
3817	1e-06\\
3818	1e-06\\
3819	1e-06\\
3820	1e-06\\
3821	1e-06\\
3822	1e-06\\
3823	1e-06\\
3824	1e-06\\
3825	1e-06\\
3826	1e-06\\
3827	1e-06\\
3828	1e-06\\
3829	1e-06\\
3830	1e-06\\
3831	1e-06\\
3832	1e-06\\
3833	1e-06\\
3834	1e-06\\
3835	1e-06\\
3836	1e-06\\
3837	1e-06\\
3838	1e-06\\
3839	1e-06\\
3840	1e-06\\
3841	1e-06\\
3842	9.99999999999999e-07\\
3843	9.99999999999999e-07\\
3844	9.99999999999999e-07\\
3845	9.99999999999999e-07\\
3846	9.99999999999999e-07\\
3847	9.99999999999999e-07\\
3848	9.99999999999999e-07\\
3849	9.99999999999999e-07\\
3850	9.99999999999999e-07\\
3851	9.99999999999999e-07\\
3852	9.99999999999999e-07\\
3853	9.99999999999999e-07\\
3854	9.99999999999998e-07\\
3855	9.99999999999998e-07\\
3856	9.99999999999998e-07\\
3857	9.99999999999998e-07\\
3858	9.99999999999998e-07\\
3859	9.99999999999998e-07\\
3860	9.99999999999997e-07\\
3861	9.99999999999997e-07\\
3862	9.99999999999997e-07\\
3863	9.99999999999997e-07\\
3864	9.99999999999997e-07\\
3865	9.99999999999997e-07\\
3866	9.99999999999997e-07\\
3867	9.99999999999997e-07\\
3868	9.99999999999996e-07\\
3869	9.99999999999996e-07\\
3870	9.99999999999995e-07\\
3871	9.99999999999995e-07\\
3872	9.99999999999995e-07\\
3873	9.99999999999995e-07\\
3874	9.99999999999994e-07\\
3875	9.99999999999993e-07\\
3876	9.99999999999993e-07\\
3877	9.99999999999993e-07\\
3878	9.99999999999993e-07\\
3879	9.99999999999993e-07\\
3880	9.99999999999993e-07\\
3881	9.99999999999992e-07\\
3882	9.99999999999992e-07\\
3883	9.99999999999992e-07\\
3884	9.99999999999992e-07\\
3885	9.99999999999991e-07\\
3886	9.99999999999991e-07\\
3887	9.9999999999999e-07\\
3888	9.9999999999999e-07\\
3889	9.9999999999999e-07\\
3890	9.9999999999999e-07\\
3891	9.99999999999989e-07\\
3892	9.99999999999989e-07\\
3893	9.99999999999989e-07\\
3894	9.99999999999989e-07\\
3895	9.99999999999988e-07\\
3896	9.99999999999988e-07\\
3897	9.99999999999988e-07\\
3898	9.99999999999987e-07\\
3899	9.99999999999987e-07\\
3900	9.99999999999987e-07\\
3901	9.99999999999986e-07\\
3902	9.99999999999986e-07\\
3903	9.99999999999986e-07\\
3904	9.99999999999986e-07\\
3905	9.99999999999985e-07\\
3906	9.99999999999985e-07\\
3907	9.99999999999985e-07\\
3908	9.99999999999984e-07\\
3909	9.99999999999984e-07\\
3910	9.99999999999984e-07\\
3911	9.99999999999984e-07\\
3912	9.99999999999984e-07\\
3913	9.99999999999983e-07\\
3914	9.99999999999983e-07\\
3915	9.99999999999982e-07\\
3916	9.99999999999981e-07\\
3917	9.99999999999981e-07\\
3918	9.99999999999981e-07\\
3919	9.9999999999998e-07\\
3920	9.9999999999998e-07\\
3921	9.9999999999998e-07\\
3922	9.9999999999998e-07\\
3923	9.99999999999979e-07\\
3924	9.99999999999979e-07\\
3925	9.99999999999978e-07\\
3926	9.99999999999977e-07\\
3927	9.99999999999976e-07\\
3928	9.99999999999976e-07\\
3929	9.99999999999976e-07\\
3930	9.99999999999975e-07\\
3931	9.99999999999975e-07\\
3932	9.99999999999974e-07\\
3933	9.99999999999974e-07\\
3934	9.99999999999973e-07\\
3935	9.99999999999973e-07\\
3936	9.99999999999972e-07\\
3937	9.99999999999972e-07\\
3938	9.99999999999972e-07\\
3939	9.99999999999971e-07\\
3940	9.99999999999971e-07\\
3941	9.99999999999971e-07\\
3942	9.99999999999971e-07\\
3943	9.99999999999969e-07\\
3944	9.99999999999968e-07\\
3945	9.99999999999966e-07\\
3946	9.99999999999966e-07\\
3947	9.99999999999966e-07\\
3948	9.99999999999966e-07\\
3949	9.99999999999965e-07\\
3950	9.99999999999965e-07\\
3951	9.99999999999965e-07\\
3952	9.99999999999965e-07\\
3953	9.99999999999965e-07\\
3954	9.99999999999964e-07\\
3955	9.99999999999962e-07\\
3956	9.99999999999961e-07\\
3957	9.99999999999961e-07\\
3958	9.9999999999996e-07\\
3959	9.99999999999959e-07\\
3960	9.99999999999958e-07\\
3961	9.99999999999958e-07\\
3962	9.99999999999958e-07\\
3963	9.99999999999956e-07\\
3964	9.99999999999954e-07\\
3965	9.99999999999954e-07\\
3966	9.99999999999954e-07\\
3967	9.99999999999953e-07\\
3968	9.99999999999953e-07\\
3969	9.99999999999952e-07\\
3970	9.99999999999951e-07\\
3971	9.9999999999995e-07\\
3972	9.9999999999995e-07\\
3973	9.99999999999949e-07\\
3974	9.99999999999949e-07\\
3975	9.99999999999947e-07\\
3976	9.99999999999947e-07\\
3977	9.99999999999947e-07\\
3978	9.99999999999945e-07\\
3979	9.99999999999945e-07\\
3980	9.99999999999945e-07\\
3981	9.99999999999944e-07\\
3982	9.99999999999944e-07\\
3983	9.99999999999944e-07\\
3984	9.99999999999942e-07\\
3985	9.99999999999941e-07\\
3986	9.99999999999939e-07\\
3987	9.99999999999939e-07\\
3988	9.99999999999938e-07\\
3989	9.99999999999938e-07\\
3990	9.99999999999933e-07\\
3991	9.99999999999933e-07\\
3992	9.99999999999932e-07\\
3993	9.99999999999931e-07\\
3994	9.9999999999993e-07\\
3995	9.99999999999929e-07\\
3996	9.99999999999929e-07\\
3997	9.99999999999928e-07\\
3998	9.99999999999924e-07\\
3999	9.99999999999923e-07\\
4000	9.99999999999917e-07\\
4001	9.99999999999916e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999916e-07\\
4002	9.99999999999914e-07\\
4003	9.99999999999913e-07\\
4004	9.99999999999913e-07\\
4005	9.99999999999913e-07\\
4006	9.9999999999991e-07\\
4007	9.9999999999991e-07\\
4008	9.99999999999907e-07\\
4009	9.99999999999906e-07\\
4010	9.99999999999906e-07\\
4011	9.99999999999903e-07\\
4012	9.99999999999903e-07\\
4013	9.99999999999902e-07\\
4014	9.99999999999901e-07\\
4015	9.99999999999899e-07\\
4016	9.99999999999897e-07\\
4017	9.99999999999896e-07\\
4018	9.99999999999894e-07\\
4019	9.99999999999894e-07\\
4020	9.9999999999989e-07\\
4021	9.99999999999888e-07\\
4022	9.99999999999887e-07\\
4023	9.99999999999881e-07\\
4024	9.99999999999878e-07\\
4025	9.99999999999875e-07\\
4026	9.99999999999873e-07\\
4027	9.99999999999872e-07\\
4028	9.99999999999871e-07\\
4029	9.9999999999987e-07\\
4030	9.99999999999864e-07\\
4031	9.99999999999857e-07\\
4032	9.99999999999843e-07\\
4033	9.99999999999839e-07\\
4034	9.99999999999836e-07\\
4035	9.99999999999831e-07\\
4036	9.9999999999983e-07\\
4037	9.9999999999983e-07\\
4038	9.99999999999785e-07\\
4039	9.99999999999783e-07\\
4040	9.99999999999783e-07\\
4041	9.99999999999775e-07\\
4042	9.99999999999766e-07\\
4043	9.9999999999976e-07\\
4044	9.99999999999738e-07\\
4045	9.99999999999727e-07\\
4046	9.99999999999696e-07\\
4047	9.99999999999691e-07\\
4048	9.99999999999679e-07\\
4049	9.99999999999663e-07\\
4050	9.99999999999626e-07\\
4051	9.9999999999961e-07\\
4052	9.99999999999595e-07\\
4053	9.9999999999958e-07\\
4054	9.99999999999503e-07\\
4055	9.99999999999487e-07\\
4056	9.99999999999483e-07\\
4057	9.9999999999547e-07\\
4058	9.99999999991644e-07\\
4059	9.9999999998782e-07\\
4060	9.99999999984223e-07\\
4061	9.9999999998078e-07\\
4062	9.99999999980725e-07\\
4063	9.99999999976992e-07\\
4064	9.99999999973786e-07\\
4065	9.99999999970641e-07\\
4066	9.99999999967512e-07\\
4067	9.99999999964503e-07\\
4068	9.99999999961626e-07\\
4069	9.99999999958801e-07\\
4070	9.99999999956047e-07\\
4071	9.99999999954148e-07\\
4072	9.99999999952363e-07\\
4073	9.99999999950385e-07\\
4074	9.99999999948795e-07\\
4075	9.99999999947846e-07\\
4076	9.99999999943722e-07\\
4077	9.99999999938674e-07\\
4078	9.99999999936548e-07\\
4079	9.99999999931798e-07\\
4080	9.99999999927629e-07\\
4081	9.99999999924937e-07\\
4082	9.99999999922973e-07\\
4083	9.99999999918892e-07\\
4084	9.99999999908386e-07\\
4085	9.99999999902516e-07\\
4086	9.99999999898607e-07\\
4087	9.99999999892506e-07\\
4088	9.99999999889945e-07\\
4089	9.99999999881515e-07\\
4090	9.99999999858361e-07\\
4091	9.99999999854326e-07\\
4092	9.99999999839534e-07\\
4093	9.99999999832734e-07\\
4094	9.99999999806058e-07\\
4095	9.99999999745244e-07\\
4096	9.99999999608188e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> H_k20_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]


%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.9999999995164e-07,
%ymax=1.00000182522173,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00000182522173\\
2	0.967421728441048\\
3	0.965003125160281\\
4	0.66020971956274\\
5	0.483879585679989\\
6	0.42355560726122\\
7	0.149461858543221\\
8	0.149126168879243\\
9	0.138009807213779\\
10	0.0598677057652461\\
11	0.0598342954842921\\
12	0.0540999807444773\\
13	0.050108061552557\\
14	0.0500506140060857\\
15	0.0490088556746148\\
16	0.0452046094642899\\
17	0.0449687380120187\\
18	0.0329943242075243\\
19	0.0314439821825122\\
20	0.0303515309956527\\
21	0.0303075704391715\\
22	0.0295087937787337\\
23	0.0279200962539807\\
24	0.024131991906589\\
25	0.0227370642040306\\
26	0.0227298513927628\\
27	0.0217051480826689\\
28	0.0198974180863676\\
29	0.0186627885887972\\
30	0.0186413517930243\\
31	0.0170543962393473\\
32	0.0170433421564377\\
33	0.0164762463623826\\
34	0.014751857778856\\
35	0.0146380382467334\\
36	0.0138716375746985\\
37	0.0138615720566014\\
38	0.0133030296328417\\
39	0.0111842038924616\\
40	0.0110264512128003\\
41	0.0109543796881678\\
42	0.0109470385947938\\
43	0.010843572217185\\
44	0.0105201560057393\\
45	0.0105112455245506\\
46	0.0105060031690731\\
47	0.00930458562277423\\
48	0.00930120624120713\\
49	0.00877614398245121\\
50	0.00859373509089602\\
51	0.00859119126228928\\
52	0.00840198185659844\\
53	0.00826890089975379\\
54	0.00818308147454115\\
55	0.00817805748015479\\
56	0.00768113844758821\\
57	0.00767672086188842\\
58	0.00748387426217556\\
59	0.00717270637899605\\
60	0.0069764026705413\\
61	0.00686818552434498\\
62	0.0066148352236392\\
63	0.00661118748058826\\
64	0.0065819823351545\\
65	0.00655678776105683\\
66	0.00642965451128919\\
67	0.00642882445607131\\
68	0.00600151112753657\\
69	0.00598501171299375\\
70	0.00582511927847564\\
71	0.00580095967872485\\
72	0.00579901367547941\\
73	0.0055835911766422\\
74	0.00530996308624015\\
75	0.00530812061419831\\
76	0.00506493865175561\\
77	0.00499662392640478\\
78	0.0049944828834514\\
79	0.00494321059723469\\
80	0.00493703245516461\\
81	0.00486088242225746\\
82	0.00462703598901556\\
83	0.00462603396102429\\
84	0.00455829421480549\\
85	0.00455744925255483\\
86	0.00451337591640991\\
87	0.00445832792367758\\
88	0.00445355287950292\\
89	0.00435237752029126\\
90	0.00419906890423125\\
91	0.00417939133040406\\
92	0.00417904062331706\\
93	0.00403156744430398\\
94	0.00402779380397508\\
95	0.00391909591463184\\
96	0.00390468452936231\\
97	0.00390231519303023\\
98	0.0036390527750264\\
99	0.00362581294852204\\
100	0.00360261993098679\\
101	0.00360037594869967\\
102	0.00351194579067707\\
103	0.00340633507966851\\
104	0.00340537954122899\\
105	0.00326843997283763\\
106	0.00326792524987975\\
107	0.0032382981483755\\
108	0.00320064651815398\\
109	0.00314629330680451\\
110	0.00314592060160936\\
111	0.00313407057522224\\
112	0.00300295093159395\\
113	0.00300229343899822\\
114	0.00299328212886465\\
115	0.00298347584536468\\
116	0.00296758265578046\\
117	0.00287398592677196\\
118	0.00282440419058113\\
119	0.00282350565761904\\
120	0.00278758706188608\\
121	0.00272860861414129\\
122	0.00266767403876918\\
123	0.00266720694926248\\
124	0.00265125655965301\\
125	0.00262537600222591\\
126	0.0026037944138615\\
127	0.00253800135956569\\
128	0.00253708436041841\\
129	0.00251539825508766\\
130	0.00250998674999867\\
131	0.0024908954718898\\
132	0.00247176487128356\\
133	0.00247139375119919\\
134	0.00238077556158604\\
135	0.00237888808374353\\
136	0.00237826034427699\\
137	0.00233667984828994\\
138	0.0022235534541076\\
139	0.00216926678873386\\
140	0.00216830537091985\\
141	0.00215286687100478\\
142	0.00214315013835718\\
143	0.00210681471549196\\
144	0.0020931525565366\\
145	0.00209254151082628\\
146	0.0020923015593748\\
147	0.00204471332850218\\
148	0.00201287192721537\\
149	0.00197592277899449\\
150	0.00197541288232855\\
151	0.00190951260844459\\
152	0.00190427400688664\\
153	0.00190361531116649\\
154	0.00189832282894245\\
155	0.00188322451195757\\
156	0.0018494971351761\\
157	0.00184882945347503\\
158	0.00180496117317284\\
159	0.00180413621322421\\
160	0.00179937779555115\\
161	0.00176312062939867\\
162	0.00175394538642169\\
163	0.00175352283090776\\
164	0.00174011498668864\\
165	0.00173325060070785\\
166	0.00169947754452459\\
167	0.00169922482002371\\
168	0.00166331264728601\\
169	0.00165857133138214\\
170	0.00165832902137517\\
171	0.00162852485569481\\
172	0.00161464639189322\\
173	0.00157452152736793\\
174	0.00156972449161146\\
175	0.00156307623572046\\
176	0.00156245409978832\\
177	0.00154524078689225\\
178	0.00153923467195483\\
179	0.00153879261389147\\
180	0.00151268418602617\\
181	0.001505428997279\\
182	0.00150499004153258\\
183	0.00150429649906129\\
184	0.00148812102885032\\
185	0.00148351773040691\\
186	0.00148315560136455\\
187	0.00145806718047046\\
188	0.00141592319506055\\
189	0.00141485636037537\\
190	0.00140111145201937\\
191	0.00139146434528169\\
192	0.00139113694935039\\
193	0.00138294673097697\\
194	0.00138273066251543\\
195	0.00137608912815745\\
196	0.0013550707218184\\
197	0.00135420577106721\\
198	0.00135327817155022\\
199	0.00135300225756032\\
200	0.00132677341281774\\
201	0.0013265663383783\\
202	0.00128210352458205\\
203	0.00128195994530633\\
204	0.00127970114742741\\
205	0.00127909944679048\\
206	0.00127896703619861\\
207	0.00125816296811841\\
208	0.00124084450914996\\
209	0.00122134062384332\\
210	0.00121285314232773\\
211	0.00121281577838227\\
212	0.00119645253919669\\
213	0.00119629321310883\\
214	0.00118906351067574\\
215	0.00118445242778073\\
216	0.00117425824382984\\
217	0.00117407065196542\\
218	0.00115340371257149\\
219	0.00114861977815863\\
220	0.00113329270072661\\
221	0.00112969780751505\\
222	0.00112961840430488\\
223	0.00112804126256059\\
224	0.00112072721719518\\
225	0.00111259369930551\\
226	0.001096163625868\\
227	0.00108560014431654\\
228	0.00108384320473699\\
229	0.00107005418742412\\
230	0.00106996955506585\\
231	0.00106949371244359\\
232	0.00105141538661354\\
233	0.00105115524403096\\
234	0.00102801798200049\\
235	0.00102754978614582\\
236	0.00101929486492833\\
237	0.00101438106083215\\
238	0.0010141149301863\\
239	0.0010084201020848\\
240	0.00099349412280254\\
241	0.000992077942524401\\
242	0.000979615757629684\\
243	0.000979275356434707\\
244	0.000975216945657335\\
245	0.000964615048246335\\
246	0.000933215884363846\\
247	0.000933123065541694\\
248	0.000930894633953372\\
249	0.000923043167786418\\
250	0.000909913834703374\\
251	0.000909804218323084\\
252	0.000909421854789285\\
253	0.000908797615538323\\
254	0.000885679643127815\\
255	0.000885435026344388\\
256	0.000876922360139003\\
257	0.000874640580231964\\
258	0.000874521562194032\\
259	0.000872940591512491\\
260	0.000867120296030739\\
261	0.000840744317801008\\
262	0.000840687022797752\\
263	0.000837645182139483\\
264	0.000830926652006667\\
265	0.000823823448293016\\
266	0.000820188806754321\\
267	0.000816748051716467\\
268	0.000816604947789471\\
269	0.000805227248852667\\
270	0.000794599080474824\\
271	0.00079406074173284\\
272	0.000792264704108929\\
273	0.000790203267796123\\
274	0.000790060407125713\\
275	0.000776328250671324\\
276	0.000776199033472481\\
277	0.000769052160549878\\
278	0.000768844751394129\\
279	0.000764050032857529\\
280	0.00075824269561308\\
281	0.000744422668487051\\
282	0.000742853941064583\\
283	0.000737039843232936\\
284	0.000733746298430651\\
285	0.000733551220107585\\
286	0.000708438947381714\\
287	0.000708400635649881\\
288	0.000703160861667845\\
289	0.00069748729357245\\
290	0.000696739545690026\\
291	0.000693760199468361\\
292	0.000687807108015452\\
293	0.000687680601828654\\
294	0.000676157320373343\\
295	0.000676019991578105\\
296	0.000667733895632364\\
297	0.000653547167292868\\
298	0.000646561313797267\\
299	0.000646455684939897\\
300	0.000643306496699538\\
301	0.000633413488179808\\
302	0.000633277452992067\\
303	0.000632441936323424\\
304	0.000622184005998072\\
305	0.000616572236034313\\
306	0.000615474734143271\\
307	0.000608857610278806\\
308	0.000608706200249359\\
309	0.000602741171810401\\
310	0.000602265255227984\\
311	0.000602227902824467\\
312	0.000599442653443233\\
313	0.000588348978713403\\
314	0.000582910114069843\\
315	0.000575996281423602\\
316	0.000575918373712845\\
317	0.000574770377134329\\
318	0.000573076249330941\\
319	0.000561604248219014\\
320	0.000561565612012644\\
321	0.000550899203669738\\
322	0.000548855561667273\\
323	0.000548707692625454\\
324	0.000545974986601436\\
325	0.000544748711906275\\
326	0.000534811564279361\\
327	0.000532792014107052\\
328	0.000532692160300545\\
329	0.000531163448212763\\
330	0.00052590499538647\\
331	0.000525795871093762\\
332	0.000520918084558871\\
333	0.000518430061476292\\
334	0.000514707443886582\\
335	0.000514685004449493\\
336	0.00050597760570141\\
337	0.000503895812689234\\
338	0.000503763067872649\\
339	0.000503378038283994\\
340	0.000502345926931218\\
341	0.000499861949111128\\
342	0.000496444917526562\\
343	0.000494140634928835\\
344	0.000494076799001852\\
345	0.000486597698265111\\
346	0.000485490928955697\\
347	0.000485266023742735\\
348	0.000478906540122746\\
349	0.000474170653516003\\
350	0.000474112647742623\\
351	0.000469565408410748\\
352	0.000469538315379848\\
353	0.000465859284102948\\
354	0.000455012062363136\\
355	0.000454935112159324\\
356	0.000454602992857554\\
357	0.000453464760389212\\
358	0.000452978185987333\\
359	0.00045274015863794\\
360	0.000442502820348691\\
361	0.000442473366629884\\
362	0.000439620696977729\\
363	0.000438384970285633\\
364	0.000431974709707497\\
365	0.000431911510020958\\
366	0.000429929835729859\\
367	0.000424995920374914\\
368	0.000424900234180596\\
369	0.000424518143871845\\
370	0.000415634636569742\\
371	0.000415199885358182\\
372	0.00041510226336491\\
373	0.000414488968806522\\
374	0.000410574696567601\\
375	0.000409172434584859\\
376	0.000403929478746916\\
377	0.000403735977480711\\
378	0.000403698788481812\\
379	0.000402167646608003\\
380	0.000402007594392259\\
381	0.000399514540259361\\
382	0.000399462479467002\\
383	0.000397734947389018\\
384	0.000397688792180646\\
385	0.000394547245213893\\
386	0.000387840011843805\\
387	0.000387751663226798\\
388	0.00038701904099468\\
389	0.000385345041411599\\
390	0.000382246600683111\\
391	0.000381228750370673\\
392	0.000381164262494955\\
393	0.00037839866050587\\
394	0.000378056052204282\\
395	0.000369814363060127\\
396	0.000369760980470791\\
397	0.000366561235256938\\
398	0.000364055335871944\\
399	0.000364030531509265\\
400	0.000363543943025063\\
401	0.000360423086395496\\
402	0.000359913820816106\\
403	0.000358729334835636\\
404	0.000358689898286508\\
405	0.000352013715518984\\
406	0.000351964917309095\\
407	0.000347137838620835\\
408	0.000346807476911534\\
409	0.000346765141208747\\
410	0.000346038284504439\\
411	0.000338141629464903\\
412	0.000336126727988389\\
413	0.000336006778056341\\
414	0.000335977650078126\\
415	0.000333390051815012\\
416	0.000330166412620417\\
417	0.000328205804233289\\
418	0.000326404052570634\\
419	0.000326372911673086\\
420	0.000325291248622482\\
421	0.00032441482148173\\
422	0.000320148707290865\\
423	0.000320087098119442\\
424	0.000319743434692563\\
425	0.000313210529792896\\
426	0.00031248818430232\\
427	0.000312459648978067\\
428	0.000304640181001843\\
429	0.00030440812152759\\
430	0.000299152311821201\\
431	0.000296546266958616\\
432	0.000294681206570079\\
433	0.000294654480333852\\
434	0.000293997774359022\\
435	0.000292142284144471\\
436	0.000292072575345109\\
437	0.000291149766278848\\
438	0.000286114268407429\\
439	0.000285413629418809\\
440	0.000285394430004687\\
441	0.000282917621771143\\
442	0.000282894478775807\\
443	0.000280057651641083\\
444	0.000279629599069314\\
445	0.000277245434277162\\
446	0.00027610210593394\\
447	0.000275114049665017\\
448	0.000275071152606411\\
449	0.000274028646529282\\
450	0.000271868132903086\\
451	0.000271800814646923\\
452	0.000270006266965069\\
453	0.000267397618633405\\
454	0.00026735787350341\\
455	0.000264915550383588\\
456	0.000259591241617161\\
457	0.000259317766390418\\
458	0.000259127280968707\\
459	0.000258802254884319\\
460	0.000258638763095816\\
461	0.00025860455949264\\
462	0.000254379895497919\\
463	0.000253206688927352\\
464	0.000253188163365963\\
465	0.00025308061298111\\
466	0.000249753600027324\\
467	0.000248898095115487\\
468	0.000248874209670075\\
469	0.000246365674375184\\
470	0.000246167218707562\\
471	0.000244663501430093\\
472	0.000242573479117689\\
473	0.00024252480405399\\
474	0.000238393307048185\\
475	0.000238376062114043\\
476	0.000237911471240077\\
477	0.000237771659022324\\
478	0.000235761460411929\\
479	0.000235595220987549\\
480	0.000235572194513021\\
481	0.000233452064321664\\
482	0.000228812121317189\\
483	0.000228749179522131\\
484	0.000228732457500087\\
485	0.000226988760452586\\
486	0.000226972308161501\\
487	0.000224971072930068\\
488	0.000223626404292848\\
489	0.000222338529595658\\
490	0.000221264043055625\\
491	0.000221246150354988\\
492	0.000217475963306806\\
493	0.000217437673079548\\
494	0.00021697042693203\\
495	0.000215784619863025\\
496	0.000212573933469978\\
497	0.000212158315025408\\
498	0.000212141143803219\\
499	0.000211467085363941\\
500	0.000207245872736671\\
501	0.000207194035924421\\
502	0.000206949190614744\\
503	0.000206688996739945\\
504	0.000204657769759491\\
505	0.000202555068575166\\
506	0.000202550738242667\\
507	0.000202374213993179\\
508	0.000202002762399868\\
509	0.000201152310259296\\
510	0.00020029338350378\\
511	0.000200276574585302\\
512	0.000200230503347893\\
513	0.000199281688375496\\
514	0.000195478814134801\\
515	0.000195437239441469\\
516	0.000193524426997264\\
517	0.000191167407525414\\
518	0.000191141857972672\\
519	0.000190288467548808\\
520	0.000188649002499143\\
521	0.000187882606213785\\
522	0.000186908228138235\\
523	0.000186552086030053\\
524	0.000186189436508184\\
525	0.000186152996425233\\
526	0.000185297219702513\\
527	0.000183081156509044\\
528	0.000183065659837771\\
529	0.000180779451012445\\
530	0.000180756619397106\\
531	0.000180715849565751\\
532	0.000179862714249688\\
533	0.000177302827130459\\
534	0.000176923412663069\\
535	0.000176110957344944\\
536	0.000176094059985845\\
537	0.000173649971046547\\
538	0.000173631821274722\\
539	0.000173069719891877\\
540	0.000170899583662281\\
541	0.000170843328720468\\
542	0.000169669320063595\\
543	0.000169643540525875\\
544	0.000169029560761245\\
545	0.000168362241241713\\
546	0.000166683910208475\\
547	0.000166662163170817\\
548	0.000166371863388687\\
549	0.000162002215175319\\
550	0.00016139290589247\\
551	0.000161042232421834\\
552	0.000161015641291215\\
553	0.000161005275314691\\
554	0.00015926057588802\\
555	0.000159219929193636\\
556	0.000158260162097622\\
557	0.000158238513905625\\
558	0.000157466718799349\\
559	0.000157444843403322\\
560	0.000157285912065498\\
561	0.000156926683754161\\
562	0.000154688556885089\\
563	0.000154187028011651\\
564	0.000154018320887015\\
565	0.000154011324704277\\
566	0.000152809972516854\\
567	0.000152776344569359\\
568	0.000151074455075078\\
569	0.000150294163150599\\
570	0.000150002250090375\\
571	0.000149990940704877\\
572	0.000149249595987628\\
573	0.000149221807131321\\
574	0.000148654118584002\\
575	0.000147616040914919\\
576	0.000147386969214204\\
577	0.000146913275349083\\
578	0.000145679359655292\\
579	0.000145632962467397\\
580	0.000145108808257416\\
581	0.000145079928362752\\
582	0.00014499608305293\\
583	0.000142819578720725\\
584	0.000141712311675958\\
585	0.000141702547324694\\
586	0.000140824299540221\\
587	0.000140780779598823\\
588	0.00014065583490457\\
589	0.00014064999427775\\
590	0.000139741687874848\\
591	0.00013845997939343\\
592	0.000138441719419801\\
593	0.000137220075215845\\
594	0.000136624018811307\\
595	0.000135650975856869\\
596	0.00013562664908101\\
597	0.000135319039372458\\
598	0.000134885727236262\\
599	0.000134865626028347\\
600	0.000134672374816759\\
601	0.000132830556285088\\
602	0.000132725866173514\\
603	0.000132717871896603\\
604	0.000131650291744399\\
605	0.000130821564921067\\
606	0.000130801786163467\\
607	0.000130692666428981\\
608	0.000130341166608939\\
609	0.000128930109314044\\
610	0.000128310237036346\\
611	0.0001281213698362\\
612	0.000128100913408554\\
613	0.000127640833441464\\
614	0.000127354103015654\\
615	0.00012733124398301\\
616	0.000127254055454002\\
617	0.000124996719176697\\
618	0.000123677824636132\\
619	0.000123259781212924\\
620	0.000123252225398049\\
621	0.00012176934609895\\
622	0.000121752428909357\\
623	0.000120642641080544\\
624	0.000120627982507885\\
625	0.000120314965516077\\
626	0.000118180427748193\\
627	0.000117950649914022\\
628	0.000117780962778963\\
629	0.000117571514142535\\
630	0.000117560693461071\\
631	0.000116758565344827\\
632	0.000116290202338771\\
633	0.000116148132014904\\
634	0.000115941739563225\\
635	0.00011592775545378\\
636	0.000115896055134675\\
637	0.000113628308416678\\
638	0.00011354010490544\\
639	0.000112581901366405\\
640	0.000112575084517759\\
641	0.000112077778941641\\
642	0.000112065662757053\\
643	0.000111769228405623\\
644	0.000110821248676973\\
645	0.000110160165482383\\
646	0.000109611273849622\\
647	0.000109371342372448\\
648	0.000109357658811651\\
649	0.000109082403866718\\
650	0.00010805317998043\\
651	0.000108048533678055\\
652	0.000108040940532794\\
653	0.000106087281708171\\
654	0.000106068792494438\\
655	0.0001056603875278\\
656	0.000105627125276216\\
657	0.000104616437034149\\
658	0.000104607724158418\\
659	0.000104240467055196\\
660	0.000103366803952598\\
661	0.000102544186955346\\
662	0.000102534879675412\\
663	0.000101985578976648\\
664	0.000101512763261385\\
665	0.000101452570551741\\
666	0.000101448357323673\\
667	0.000100400567738226\\
668	9.97688106595868e-05\\
669	9.97628320964746e-05\\
670	9.92599384067441e-05\\
671	9.90288565189246e-05\\
672	9.89108662539615e-05\\
673	9.80455384057528e-05\\
674	9.78067522530969e-05\\
675	9.70533993171595e-05\\
676	9.65030102965594e-05\\
677	9.64931670013788e-05\\
678	9.56106494490248e-05\\
679	9.56042108144787e-05\\
680	9.48592332462319e-05\\
681	9.48536954299443e-05\\
682	9.4457211706505e-05\\
683	9.39891235615264e-05\\
684	9.37386046328224e-05\\
685	9.36819074551755e-05\\
686	9.27728568749673e-05\\
687	9.27640788287488e-05\\
688	9.17321217052576e-05\\
689	9.15320203737342e-05\\
690	9.08570572326481e-05\\
691	8.96706713715812e-05\\
692	8.96584524791457e-05\\
693	8.88983021994047e-05\\
694	8.84739352414445e-05\\
695	8.84685890962577e-05\\
696	8.82654393135081e-05\\
697	8.72165841068346e-05\\
698	8.69512524511423e-05\\
699	8.69421289742494e-05\\
700	8.64848431126223e-05\\
701	8.59545338643075e-05\\
702	8.57287976434393e-05\\
703	8.55764862099086e-05\\
704	8.55630203841053e-05\\
705	8.43570297608288e-05\\
706	8.39057549391064e-05\\
707	8.37603529334892e-05\\
708	8.32878441566248e-05\\
709	8.32799845381129e-05\\
710	8.26160597623928e-05\\
711	8.22340158518303e-05\\
712	8.22253530092545e-05\\
713	8.11324249999762e-05\\
714	8.07904328559356e-05\\
715	8.07829855882271e-05\\
716	7.99369460320668e-05\\
717	7.9296088571149e-05\\
718	7.92123956153903e-05\\
719	7.86856786503409e-05\\
720	7.86758947349837e-05\\
721	7.78567298332285e-05\\
722	7.69432228435358e-05\\
723	7.6935123958529e-05\\
724	7.69256560948248e-05\\
725	7.63583973738654e-05\\
726	7.63516043150825e-05\\
727	7.63112037498632e-05\\
728	7.63095539552209e-05\\
729	7.58896911125037e-05\\
730	7.54767095507729e-05\\
731	7.53222224778314e-05\\
732	7.49098426631937e-05\\
733	7.49027277776964e-05\\
734	7.43453684317459e-05\\
735	7.39065494179625e-05\\
736	7.37850082765429e-05\\
737	7.35515978775267e-05\\
738	7.35395876951277e-05\\
739	7.20058135928292e-05\\
740	7.20024555352887e-05\\
741	7.18601609928179e-05\\
742	7.16364763336529e-05\\
743	7.11176229730324e-05\\
744	7.08648737335477e-05\\
745	7.08393776432953e-05\\
746	7.07068717533722e-05\\
747	7.07047868040288e-05\\
748	7.0443190823847e-05\\
749	6.95766495416807e-05\\
750	6.95693507485975e-05\\
751	6.83522047271016e-05\\
752	6.82587468926329e-05\\
753	6.8151369006749e-05\\
754	6.81439871773436e-05\\
755	6.6949171539651e-05\\
756	6.67133879389688e-05\\
757	6.67077388532621e-05\\
758	6.66949115210354e-05\\
759	6.58644804269998e-05\\
760	6.58595655361616e-05\\
761	6.58359544478861e-05\\
762	6.57691939354464e-05\\
763	6.48913063623685e-05\\
764	6.48884390146587e-05\\
765	6.48168378150966e-05\\
766	6.46363319612859e-05\\
767	6.44461442559947e-05\\
768	6.40287194399412e-05\\
769	6.40226371289855e-05\\
770	6.36549287594281e-05\\
771	6.32315254691192e-05\\
772	6.30996667359962e-05\\
773	6.29040871940337e-05\\
774	6.28962060285623e-05\\
775	6.23464786585826e-05\\
776	6.20234795421994e-05\\
777	6.19068362859481e-05\\
778	6.14037286158347e-05\\
779	6.14003152089105e-05\\
780	6.06432070454542e-05\\
781	6.06395125753455e-05\\
782	6.01512313181045e-05\\
783	5.98730043674311e-05\\
784	5.89498695182728e-05\\
785	5.89424992972604e-05\\
786	5.88561116005203e-05\\
787	5.83648585877855e-05\\
788	5.83603863450093e-05\\
789	5.80069665383908e-05\\
790	5.77908266260536e-05\\
791	5.73892587410292e-05\\
792	5.73863967567168e-05\\
793	5.7172256144217e-05\\
794	5.68832481533618e-05\\
795	5.66728086472785e-05\\
796	5.64781578456483e-05\\
797	5.64662188092814e-05\\
798	5.63481748243154e-05\\
799	5.51669731465694e-05\\
800	5.51628104800553e-05\\
801	5.49009228600251e-05\\
802	5.47846229684175e-05\\
803	5.47748058874129e-05\\
804	5.47377726873994e-05\\
805	5.46906333900809e-05\\
806	5.46273446551687e-05\\
807	5.45311845804415e-05\\
808	5.37560447883744e-05\\
809	5.37497080283661e-05\\
810	5.34690932395223e-05\\
811	5.3021225296623e-05\\
812	5.27689483264004e-05\\
813	5.27373927672617e-05\\
814	5.2728407254723e-05\\
815	5.26107460896044e-05\\
816	5.12874984438075e-05\\
817	5.1280604478275e-05\\
818	5.09602531487782e-05\\
819	5.06077854861643e-05\\
820	5.06019873966442e-05\\
821	5.05968903134186e-05\\
822	5.00065154185877e-05\\
823	4.99995447383066e-05\\
824	4.98305464518567e-05\\
825	4.98210442380313e-05\\
826	4.91576335730047e-05\\
827	4.90482568229438e-05\\
828	4.8880102955595e-05\\
829	4.887372275704e-05\\
830	4.88541229046055e-05\\
831	4.82581496094756e-05\\
832	4.82541897336763e-05\\
833	4.80526417874405e-05\\
834	4.80168353444203e-05\\
835	4.74870575676813e-05\\
836	4.74188899963247e-05\\
837	4.7230009410532e-05\\
838	4.70568120855094e-05\\
839	4.70542946367738e-05\\
840	4.70002839040769e-05\\
841	4.658725971263e-05\\
842	4.65821680259363e-05\\
843	4.59116238320776e-05\\
844	4.55056272764464e-05\\
845	4.55021307496784e-05\\
846	4.51592379772697e-05\\
847	4.4398871410744e-05\\
848	4.43930774955087e-05\\
849	4.41487067798948e-05\\
850	4.4141643623592e-05\\
851	4.40672823885665e-05\\
852	4.3099652193973e-05\\
853	4.3095339123302e-05\\
854	4.29954756047935e-05\\
855	4.27156668364528e-05\\
856	4.27091685950977e-05\\
857	4.24610789440417e-05\\
858	4.21806581363077e-05\\
859	4.21592393230624e-05\\
860	4.20228069182956e-05\\
861	4.16563366895122e-05\\
862	4.14516274502207e-05\\
863	4.14436825931135e-05\\
864	4.09059014440336e-05\\
865	4.02606692393902e-05\\
866	4.01525253437387e-05\\
867	4.01311668049477e-05\\
868	3.97124630484334e-05\\
869	3.95370056563236e-05\\
870	3.95325284562308e-05\\
871	3.93653489282134e-05\\
872	3.92424506829088e-05\\
873	3.87928530832174e-05\\
874	3.85944971030556e-05\\
875	3.8587405259356e-05\\
876	3.82473929435248e-05\\
877	3.82346102000623e-05\\
878	3.75794204542619e-05\\
879	3.74618023005721e-05\\
880	3.7000542337353e-05\\
881	3.69837938380541e-05\\
882	3.69736949439023e-05\\
883	3.66256541452129e-05\\
884	3.6608880656122e-05\\
885	3.6507683680757e-05\\
886	3.6501732681488e-05\\
887	3.61344364141575e-05\\
888	3.61311997030384e-05\\
889	3.59997821463945e-05\\
890	3.59283781768026e-05\\
891	3.52037465019843e-05\\
892	3.50267921781835e-05\\
893	3.5023829830773e-05\\
894	3.45960521657511e-05\\
895	3.38023216587559e-05\\
896	3.36693019279839e-05\\
897	3.35927401975074e-05\\
898	3.32841171190471e-05\\
899	3.32653779507165e-05\\
900	3.32611998042651e-05\\
901	3.29123825124466e-05\\
902	3.24687334652108e-05\\
903	3.24620281496244e-05\\
904	3.21830958276284e-05\\
905	3.19058078179681e-05\\
906	3.19000980012804e-05\\
907	3.1697192259256e-05\\
908	3.1579022790575e-05\\
909	3.14451603756801e-05\\
910	3.13408307927408e-05\\
911	3.1338655196931e-05\\
912	3.09111487511254e-05\\
913	3.07691639584971e-05\\
914	3.07589775418831e-05\\
915	3.03769573971427e-05\\
916	3.03552021992388e-05\\
917	3.00583114566831e-05\\
918	2.99265286285235e-05\\
919	2.9921237273471e-05\\
920	2.89176496614202e-05\\
921	2.88508359260456e-05\\
922	2.88441246297588e-05\\
923	2.87530595691836e-05\\
924	2.85961451086334e-05\\
925	2.85919348632848e-05\\
926	2.85710278611299e-05\\
927	2.80773471205211e-05\\
928	2.80230082936383e-05\\
929	2.77246091203148e-05\\
930	2.75797756932513e-05\\
931	2.75752873554071e-05\\
932	2.73905241773505e-05\\
933	2.71470714650267e-05\\
934	2.68105473051077e-05\\
935	2.68068761927284e-05\\
936	2.66179166271186e-05\\
937	2.64561036522944e-05\\
938	2.64508762496953e-05\\
939	2.61355500449455e-05\\
940	2.61245143967176e-05\\
941	2.59505420438124e-05\\
942	2.58764892282636e-05\\
943	2.58753153251125e-05\\
944	2.54507218632937e-05\\
945	2.52428383610836e-05\\
946	2.49994047344891e-05\\
947	2.49956823523281e-05\\
948	2.47304072968971e-05\\
949	2.4485815206531e-05\\
950	2.44791502970521e-05\\
951	2.43421264920589e-05\\
952	2.4250996802453e-05\\
953	2.421270090999e-05\\
954	2.42087841077051e-05\\
955	2.41206830782074e-05\\
956	2.37274111365593e-05\\
957	2.36135971277002e-05\\
958	2.35299086600391e-05\\
959	2.35253388289891e-05\\
960	2.33792347706931e-05\\
961	2.29592458240901e-05\\
962	2.2952810536918e-05\\
963	2.28363804756517e-05\\
964	2.26373306232919e-05\\
965	2.26313191321555e-05\\
966	2.25202701817614e-05\\
967	2.23977310980924e-05\\
968	2.2346061554123e-05\\
969	2.20929629451495e-05\\
970	2.20880442196455e-05\\
971	2.18342947337398e-05\\
972	2.17561300715492e-05\\
973	2.17226917537183e-05\\
974	2.1578772456473e-05\\
975	2.15747734099256e-05\\
976	2.12644804868256e-05\\
977	2.12448742373734e-05\\
978	2.11817217063918e-05\\
979	2.11255497737915e-05\\
980	2.112127739087e-05\\
981	2.04762256959105e-05\\
982	2.04757752053658e-05\\
983	2.02634754309036e-05\\
984	2.02297247219394e-05\\
985	2.00363280698946e-05\\
986	1.98996128952432e-05\\
987	1.98973303702289e-05\\
988	1.97767141489905e-05\\
989	1.94707188790128e-05\\
990	1.93601147628762e-05\\
991	1.93031685086775e-05\\
992	1.93009697632907e-05\\
993	1.92182901598065e-05\\
994	1.91891187005214e-05\\
995	1.91854265811815e-05\\
996	1.85515591397742e-05\\
997	1.85490989592236e-05\\
998	1.85270065961063e-05\\
999	1.84513347931184e-05\\
1000	1.82695932614161e-05\\
1001	1.82198420091506e-05\\
1002	1.80506792153079e-05\\
1003	1.804339359349e-05\\
1004	1.7855184185713e-05\\
1005	1.78533908089108e-05\\
1006	1.76207332314068e-05\\
1007	1.75747996677213e-05\\
1008	1.74073306292197e-05\\
1009	1.73484404485215e-05\\
1010	1.73453990529437e-05\\
1011	1.73357573100487e-05\\
1012	1.71322418378169e-05\\
1013	1.71144472990129e-05\\
1014	1.69858570341455e-05\\
1015	1.69832725151019e-05\\
1016	1.66539421810047e-05\\
1017	1.66515049609263e-05\\
1018	1.6532634634014e-05\\
1019	1.64274803368092e-05\\
1020	1.64147458462138e-05\\
1021	1.63621933511278e-05\\
1022	1.61437230831265e-05\\
1023	1.61274560970315e-05\\
1024	1.61250862971466e-05\\
1025	1.574784458695e-05\\
1026	1.56697990613619e-05\\
1027	1.55004244848267e-05\\
1028	1.54995503973996e-05\\
1029	1.5092527129416e-05\\
1030	1.4966919989466e-05\\
1031	1.49653517066542e-05\\
1032	1.49043608673594e-05\\
1033	1.47318786333049e-05\\
1034	1.4730309320877e-05\\
1035	1.47192431646258e-05\\
1036	1.46350890655014e-05\\
1037	1.40357092918182e-05\\
1038	1.40333175421182e-05\\
1039	1.38052306220617e-05\\
1040	1.36212829700048e-05\\
1041	1.36196654632388e-05\\
1042	1.34675984263496e-05\\
1043	1.32034354360583e-05\\
1044	1.28817027544875e-05\\
1045	1.28788425223255e-05\\
1046	1.27652625993197e-05\\
1047	1.26639815930157e-05\\
1048	1.2662884633147e-05\\
1049	1.26227581146486e-05\\
1050	1.25362662522708e-05\\
1051	1.25178266042697e-05\\
1052	1.2438894378016e-05\\
1053	1.24379279561036e-05\\
1054	1.24235326401203e-05\\
1055	1.23492932933178e-05\\
1056	1.22419218637636e-05\\
1057	1.19151299202021e-05\\
1058	1.17783712812046e-05\\
1059	1.17777506138131e-05\\
1060	1.16385491520062e-05\\
1061	1.15972601400182e-05\\
1062	1.15945566769729e-05\\
1063	1.14552008616512e-05\\
1064	1.10708696976773e-05\\
1065	1.10673718159094e-05\\
1066	1.10047113141392e-05\\
1067	1.09751918603923e-05\\
1068	1.07531837092941e-05\\
1069	1.0751636372281e-05\\
1070	1.07493084650162e-05\\
1071	1.07473971934285e-05\\
1072	1.05182374528758e-05\\
1073	1.03764288323821e-05\\
1074	1.03276232075893e-05\\
1075	1.03262347596196e-05\\
1076	1.02806452592489e-05\\
1077	1.00466143994571e-05\\
1078	1.00450122032184e-05\\
1079	9.95487660423388e-06\\
1080	9.95225000539177e-06\\
1081	9.95023460071038e-06\\
1082	9.94904996890634e-06\\
1083	9.50907608265634e-06\\
1084	9.50614277894006e-06\\
1085	9.46601461514759e-06\\
1086	9.32009691671135e-06\\
1087	9.29505052937562e-06\\
1088	9.26634616827446e-06\\
1089	9.14766522737987e-06\\
1090	9.03116043064997e-06\\
1091	9.03079143849427e-06\\
1092	8.87021054144887e-06\\
1093	8.62437648643278e-06\\
1094	8.53945545839999e-06\\
1095	8.53850622151147e-06\\
1096	8.41680863308966e-06\\
1097	8.35554239377609e-06\\
1098	8.35507716949947e-06\\
1099	8.27916994394497e-06\\
1100	8.2610447660732e-06\\
1101	8.2283513251985e-06\\
1102	8.22590403961164e-06\\
1103	7.85970530422706e-06\\
1104	7.81016243343025e-06\\
1105	7.80730524910501e-06\\
1106	7.67952906409768e-06\\
1107	7.67794928166885e-06\\
1108	7.5299631559467e-06\\
1109	7.4975125837447e-06\\
1110	7.49492765227948e-06\\
1111	7.49089208582534e-06\\
1112	7.16459037980946e-06\\
1113	7.15674721675529e-06\\
1114	7.14015421062005e-06\\
1115	7.1383589587985e-06\\
1116	6.93828925225972e-06\\
1117	6.93730274041802e-06\\
1118	6.84517489632618e-06\\
1119	6.84373119821325e-06\\
1120	6.83779086427202e-06\\
1121	6.73187553228528e-06\\
1122	6.7306219212457e-06\\
1123	6.55826243795529e-06\\
1124	6.55627066816096e-06\\
1125	6.51338420206181e-06\\
1126	6.46914987770295e-06\\
1127	6.44337570661303e-06\\
1128	6.320388592685e-06\\
1129	6.2749377319009e-06\\
1130	6.27345447304796e-06\\
1131	6.26816453398265e-06\\
1132	6.17964737744781e-06\\
1133	6.04820525580493e-06\\
1134	6.04702341475983e-06\\
1135	6.04507332430766e-06\\
1136	5.94809472573175e-06\\
1137	5.74608086136159e-06\\
1138	5.69659836597443e-06\\
1139	5.69478585495693e-06\\
1140	5.65630997485668e-06\\
1141	5.62615204387398e-06\\
1142	5.56979044809733e-06\\
1143	5.5674705792139e-06\\
1144	5.4634107969912e-06\\
1145	5.39491451073095e-06\\
1146	5.39433893360575e-06\\
1147	5.28801339737801e-06\\
1148	5.16375927873224e-06\\
1149	5.05447286905884e-06\\
1150	5.03127309158772e-06\\
1151	5.02969946883046e-06\\
1152	4.96536971276373e-06\\
1153	4.9630873952051e-06\\
1154	4.81912785376977e-06\\
1155	4.81705215928386e-06\\
1156	4.81202346158431e-06\\
1157	4.75227872598276e-06\\
1158	4.70075515825907e-06\\
1159	4.68788981285419e-06\\
1160	4.68722573643529e-06\\
1161	4.65267978570306e-06\\
1162	4.62962968952101e-06\\
1163	4.37749628838873e-06\\
1164	4.37028762828536e-06\\
1165	4.36945749826891e-06\\
1166	4.32223018948825e-06\\
1167	4.23887829030831e-06\\
1168	4.23602189918147e-06\\
1169	4.21798180729605e-06\\
1170	4.21493354199751e-06\\
1171	4.16131151407919e-06\\
1172	4.01637770584224e-06\\
1173	3.93664244692722e-06\\
1174	3.93517282979684e-06\\
1175	3.90917212133139e-06\\
1176	3.88729190677766e-06\\
1177	3.82724954100014e-06\\
1178	3.8260338437936e-06\\
1179	3.74532601364275e-06\\
1180	3.66528351573282e-06\\
1181	3.61263681346213e-06\\
1182	3.55093094579795e-06\\
1183	3.55044921641428e-06\\
1184	3.54297066301829e-06\\
1185	3.50088351719585e-06\\
1186	3.43925917497235e-06\\
1187	3.43867054153782e-06\\
1188	3.40858746591925e-06\\
1189	3.39754414173459e-06\\
1190	3.31931130546132e-06\\
1191	3.31784043174919e-06\\
1192	3.16069054201746e-06\\
1193	3.15991374953039e-06\\
1194	3.12088142597304e-06\\
1195	3.02656930559449e-06\\
1196	3.02530291811193e-06\\
1197	3.02445541670675e-06\\
1198	2.92283027001329e-06\\
1199	2.88445913720212e-06\\
1200	2.80249104884038e-06\\
1201	2.80185258876359e-06\\
1202	2.74565984638092e-06\\
1203	2.73631341208599e-06\\
1204	2.69549104196906e-06\\
1205	2.66584178404131e-06\\
1206	2.66434387327078e-06\\
1207	2.66186480750302e-06\\
1208	2.57912427147638e-06\\
1209	2.52589462972422e-06\\
1210	2.52544890338481e-06\\
1211	2.5248000418117e-06\\
1212	2.46616518091781e-06\\
1213	2.34406477184601e-06\\
1214	2.34130767856229e-06\\
1215	2.33324465043956e-06\\
1216	2.328807865707e-06\\
1217	2.32739800971363e-06\\
1218	2.30278448786771e-06\\
1219	2.28821101818206e-06\\
1220	2.28772608261742e-06\\
1221	2.20653303819066e-06\\
1222	2.18946055298922e-06\\
1223	2.15755602960902e-06\\
1224	2.15733628349635e-06\\
1225	2.08164679716896e-06\\
1226	2.0809319015168e-06\\
1227	2.06208627365347e-06\\
1228	2.05713141045815e-06\\
1229	2.02973103973397e-06\\
1230	2.02936716609844e-06\\
1231	1.93572649206883e-06\\
1232	1.93503535481641e-06\\
1233	1.93456610148059e-06\\
1234	1.88953290396597e-06\\
1235	1.88913166135911e-06\\
1236	1.85917133348541e-06\\
1237	1.77129072010984e-06\\
1238	1.77096907805603e-06\\
1239	1.76908296903988e-06\\
1240	1.72511114096983e-06\\
1241	1.71363863641621e-06\\
1242	1.69966399616192e-06\\
1243	1.69877633873007e-06\\
1244	1.67333691866728e-06\\
1245	1.53787504280805e-06\\
1246	1.5374762274739e-06\\
1247	1.51017919792181e-06\\
1248	1.48286990281838e-06\\
1249	1.45988519191793e-06\\
1250	1.44535587616273e-06\\
1251	1.44511743000513e-06\\
1252	1.42292992472187e-06\\
1253	1.40162156214633e-06\\
1254	1.40150397239905e-06\\
1255	1.38007490819176e-06\\
1256	1.36680498448339e-06\\
1257	1.28568643676192e-06\\
1258	1.2853863068395e-06\\
1259	1.28184776714583e-06\\
1260	1.26325438381442e-06\\
1261	1.24749968335633e-06\\
1262	1.24747221658855e-06\\
1263	1.24386690721099e-06\\
1264	1.234005034134e-06\\
1265	1.19713151202371e-06\\
1266	1.19705815351356e-06\\
1267	1.14766327726703e-06\\
1268	1.14654659690183e-06\\
1269	1.13767404623499e-06\\
1270	1.13425138767331e-06\\
1271	1.12390822604623e-06\\
1272	1.12385091779467e-06\\
1273	1.10192979987144e-06\\
1274	1.09859193383017e-06\\
1275	1.09853038414124e-06\\
1276	1.09023207630547e-06\\
1277	1.08571701208399e-06\\
1278	1.08568966583536e-06\\
1279	1.08125728275244e-06\\
1280	1.0812329488949e-06\\
1281	1.07794309678901e-06\\
1282	1.07335245447925e-06\\
1283	1.05891297619063e-06\\
1284	1.05365996886283e-06\\
1285	1.05363725445997e-06\\
1286	1.04573396722471e-06\\
1287	1.04377497500487e-06\\
1288	1.04372300538673e-06\\
1289	1.03692961871946e-06\\
1290	1.03689251796414e-06\\
1291	1.03591312388253e-06\\
1292	1.02709899041088e-06\\
1293	1.02507089816898e-06\\
1294	1.02506081423891e-06\\
1295	1.02407929648265e-06\\
1296	1.02043756057618e-06\\
1297	1.01757785346717e-06\\
1298	1.01756656160566e-06\\
1299	1.01538946977757e-06\\
1300	1.0138902303569e-06\\
1301	1.01347785414938e-06\\
1302	1.01289697853395e-06\\
1303	1.01235530030583e-06\\
1304	1.01235044158707e-06\\
1305	1.01138132141292e-06\\
1306	1.00870518971577e-06\\
1307	1.008703989894e-06\\
1308	1.00786797336968e-06\\
1309	1.00683586745835e-06\\
1310	1.00683272316761e-06\\
1311	1.00583996563733e-06\\
1312	1.00562662204746e-06\\
1313	1.00546741179356e-06\\
1314	1.00491936728203e-06\\
1315	1.00479853211932e-06\\
1316	1.00460243865856e-06\\
1317	1.00459735689774e-06\\
1318	1.00359390194507e-06\\
1319	1.00359249453617e-06\\
1320	1.00355871408024e-06\\
1321	1.00307586407801e-06\\
1322	1.00239660651832e-06\\
1323	1.00239512158865e-06\\
1324	1.0019006869747e-06\\
1325	1.00185513533427e-06\\
1326	1.0018547099552e-06\\
1327	1.00169937971387e-06\\
1328	1.00142314603622e-06\\
1329	1.00121624593983e-06\\
1330	1.00117567277419e-06\\
1331	1.00117546298153e-06\\
1332	1.00094535147494e-06\\
1333	1.00089110433393e-06\\
1334	1.00078715484018e-06\\
1335	1.00065871136368e-06\\
1336	1.00065817885057e-06\\
1337	1.00050744938099e-06\\
1338	1.00049113921468e-06\\
1339	1.000490609361e-06\\
1340	1.00047522937042e-06\\
1341	1.00034098146985e-06\\
1342	1.00033663452403e-06\\
1343	1.00033629287846e-06\\
1344	1.00031469856792e-06\\
1345	1.00029851684697e-06\\
1346	1.00026481000615e-06\\
1347	1.0002646640905e-06\\
1348	1.00021946421338e-06\\
1349	1.00017825538214e-06\\
1350	1.00017800499453e-06\\
1351	1.0001579774934e-06\\
1352	1.00014518136935e-06\\
1353	1.00014490800793e-06\\
1354	1.00013606746539e-06\\
1355	1.00013596467172e-06\\
1356	1.00011932603045e-06\\
1357	1.00009760225176e-06\\
1358	1.00007743533047e-06\\
1359	1.00007741336139e-06\\
1360	1.00007275974375e-06\\
1361	1.00005910549383e-06\\
1362	1.00005908843758e-06\\
1363	1.00005753694886e-06\\
1364	1.00005550083484e-06\\
1365	1.00003863477131e-06\\
1366	1.00003793264848e-06\\
1367	1.00003790546128e-06\\
1368	1.00003624430988e-06\\
1369	1.00003515503026e-06\\
1370	1.00003203098139e-06\\
1371	1.0000277384157e-06\\
1372	1.00002770235406e-06\\
1373	1.00002549002945e-06\\
1374	1.00002099470522e-06\\
1375	1.00002096596658e-06\\
1376	1.00002017396469e-06\\
1377	1.0000137015274e-06\\
1378	1.00001265298773e-06\\
1379	1.00001264443152e-06\\
1380	1.00001032178756e-06\\
1381	1.00001031380123e-06\\
1382	1.00000997109016e-06\\
1383	1.00000761283621e-06\\
1384	1.00000675812441e-06\\
1385	1.00000657747419e-06\\
1386	1.00000656829994e-06\\
1387	1.00000638992132e-06\\
1388	1.00000601559752e-06\\
1389	1.00000338181766e-06\\
1390	1.00000328740608e-06\\
1391	1.00000324817733e-06\\
1392	1.00000317286853e-06\\
1393	1.0000031316508e-06\\
1394	1.00000313082019e-06\\
1395	1.00000220290883e-06\\
1396	1.0000022016151e-06\\
1397	1.00000187415118e-06\\
1398	1.00000154456281e-06\\
1399	1.00000154371181e-06\\
1400	1.00000140509219e-06\\
1401	1.00000136291154e-06\\
1402	1.00000136122061e-06\\
1403	1.0000011169522e-06\\
1404	1.00000101663073e-06\\
1405	1.00000086831385e-06\\
1406	1.00000077656701e-06\\
1407	1.00000066845376e-06\\
1408	1.00000066775261e-06\\
1409	1.00000060006819e-06\\
1410	1.00000055330457e-06\\
1411	1.00000055319721e-06\\
1412	1.00000036209255e-06\\
1413	1.00000031638382e-06\\
1414	1.00000031608781e-06\\
1415	1.00000028378778e-06\\
1416	1.00000028281619e-06\\
1417	1.0000002826711e-06\\
1418	1.00000024084424e-06\\
1419	1.00000021246145e-06\\
1420	1.00000019944253e-06\\
1421	1.00000018025826e-06\\
1422	1.00000014984018e-06\\
1423	1.00000013249434e-06\\
1424	1.00000010867677e-06\\
1425	1.00000010865146e-06\\
1426	1.00000009697686e-06\\
1427	1.00000008014576e-06\\
1428	1.0000000800928e-06\\
1429	1.00000006473428e-06\\
1430	1.00000005460989e-06\\
1431	1.00000005455103e-06\\
1432	1.0000000476722e-06\\
1433	1.00000004324739e-06\\
1434	1.00000004323193e-06\\
1435	1.00000003502236e-06\\
1436	1.00000002893187e-06\\
1437	1.00000002624469e-06\\
1438	1.00000002594556e-06\\
1439	1.00000002383864e-06\\
1440	1.00000002315463e-06\\
1441	1.00000002154559e-06\\
1442	1.00000001929491e-06\\
1443	1.00000001909912e-06\\
1444	1.00000001424987e-06\\
1445	1.00000001259738e-06\\
1446	1.00000001128898e-06\\
1447	1.00000000998954e-06\\
1448	1.00000000991112e-06\\
1449	1.00000000890028e-06\\
1450	1.00000000887979e-06\\
1451	1.0000000065584e-06\\
1452	1.00000000541978e-06\\
1453	1.00000000506681e-06\\
1454	1.0000000048008e-06\\
1455	1.00000000464813e-06\\
1456	1.00000000464448e-06\\
1457	1.0000000044555e-06\\
1458	1.00000000415036e-06\\
1459	1.00000000258977e-06\\
1460	1.0000000024462e-06\\
1461	1.00000000194064e-06\\
1462	1.00000000177254e-06\\
1463	1.00000000154407e-06\\
1464	1.00000000144209e-06\\
1465	1.00000000143972e-06\\
1466	1.00000000138416e-06\\
1467	1.00000000112999e-06\\
1468	1.00000000102271e-06\\
1469	1.00000000099356e-06\\
1470	1.00000000082515e-06\\
1471	1.0000000008083e-06\\
1472	1.00000000079551e-06\\
1473	1.0000000007056e-06\\
1474	1.00000000056756e-06\\
1475	1.00000000046539e-06\\
1476	1.00000000045753e-06\\
1477	1.00000000038873e-06\\
1478	1.00000000033823e-06\\
1479	1.00000000032348e-06\\
1480	1.0000000003173e-06\\
1481	1.00000000031163e-06\\
1482	1.00000000024957e-06\\
1483	1.00000000020993e-06\\
1484	1.00000000020965e-06\\
1485	1.00000000018251e-06\\
1486	1.00000000013859e-06\\
1487	1.00000000013179e-06\\
1488	1.00000000011385e-06\\
1489	1.00000000010014e-06\\
1490	1.00000000009723e-06\\
1491	1.00000000008883e-06\\
1492	1.00000000008666e-06\\
1493	1.00000000006351e-06\\
1494	1.00000000004916e-06\\
1495	1.00000000003831e-06\\
1496	1.00000000002651e-06\\
1497	1.0000000000249e-06\\
1498	1.00000000002304e-06\\
1499	1.00000000001887e-06\\
1500	1.00000000001844e-06\\
1501	1.00000000001571e-06\\
1502	1.0000000000062e-06\\
1503	1.00000000000613e-06\\
1504	1.00000000000519e-06\\
1505	1.00000000000517e-06\\
1506	1.00000000000461e-06\\
1507	1.00000000000443e-06\\
1508	1.00000000000442e-06\\
1509	1.00000000000422e-06\\
1510	1.00000000000418e-06\\
1511	1.00000000000414e-06\\
1512	1.00000000000412e-06\\
1513	1.0000000000041e-06\\
1514	1.000000000004e-06\\
1515	1.00000000000397e-06\\
1516	1.00000000000377e-06\\
1517	1.00000000000374e-06\\
1518	1.00000000000354e-06\\
1519	1.00000000000349e-06\\
1520	1.00000000000347e-06\\
1521	1.00000000000331e-06\\
1522	1.00000000000323e-06\\
1523	1.00000000000321e-06\\
1524	1.00000000000318e-06\\
1525	1.00000000000316e-06\\
1526	1.00000000000315e-06\\
1527	1.00000000000309e-06\\
1528	1.00000000000305e-06\\
1529	1.00000000000305e-06\\
1530	1.00000000000297e-06\\
1531	1.00000000000288e-06\\
1532	1.00000000000283e-06\\
1533	1.00000000000282e-06\\
1534	1.0000000000028e-06\\
1535	1.00000000000275e-06\\
1536	1.00000000000274e-06\\
1537	1.00000000000272e-06\\
1538	1.00000000000264e-06\\
1539	1.00000000000262e-06\\
1540	1.0000000000026e-06\\
1541	1.00000000000252e-06\\
1542	1.00000000000252e-06\\
1543	1.00000000000247e-06\\
1544	1.00000000000239e-06\\
1545	1.00000000000237e-06\\
1546	1.00000000000227e-06\\
1547	1.00000000000222e-06\\
1548	1.0000000000022e-06\\
1549	1.0000000000022e-06\\
1550	1.00000000000213e-06\\
1551	1.00000000000213e-06\\
1552	1.00000000000212e-06\\
1553	1.00000000000212e-06\\
1554	1.00000000000211e-06\\
1555	1.0000000000021e-06\\
1556	1.00000000000207e-06\\
1557	1.00000000000206e-06\\
1558	1.00000000000204e-06\\
1559	1.00000000000203e-06\\
1560	1.00000000000201e-06\\
1561	1.00000000000201e-06\\
1562	1.00000000000199e-06\\
1563	1.00000000000198e-06\\
1564	1.00000000000198e-06\\
1565	1.00000000000198e-06\\
1566	1.00000000000193e-06\\
1567	1.0000000000019e-06\\
1568	1.00000000000189e-06\\
1569	1.00000000000188e-06\\
1570	1.00000000000187e-06\\
1571	1.00000000000186e-06\\
1572	1.00000000000181e-06\\
1573	1.0000000000018e-06\\
1574	1.00000000000179e-06\\
1575	1.00000000000177e-06\\
1576	1.00000000000175e-06\\
1577	1.00000000000168e-06\\
1578	1.00000000000166e-06\\
1579	1.00000000000164e-06\\
1580	1.00000000000163e-06\\
1581	1.00000000000162e-06\\
1582	1.00000000000162e-06\\
1583	1.0000000000016e-06\\
1584	1.00000000000157e-06\\
1585	1.00000000000153e-06\\
1586	1.00000000000153e-06\\
1587	1.00000000000152e-06\\
1588	1.00000000000152e-06\\
1589	1.00000000000151e-06\\
1590	1.0000000000015e-06\\
1591	1.00000000000149e-06\\
1592	1.00000000000147e-06\\
1593	1.00000000000146e-06\\
1594	1.00000000000144e-06\\
1595	1.00000000000143e-06\\
1596	1.00000000000143e-06\\
1597	1.00000000000143e-06\\
1598	1.00000000000142e-06\\
1599	1.00000000000142e-06\\
1600	1.00000000000142e-06\\
1601	1.00000000000141e-06\\
1602	1.00000000000139e-06\\
1603	1.00000000000138e-06\\
1604	1.00000000000138e-06\\
1605	1.00000000000137e-06\\
1606	1.00000000000137e-06\\
1607	1.00000000000136e-06\\
1608	1.00000000000136e-06\\
1609	1.00000000000135e-06\\
1610	1.00000000000133e-06\\
1611	1.00000000000133e-06\\
1612	1.00000000000132e-06\\
1613	1.00000000000132e-06\\
1614	1.00000000000131e-06\\
1615	1.00000000000131e-06\\
1616	1.0000000000013e-06\\
1617	1.0000000000013e-06\\
1618	1.00000000000129e-06\\
1619	1.00000000000128e-06\\
1620	1.00000000000126e-06\\
1621	1.00000000000124e-06\\
1622	1.00000000000124e-06\\
1623	1.00000000000124e-06\\
1624	1.00000000000123e-06\\
1625	1.00000000000123e-06\\
1626	1.00000000000122e-06\\
1627	1.00000000000122e-06\\
1628	1.00000000000122e-06\\
1629	1.00000000000122e-06\\
1630	1.0000000000012e-06\\
1631	1.0000000000012e-06\\
1632	1.00000000000118e-06\\
1633	1.00000000000116e-06\\
1634	1.00000000000116e-06\\
1635	1.00000000000116e-06\\
1636	1.00000000000115e-06\\
1637	1.00000000000115e-06\\
1638	1.00000000000115e-06\\
1639	1.00000000000114e-06\\
1640	1.00000000000114e-06\\
1641	1.00000000000113e-06\\
1642	1.00000000000113e-06\\
1643	1.00000000000112e-06\\
1644	1.00000000000111e-06\\
1645	1.0000000000011e-06\\
1646	1.00000000000109e-06\\
1647	1.00000000000109e-06\\
1648	1.00000000000108e-06\\
1649	1.00000000000106e-06\\
1650	1.00000000000106e-06\\
1651	1.00000000000106e-06\\
1652	1.00000000000105e-06\\
1653	1.00000000000105e-06\\
1654	1.00000000000105e-06\\
1655	1.00000000000105e-06\\
1656	1.00000000000102e-06\\
1657	1.00000000000102e-06\\
1658	1.00000000000102e-06\\
1659	1.00000000000102e-06\\
1660	1.00000000000102e-06\\
1661	1.00000000000102e-06\\
1662	1.00000000000101e-06\\
1663	1.00000000000101e-06\\
1664	1.00000000000101e-06\\
1665	1.000000000001e-06\\
1666	1.000000000001e-06\\
1667	1.000000000001e-06\\
1668	1.00000000000099e-06\\
1669	1.00000000000099e-06\\
1670	1.00000000000099e-06\\
1671	1.00000000000098e-06\\
1672	1.00000000000098e-06\\
1673	1.00000000000097e-06\\
1674	1.00000000000096e-06\\
1675	1.00000000000095e-06\\
1676	1.00000000000094e-06\\
1677	1.00000000000093e-06\\
1678	1.00000000000093e-06\\
1679	1.00000000000092e-06\\
1680	1.00000000000092e-06\\
1681	1.00000000000091e-06\\
1682	1.0000000000009e-06\\
1683	1.0000000000009e-06\\
1684	1.00000000000089e-06\\
1685	1.00000000000089e-06\\
1686	1.00000000000088e-06\\
1687	1.00000000000088e-06\\
1688	1.00000000000088e-06\\
1689	1.00000000000088e-06\\
1690	1.00000000000087e-06\\
1691	1.00000000000087e-06\\
1692	1.00000000000086e-06\\
1693	1.00000000000086e-06\\
1694	1.00000000000086e-06\\
1695	1.00000000000084e-06\\
1696	1.00000000000084e-06\\
1697	1.00000000000084e-06\\
1698	1.00000000000083e-06\\
1699	1.00000000000083e-06\\
1700	1.00000000000083e-06\\
1701	1.00000000000082e-06\\
1702	1.00000000000082e-06\\
1703	1.00000000000081e-06\\
1704	1.0000000000008e-06\\
1705	1.0000000000008e-06\\
1706	1.0000000000008e-06\\
1707	1.00000000000079e-06\\
1708	1.00000000000079e-06\\
1709	1.00000000000079e-06\\
1710	1.00000000000078e-06\\
1711	1.00000000000078e-06\\
1712	1.00000000000077e-06\\
1713	1.00000000000077e-06\\
1714	1.00000000000077e-06\\
1715	1.00000000000077e-06\\
1716	1.00000000000076e-06\\
1717	1.00000000000076e-06\\
1718	1.00000000000075e-06\\
1719	1.00000000000075e-06\\
1720	1.00000000000075e-06\\
1721	1.00000000000074e-06\\
1722	1.00000000000074e-06\\
1723	1.00000000000073e-06\\
1724	1.00000000000073e-06\\
1725	1.00000000000072e-06\\
1726	1.00000000000072e-06\\
1727	1.00000000000071e-06\\
1728	1.0000000000007e-06\\
1729	1.0000000000007e-06\\
1730	1.00000000000069e-06\\
1731	1.00000000000069e-06\\
1732	1.00000000000068e-06\\
1733	1.00000000000068e-06\\
1734	1.00000000000068e-06\\
1735	1.00000000000067e-06\\
1736	1.00000000000067e-06\\
1737	1.00000000000067e-06\\
1738	1.00000000000067e-06\\
1739	1.00000000000067e-06\\
1740	1.00000000000066e-06\\
1741	1.00000000000066e-06\\
1742	1.00000000000066e-06\\
1743	1.00000000000066e-06\\
1744	1.00000000000066e-06\\
1745	1.00000000000066e-06\\
1746	1.00000000000066e-06\\
1747	1.00000000000066e-06\\
1748	1.00000000000066e-06\\
1749	1.00000000000065e-06\\
1750	1.00000000000065e-06\\
1751	1.00000000000064e-06\\
1752	1.00000000000064e-06\\
1753	1.00000000000064e-06\\
1754	1.00000000000064e-06\\
1755	1.00000000000064e-06\\
1756	1.00000000000063e-06\\
1757	1.00000000000063e-06\\
1758	1.00000000000063e-06\\
1759	1.00000000000063e-06\\
1760	1.00000000000063e-06\\
1761	1.00000000000062e-06\\
1762	1.00000000000062e-06\\
1763	1.00000000000062e-06\\
1764	1.00000000000062e-06\\
1765	1.00000000000061e-06\\
1766	1.00000000000061e-06\\
1767	1.00000000000061e-06\\
1768	1.00000000000061e-06\\
1769	1.00000000000061e-06\\
1770	1.00000000000061e-06\\
1771	1.0000000000006e-06\\
1772	1.0000000000006e-06\\
1773	1.0000000000006e-06\\
1774	1.0000000000006e-06\\
1775	1.0000000000006e-06\\
1776	1.0000000000006e-06\\
1777	1.00000000000059e-06\\
1778	1.00000000000059e-06\\
1779	1.00000000000059e-06\\
1780	1.00000000000058e-06\\
1781	1.00000000000058e-06\\
1782	1.00000000000058e-06\\
1783	1.00000000000058e-06\\
1784	1.00000000000057e-06\\
1785	1.00000000000057e-06\\
1786	1.00000000000057e-06\\
1787	1.00000000000057e-06\\
1788	1.00000000000057e-06\\
1789	1.00000000000057e-06\\
1790	1.00000000000057e-06\\
1791	1.00000000000057e-06\\
1792	1.00000000000056e-06\\
1793	1.00000000000056e-06\\
1794	1.00000000000056e-06\\
1795	1.00000000000056e-06\\
1796	1.00000000000055e-06\\
1797	1.00000000000055e-06\\
1798	1.00000000000055e-06\\
1799	1.00000000000055e-06\\
1800	1.00000000000054e-06\\
1801	1.00000000000054e-06\\
1802	1.00000000000054e-06\\
1803	1.00000000000054e-06\\
1804	1.00000000000054e-06\\
1805	1.00000000000054e-06\\
1806	1.00000000000054e-06\\
1807	1.00000000000053e-06\\
1808	1.00000000000053e-06\\
1809	1.00000000000053e-06\\
1810	1.00000000000052e-06\\
1811	1.00000000000052e-06\\
1812	1.00000000000052e-06\\
1813	1.00000000000052e-06\\
1814	1.00000000000052e-06\\
1815	1.00000000000052e-06\\
1816	1.00000000000052e-06\\
1817	1.00000000000052e-06\\
1818	1.00000000000051e-06\\
1819	1.00000000000051e-06\\
1820	1.00000000000051e-06\\
1821	1.0000000000005e-06\\
1822	1.0000000000005e-06\\
1823	1.0000000000005e-06\\
1824	1.00000000000049e-06\\
1825	1.00000000000049e-06\\
1826	1.00000000000049e-06\\
1827	1.00000000000049e-06\\
1828	1.00000000000049e-06\\
1829	1.00000000000049e-06\\
1830	1.00000000000049e-06\\
1831	1.00000000000048e-06\\
1832	1.00000000000048e-06\\
1833	1.00000000000048e-06\\
1834	1.00000000000048e-06\\
1835	1.00000000000047e-06\\
1836	1.00000000000047e-06\\
1837	1.00000000000047e-06\\
1838	1.00000000000047e-06\\
1839	1.00000000000047e-06\\
1840	1.00000000000047e-06\\
1841	1.00000000000047e-06\\
1842	1.00000000000047e-06\\
1843	1.00000000000047e-06\\
1844	1.00000000000046e-06\\
1845	1.00000000000046e-06\\
1846	1.00000000000046e-06\\
1847	1.00000000000046e-06\\
1848	1.00000000000046e-06\\
1849	1.00000000000046e-06\\
1850	1.00000000000046e-06\\
1851	1.00000000000046e-06\\
1852	1.00000000000046e-06\\
1853	1.00000000000046e-06\\
1854	1.00000000000046e-06\\
1855	1.00000000000046e-06\\
1856	1.00000000000045e-06\\
1857	1.00000000000045e-06\\
1858	1.00000000000045e-06\\
1859	1.00000000000045e-06\\
1860	1.00000000000045e-06\\
1861	1.00000000000044e-06\\
1862	1.00000000000044e-06\\
1863	1.00000000000044e-06\\
1864	1.00000000000044e-06\\
1865	1.00000000000044e-06\\
1866	1.00000000000044e-06\\
1867	1.00000000000044e-06\\
1868	1.00000000000044e-06\\
1869	1.00000000000044e-06\\
1870	1.00000000000043e-06\\
1871	1.00000000000043e-06\\
1872	1.00000000000043e-06\\
1873	1.00000000000043e-06\\
1874	1.00000000000043e-06\\
1875	1.00000000000043e-06\\
1876	1.00000000000043e-06\\
1877	1.00000000000042e-06\\
1878	1.00000000000042e-06\\
1879	1.00000000000042e-06\\
1880	1.00000000000042e-06\\
1881	1.00000000000042e-06\\
1882	1.00000000000042e-06\\
1883	1.00000000000042e-06\\
1884	1.00000000000042e-06\\
1885	1.00000000000042e-06\\
1886	1.00000000000042e-06\\
1887	1.00000000000042e-06\\
1888	1.00000000000041e-06\\
1889	1.00000000000041e-06\\
1890	1.00000000000041e-06\\
1891	1.00000000000041e-06\\
1892	1.00000000000041e-06\\
1893	1.00000000000041e-06\\
1894	1.0000000000004e-06\\
1895	1.0000000000004e-06\\
1896	1.0000000000004e-06\\
1897	1.0000000000004e-06\\
1898	1.0000000000004e-06\\
1899	1.0000000000004e-06\\
1900	1.0000000000004e-06\\
1901	1.0000000000004e-06\\
1902	1.0000000000004e-06\\
1903	1.00000000000039e-06\\
1904	1.00000000000039e-06\\
1905	1.00000000000039e-06\\
1906	1.00000000000039e-06\\
1907	1.00000000000039e-06\\
1908	1.00000000000039e-06\\
1909	1.00000000000039e-06\\
1910	1.00000000000039e-06\\
1911	1.00000000000039e-06\\
1912	1.00000000000039e-06\\
1913	1.00000000000039e-06\\
1914	1.00000000000039e-06\\
1915	1.00000000000039e-06\\
1916	1.00000000000038e-06\\
1917	1.00000000000038e-06\\
1918	1.00000000000038e-06\\
1919	1.00000000000038e-06\\
1920	1.00000000000038e-06\\
1921	1.00000000000038e-06\\
1922	1.00000000000038e-06\\
1923	1.00000000000038e-06\\
1924	1.00000000000038e-06\\
1925	1.00000000000037e-06\\
1926	1.00000000000037e-06\\
1927	1.00000000000037e-06\\
1928	1.00000000000037e-06\\
1929	1.00000000000037e-06\\
1930	1.00000000000037e-06\\
1931	1.00000000000037e-06\\
1932	1.00000000000037e-06\\
1933	1.00000000000037e-06\\
1934	1.00000000000037e-06\\
1935	1.00000000000037e-06\\
1936	1.00000000000037e-06\\
1937	1.00000000000037e-06\\
1938	1.00000000000036e-06\\
1939	1.00000000000036e-06\\
1940	1.00000000000036e-06\\
1941	1.00000000000036e-06\\
1942	1.00000000000036e-06\\
1943	1.00000000000036e-06\\
1944	1.00000000000036e-06\\
1945	1.00000000000036e-06\\
1946	1.00000000000036e-06\\
1947	1.00000000000036e-06\\
1948	1.00000000000035e-06\\
1949	1.00000000000035e-06\\
1950	1.00000000000035e-06\\
1951	1.00000000000035e-06\\
1952	1.00000000000035e-06\\
1953	1.00000000000035e-06\\
1954	1.00000000000035e-06\\
1955	1.00000000000035e-06\\
1956	1.00000000000035e-06\\
1957	1.00000000000035e-06\\
1958	1.00000000000035e-06\\
1959	1.00000000000035e-06\\
1960	1.00000000000035e-06\\
1961	1.00000000000035e-06\\
1962	1.00000000000035e-06\\
1963	1.00000000000034e-06\\
1964	1.00000000000034e-06\\
1965	1.00000000000034e-06\\
1966	1.00000000000034e-06\\
1967	1.00000000000034e-06\\
1968	1.00000000000034e-06\\
1969	1.00000000000034e-06\\
1970	1.00000000000034e-06\\
1971	1.00000000000033e-06\\
1972	1.00000000000033e-06\\
1973	1.00000000000033e-06\\
1974	1.00000000000033e-06\\
1975	1.00000000000033e-06\\
1976	1.00000000000033e-06\\
1977	1.00000000000033e-06\\
1978	1.00000000000033e-06\\
1979	1.00000000000032e-06\\
1980	1.00000000000032e-06\\
1981	1.00000000000032e-06\\
1982	1.00000000000032e-06\\
1983	1.00000000000032e-06\\
1984	1.00000000000032e-06\\
1985	1.00000000000032e-06\\
1986	1.00000000000032e-06\\
1987	1.00000000000032e-06\\
1988	1.00000000000032e-06\\
1989	1.00000000000031e-06\\
1990	1.00000000000031e-06\\
1991	1.00000000000031e-06\\
1992	1.00000000000031e-06\\
1993	1.00000000000031e-06\\
1994	1.0000000000003e-06\\
1995	1.0000000000003e-06\\
1996	1.0000000000003e-06\\
1997	1.0000000000003e-06\\
1998	1.0000000000003e-06\\
1999	1.0000000000003e-06\\
2000	1.0000000000003e-06\\
2001	1.0000000000003e-06\\
2002	1.0000000000003e-06\\
2003	1.0000000000003e-06\\
2004	1.0000000000003e-06\\
2005	1.00000000000029e-06\\
2006	1.00000000000029e-06\\
2007	1.00000000000029e-06\\
2008	1.00000000000029e-06\\
2009	1.00000000000029e-06\\
2010	1.00000000000029e-06\\
2011	1.00000000000029e-06\\
2012	1.00000000000029e-06\\
2013	1.00000000000028e-06\\
2014	1.00000000000028e-06\\
2015	1.00000000000028e-06\\
2016	1.00000000000028e-06\\
2017	1.00000000000028e-06\\
2018	1.00000000000028e-06\\
2019	1.00000000000028e-06\\
2020	1.00000000000028e-06\\
2021	1.00000000000028e-06\\
2022	1.00000000000028e-06\\
2023	1.00000000000028e-06\\
2024	1.00000000000028e-06\\
2025	1.00000000000027e-06\\
2026	1.00000000000027e-06\\
2027	1.00000000000027e-06\\
2028	1.00000000000027e-06\\
2029	1.00000000000027e-06\\
2030	1.00000000000027e-06\\
2031	1.00000000000027e-06\\
2032	1.00000000000027e-06\\
2033	1.00000000000027e-06\\
2034	1.00000000000027e-06\\
2035	1.00000000000027e-06\\
2036	1.00000000000026e-06\\
2037	1.00000000000026e-06\\
2038	1.00000000000026e-06\\
2039	1.00000000000026e-06\\
2040	1.00000000000026e-06\\
2041	1.00000000000026e-06\\
2042	1.00000000000026e-06\\
2043	1.00000000000026e-06\\
2044	1.00000000000026e-06\\
2045	1.00000000000026e-06\\
2046	1.00000000000025e-06\\
2047	1.00000000000025e-06\\
2048	1.00000000000025e-06\\
2049	1.00000000000025e-06\\
2050	1.00000000000025e-06\\
2051	1.00000000000025e-06\\
2052	1.00000000000025e-06\\
2053	1.00000000000025e-06\\
2054	1.00000000000025e-06\\
2055	1.00000000000025e-06\\
2056	1.00000000000025e-06\\
2057	1.00000000000024e-06\\
2058	1.00000000000024e-06\\
2059	1.00000000000024e-06\\
2060	1.00000000000024e-06\\
2061	1.00000000000024e-06\\
2062	1.00000000000024e-06\\
2063	1.00000000000024e-06\\
2064	1.00000000000024e-06\\
2065	1.00000000000024e-06\\
2066	1.00000000000024e-06\\
2067	1.00000000000024e-06\\
2068	1.00000000000024e-06\\
2069	1.00000000000024e-06\\
2070	1.00000000000024e-06\\
2071	1.00000000000024e-06\\
2072	1.00000000000023e-06\\
2073	1.00000000000023e-06\\
2074	1.00000000000023e-06\\
2075	1.00000000000023e-06\\
2076	1.00000000000023e-06\\
2077	1.00000000000023e-06\\
2078	1.00000000000023e-06\\
2079	1.00000000000023e-06\\
2080	1.00000000000023e-06\\
2081	1.00000000000023e-06\\
2082	1.00000000000022e-06\\
2083	1.00000000000022e-06\\
2084	1.00000000000022e-06\\
2085	1.00000000000022e-06\\
2086	1.00000000000022e-06\\
2087	1.00000000000022e-06\\
2088	1.00000000000022e-06\\
2089	1.00000000000022e-06\\
2090	1.00000000000022e-06\\
2091	1.00000000000022e-06\\
2092	1.00000000000022e-06\\
2093	1.00000000000022e-06\\
2094	1.00000000000022e-06\\
2095	1.00000000000022e-06\\
2096	1.00000000000022e-06\\
2097	1.00000000000021e-06\\
2098	1.00000000000021e-06\\
2099	1.00000000000021e-06\\
2100	1.00000000000021e-06\\
2101	1.00000000000021e-06\\
2102	1.00000000000021e-06\\
2103	1.00000000000021e-06\\
2104	1.00000000000021e-06\\
2105	1.00000000000021e-06\\
2106	1.00000000000021e-06\\
2107	1.00000000000021e-06\\
2108	1.00000000000021e-06\\
2109	1.00000000000021e-06\\
2110	1.00000000000021e-06\\
2111	1.00000000000021e-06\\
2112	1.0000000000002e-06\\
2113	1.0000000000002e-06\\
2114	1.0000000000002e-06\\
2115	1.0000000000002e-06\\
2116	1.0000000000002e-06\\
2117	1.0000000000002e-06\\
2118	1.0000000000002e-06\\
2119	1.0000000000002e-06\\
2120	1.0000000000002e-06\\
2121	1.0000000000002e-06\\
2122	1.0000000000002e-06\\
2123	1.0000000000002e-06\\
2124	1.0000000000002e-06\\
2125	1.0000000000002e-06\\
2126	1.0000000000002e-06\\
2127	1.0000000000002e-06\\
2128	1.0000000000002e-06\\
2129	1.0000000000002e-06\\
2130	1.0000000000002e-06\\
2131	1.00000000000019e-06\\
2132	1.00000000000019e-06\\
2133	1.00000000000019e-06\\
2134	1.00000000000019e-06\\
2135	1.00000000000019e-06\\
2136	1.00000000000019e-06\\
2137	1.00000000000019e-06\\
2138	1.00000000000019e-06\\
2139	1.00000000000019e-06\\
2140	1.00000000000019e-06\\
2141	1.00000000000019e-06\\
2142	1.00000000000019e-06\\
2143	1.00000000000019e-06\\
2144	1.00000000000019e-06\\
2145	1.00000000000018e-06\\
2146	1.00000000000018e-06\\
2147	1.00000000000018e-06\\
2148	1.00000000000018e-06\\
2149	1.00000000000018e-06\\
2150	1.00000000000018e-06\\
2151	1.00000000000018e-06\\
2152	1.00000000000018e-06\\
2153	1.00000000000018e-06\\
2154	1.00000000000018e-06\\
2155	1.00000000000018e-06\\
2156	1.00000000000018e-06\\
2157	1.00000000000018e-06\\
2158	1.00000000000018e-06\\
2159	1.00000000000018e-06\\
2160	1.00000000000018e-06\\
2161	1.00000000000018e-06\\
2162	1.00000000000018e-06\\
2163	1.00000000000018e-06\\
2164	1.00000000000018e-06\\
2165	1.00000000000018e-06\\
2166	1.00000000000018e-06\\
2167	1.00000000000018e-06\\
2168	1.00000000000018e-06\\
2169	1.00000000000018e-06\\
2170	1.00000000000018e-06\\
2171	1.00000000000018e-06\\
2172	1.00000000000018e-06\\
2173	1.00000000000017e-06\\
2174	1.00000000000017e-06\\
2175	1.00000000000017e-06\\
2176	1.00000000000017e-06\\
2177	1.00000000000017e-06\\
2178	1.00000000000017e-06\\
2179	1.00000000000017e-06\\
2180	1.00000000000017e-06\\
2181	1.00000000000017e-06\\
2182	1.00000000000017e-06\\
2183	1.00000000000017e-06\\
2184	1.00000000000017e-06\\
2185	1.00000000000017e-06\\
2186	1.00000000000017e-06\\
2187	1.00000000000017e-06\\
2188	1.00000000000017e-06\\
2189	1.00000000000017e-06\\
2190	1.00000000000017e-06\\
2191	1.00000000000016e-06\\
2192	1.00000000000016e-06\\
2193	1.00000000000016e-06\\
2194	1.00000000000016e-06\\
2195	1.00000000000016e-06\\
2196	1.00000000000016e-06\\
2197	1.00000000000016e-06\\
2198	1.00000000000016e-06\\
2199	1.00000000000016e-06\\
2200	1.00000000000016e-06\\
2201	1.00000000000016e-06\\
2202	1.00000000000016e-06\\
2203	1.00000000000016e-06\\
2204	1.00000000000016e-06\\
2205	1.00000000000016e-06\\
2206	1.00000000000016e-06\\
2207	1.00000000000016e-06\\
2208	1.00000000000016e-06\\
2209	1.00000000000016e-06\\
2210	1.00000000000016e-06\\
2211	1.00000000000016e-06\\
2212	1.00000000000015e-06\\
2213	1.00000000000015e-06\\
2214	1.00000000000015e-06\\
2215	1.00000000000015e-06\\
2216	1.00000000000015e-06\\
2217	1.00000000000015e-06\\
2218	1.00000000000015e-06\\
2219	1.00000000000015e-06\\
2220	1.00000000000015e-06\\
2221	1.00000000000015e-06\\
2222	1.00000000000015e-06\\
2223	1.00000000000015e-06\\
2224	1.00000000000015e-06\\
2225	1.00000000000015e-06\\
2226	1.00000000000015e-06\\
2227	1.00000000000015e-06\\
2228	1.00000000000015e-06\\
2229	1.00000000000015e-06\\
2230	1.00000000000015e-06\\
2231	1.00000000000015e-06\\
2232	1.00000000000014e-06\\
2233	1.00000000000014e-06\\
2234	1.00000000000014e-06\\
2235	1.00000000000014e-06\\
2236	1.00000000000014e-06\\
2237	1.00000000000014e-06\\
2238	1.00000000000014e-06\\
2239	1.00000000000014e-06\\
2240	1.00000000000014e-06\\
2241	1.00000000000014e-06\\
2242	1.00000000000014e-06\\
2243	1.00000000000014e-06\\
2244	1.00000000000014e-06\\
2245	1.00000000000014e-06\\
2246	1.00000000000014e-06\\
2247	1.00000000000014e-06\\
2248	1.00000000000014e-06\\
2249	1.00000000000014e-06\\
2250	1.00000000000014e-06\\
2251	1.00000000000014e-06\\
2252	1.00000000000014e-06\\
2253	1.00000000000014e-06\\
2254	1.00000000000014e-06\\
2255	1.00000000000014e-06\\
2256	1.00000000000013e-06\\
2257	1.00000000000013e-06\\
2258	1.00000000000013e-06\\
2259	1.00000000000013e-06\\
2260	1.00000000000013e-06\\
2261	1.00000000000013e-06\\
2262	1.00000000000013e-06\\
2263	1.00000000000013e-06\\
2264	1.00000000000013e-06\\
2265	1.00000000000013e-06\\
2266	1.00000000000013e-06\\
2267	1.00000000000013e-06\\
2268	1.00000000000013e-06\\
2269	1.00000000000013e-06\\
2270	1.00000000000013e-06\\
2271	1.00000000000013e-06\\
2272	1.00000000000013e-06\\
2273	1.00000000000013e-06\\
2274	1.00000000000013e-06\\
2275	1.00000000000013e-06\\
2276	1.00000000000013e-06\\
2277	1.00000000000013e-06\\
2278	1.00000000000013e-06\\
2279	1.00000000000013e-06\\
2280	1.00000000000013e-06\\
2281	1.00000000000013e-06\\
2282	1.00000000000013e-06\\
2283	1.00000000000013e-06\\
2284	1.00000000000013e-06\\
2285	1.00000000000013e-06\\
2286	1.00000000000013e-06\\
2287	1.00000000000013e-06\\
2288	1.00000000000013e-06\\
2289	1.00000000000013e-06\\
2290	1.00000000000013e-06\\
2291	1.00000000000013e-06\\
2292	1.00000000000012e-06\\
2293	1.00000000000012e-06\\
2294	1.00000000000012e-06\\
2295	1.00000000000012e-06\\
2296	1.00000000000012e-06\\
2297	1.00000000000012e-06\\
2298	1.00000000000012e-06\\
2299	1.00000000000012e-06\\
2300	1.00000000000012e-06\\
2301	1.00000000000012e-06\\
2302	1.00000000000012e-06\\
2303	1.00000000000012e-06\\
2304	1.00000000000012e-06\\
2305	1.00000000000012e-06\\
2306	1.00000000000012e-06\\
2307	1.00000000000012e-06\\
2308	1.00000000000012e-06\\
2309	1.00000000000012e-06\\
2310	1.00000000000012e-06\\
2311	1.00000000000012e-06\\
2312	1.00000000000012e-06\\
2313	1.00000000000012e-06\\
2314	1.00000000000012e-06\\
2315	1.00000000000012e-06\\
2316	1.00000000000011e-06\\
2317	1.00000000000011e-06\\
2318	1.00000000000011e-06\\
2319	1.00000000000011e-06\\
2320	1.00000000000011e-06\\
2321	1.00000000000011e-06\\
2322	1.00000000000011e-06\\
2323	1.00000000000011e-06\\
2324	1.00000000000011e-06\\
2325	1.00000000000011e-06\\
2326	1.00000000000011e-06\\
2327	1.00000000000011e-06\\
2328	1.00000000000011e-06\\
2329	1.00000000000011e-06\\
2330	1.00000000000011e-06\\
2331	1.00000000000011e-06\\
2332	1.00000000000011e-06\\
2333	1.00000000000011e-06\\
2334	1.00000000000011e-06\\
2335	1.00000000000011e-06\\
2336	1.00000000000011e-06\\
2337	1.00000000000011e-06\\
2338	1.00000000000011e-06\\
2339	1.00000000000011e-06\\
2340	1.00000000000011e-06\\
2341	1.00000000000011e-06\\
2342	1.00000000000011e-06\\
2343	1.00000000000011e-06\\
2344	1.00000000000011e-06\\
2345	1.00000000000011e-06\\
2346	1.00000000000011e-06\\
2347	1.0000000000001e-06\\
2348	1.0000000000001e-06\\
2349	1.0000000000001e-06\\
2350	1.0000000000001e-06\\
2351	1.0000000000001e-06\\
2352	1.0000000000001e-06\\
2353	1.0000000000001e-06\\
2354	1.0000000000001e-06\\
2355	1.0000000000001e-06\\
2356	1.0000000000001e-06\\
2357	1.0000000000001e-06\\
2358	1.0000000000001e-06\\
2359	1.0000000000001e-06\\
2360	1.0000000000001e-06\\
2361	1.0000000000001e-06\\
2362	1.0000000000001e-06\\
2363	1.0000000000001e-06\\
2364	1.0000000000001e-06\\
2365	1.0000000000001e-06\\
2366	1.00000000000009e-06\\
2367	1.00000000000009e-06\\
2368	1.00000000000009e-06\\
2369	1.00000000000009e-06\\
2370	1.00000000000009e-06\\
2371	1.00000000000009e-06\\
2372	1.00000000000009e-06\\
2373	1.00000000000009e-06\\
2374	1.00000000000009e-06\\
2375	1.00000000000009e-06\\
2376	1.00000000000009e-06\\
2377	1.00000000000009e-06\\
2378	1.00000000000009e-06\\
2379	1.00000000000009e-06\\
2380	1.00000000000009e-06\\
2381	1.00000000000009e-06\\
2382	1.00000000000009e-06\\
2383	1.00000000000009e-06\\
2384	1.00000000000009e-06\\
2385	1.00000000000009e-06\\
2386	1.00000000000009e-06\\
2387	1.00000000000009e-06\\
2388	1.00000000000009e-06\\
2389	1.00000000000009e-06\\
2390	1.00000000000009e-06\\
2391	1.00000000000009e-06\\
2392	1.00000000000009e-06\\
2393	1.00000000000008e-06\\
2394	1.00000000000008e-06\\
2395	1.00000000000008e-06\\
2396	1.00000000000008e-06\\
2397	1.00000000000008e-06\\
2398	1.00000000000008e-06\\
2399	1.00000000000008e-06\\
2400	1.00000000000008e-06\\
2401	1.00000000000008e-06\\
2402	1.00000000000008e-06\\
2403	1.00000000000008e-06\\
2404	1.00000000000008e-06\\
2405	1.00000000000008e-06\\
2406	1.00000000000008e-06\\
2407	1.00000000000008e-06\\
2408	1.00000000000008e-06\\
2409	1.00000000000008e-06\\
2410	1.00000000000008e-06\\
2411	1.00000000000008e-06\\
2412	1.00000000000008e-06\\
2413	1.00000000000008e-06\\
2414	1.00000000000008e-06\\
2415	1.00000000000008e-06\\
2416	1.00000000000008e-06\\
2417	1.00000000000008e-06\\
2418	1.00000000000008e-06\\
2419	1.00000000000008e-06\\
2420	1.00000000000008e-06\\
2421	1.00000000000008e-06\\
2422	1.00000000000007e-06\\
2423	1.00000000000007e-06\\
2424	1.00000000000007e-06\\
2425	1.00000000000007e-06\\
2426	1.00000000000007e-06\\
2427	1.00000000000007e-06\\
2428	1.00000000000007e-06\\
2429	1.00000000000007e-06\\
2430	1.00000000000007e-06\\
2431	1.00000000000007e-06\\
2432	1.00000000000007e-06\\
2433	1.00000000000007e-06\\
2434	1.00000000000007e-06\\
2435	1.00000000000007e-06\\
2436	1.00000000000007e-06\\
2437	1.00000000000007e-06\\
2438	1.00000000000007e-06\\
2439	1.00000000000007e-06\\
2440	1.00000000000007e-06\\
2441	1.00000000000007e-06\\
2442	1.00000000000007e-06\\
2443	1.00000000000007e-06\\
2444	1.00000000000007e-06\\
2445	1.00000000000007e-06\\
2446	1.00000000000007e-06\\
2447	1.00000000000007e-06\\
2448	1.00000000000007e-06\\
2449	1.00000000000007e-06\\
2450	1.00000000000007e-06\\
2451	1.00000000000007e-06\\
2452	1.00000000000007e-06\\
2453	1.00000000000007e-06\\
2454	1.00000000000007e-06\\
2455	1.00000000000007e-06\\
2456	1.00000000000007e-06\\
2457	1.00000000000007e-06\\
2458	1.00000000000007e-06\\
2459	1.00000000000007e-06\\
2460	1.00000000000007e-06\\
2461	1.00000000000007e-06\\
2462	1.00000000000007e-06\\
2463	1.00000000000007e-06\\
2464	1.00000000000006e-06\\
2465	1.00000000000006e-06\\
2466	1.00000000000006e-06\\
2467	1.00000000000006e-06\\
2468	1.00000000000006e-06\\
2469	1.00000000000006e-06\\
2470	1.00000000000006e-06\\
2471	1.00000000000006e-06\\
2472	1.00000000000006e-06\\
2473	1.00000000000006e-06\\
2474	1.00000000000006e-06\\
2475	1.00000000000006e-06\\
2476	1.00000000000006e-06\\
2477	1.00000000000006e-06\\
2478	1.00000000000006e-06\\
2479	1.00000000000006e-06\\
2480	1.00000000000006e-06\\
2481	1.00000000000006e-06\\
2482	1.00000000000006e-06\\
2483	1.00000000000006e-06\\
2484	1.00000000000006e-06\\
2485	1.00000000000006e-06\\
2486	1.00000000000006e-06\\
2487	1.00000000000006e-06\\
2488	1.00000000000006e-06\\
2489	1.00000000000006e-06\\
2490	1.00000000000006e-06\\
2491	1.00000000000006e-06\\
2492	1.00000000000006e-06\\
2493	1.00000000000006e-06\\
2494	1.00000000000006e-06\\
2495	1.00000000000006e-06\\
2496	1.00000000000006e-06\\
2497	1.00000000000006e-06\\
2498	1.00000000000006e-06\\
2499	1.00000000000006e-06\\
2500	1.00000000000006e-06\\
2501	1.00000000000006e-06\\
2502	1.00000000000006e-06\\
2503	1.00000000000006e-06\\
2504	1.00000000000006e-06\\
2505	1.00000000000006e-06\\
2506	1.00000000000006e-06\\
2507	1.00000000000006e-06\\
2508	1.00000000000005e-06\\
2509	1.00000000000005e-06\\
2510	1.00000000000005e-06\\
2511	1.00000000000005e-06\\
2512	1.00000000000005e-06\\
2513	1.00000000000005e-06\\
2514	1.00000000000005e-06\\
2515	1.00000000000005e-06\\
2516	1.00000000000005e-06\\
2517	1.00000000000005e-06\\
2518	1.00000000000005e-06\\
2519	1.00000000000005e-06\\
2520	1.00000000000005e-06\\
2521	1.00000000000005e-06\\
2522	1.00000000000005e-06\\
2523	1.00000000000005e-06\\
2524	1.00000000000005e-06\\
2525	1.00000000000005e-06\\
2526	1.00000000000005e-06\\
2527	1.00000000000005e-06\\
2528	1.00000000000005e-06\\
2529	1.00000000000005e-06\\
2530	1.00000000000005e-06\\
2531	1.00000000000005e-06\\
2532	1.00000000000005e-06\\
2533	1.00000000000005e-06\\
2534	1.00000000000005e-06\\
2535	1.00000000000005e-06\\
2536	1.00000000000005e-06\\
2537	1.00000000000005e-06\\
2538	1.00000000000005e-06\\
2539	1.00000000000005e-06\\
2540	1.00000000000005e-06\\
2541	1.00000000000005e-06\\
2542	1.00000000000005e-06\\
2543	1.00000000000005e-06\\
2544	1.00000000000005e-06\\
2545	1.00000000000005e-06\\
2546	1.00000000000005e-06\\
2547	1.00000000000005e-06\\
2548	1.00000000000005e-06\\
2549	1.00000000000005e-06\\
2550	1.00000000000005e-06\\
2551	1.00000000000005e-06\\
2552	1.00000000000005e-06\\
2553	1.00000000000005e-06\\
2554	1.00000000000005e-06\\
2555	1.00000000000005e-06\\
2556	1.00000000000005e-06\\
2557	1.00000000000005e-06\\
2558	1.00000000000005e-06\\
2559	1.00000000000005e-06\\
2560	1.00000000000005e-06\\
2561	1.00000000000005e-06\\
2562	1.00000000000005e-06\\
2563	1.00000000000005e-06\\
2564	1.00000000000005e-06\\
2565	1.00000000000005e-06\\
2566	1.00000000000005e-06\\
2567	1.00000000000005e-06\\
2568	1.00000000000005e-06\\
2569	1.00000000000005e-06\\
2570	1.00000000000005e-06\\
2571	1.00000000000005e-06\\
2572	1.00000000000005e-06\\
2573	1.00000000000005e-06\\
2574	1.00000000000005e-06\\
2575	1.00000000000005e-06\\
2576	1.00000000000005e-06\\
2577	1.00000000000004e-06\\
2578	1.00000000000004e-06\\
2579	1.00000000000004e-06\\
2580	1.00000000000004e-06\\
2581	1.00000000000004e-06\\
2582	1.00000000000004e-06\\
2583	1.00000000000004e-06\\
2584	1.00000000000004e-06\\
2585	1.00000000000004e-06\\
2586	1.00000000000004e-06\\
2587	1.00000000000004e-06\\
2588	1.00000000000004e-06\\
2589	1.00000000000004e-06\\
2590	1.00000000000004e-06\\
2591	1.00000000000004e-06\\
2592	1.00000000000004e-06\\
2593	1.00000000000004e-06\\
2594	1.00000000000004e-06\\
2595	1.00000000000004e-06\\
2596	1.00000000000004e-06\\
2597	1.00000000000004e-06\\
2598	1.00000000000004e-06\\
2599	1.00000000000004e-06\\
2600	1.00000000000004e-06\\
2601	1.00000000000004e-06\\
2602	1.00000000000004e-06\\
2603	1.00000000000004e-06\\
2604	1.00000000000004e-06\\
2605	1.00000000000004e-06\\
2606	1.00000000000004e-06\\
2607	1.00000000000004e-06\\
2608	1.00000000000004e-06\\
2609	1.00000000000004e-06\\
2610	1.00000000000004e-06\\
2611	1.00000000000004e-06\\
2612	1.00000000000004e-06\\
2613	1.00000000000004e-06\\
2614	1.00000000000004e-06\\
2615	1.00000000000004e-06\\
2616	1.00000000000004e-06\\
2617	1.00000000000004e-06\\
2618	1.00000000000004e-06\\
2619	1.00000000000004e-06\\
2620	1.00000000000004e-06\\
2621	1.00000000000004e-06\\
2622	1.00000000000004e-06\\
2623	1.00000000000004e-06\\
2624	1.00000000000004e-06\\
2625	1.00000000000004e-06\\
2626	1.00000000000004e-06\\
2627	1.00000000000004e-06\\
2628	1.00000000000004e-06\\
2629	1.00000000000004e-06\\
2630	1.00000000000004e-06\\
2631	1.00000000000004e-06\\
2632	1.00000000000004e-06\\
2633	1.00000000000004e-06\\
2634	1.00000000000004e-06\\
2635	1.00000000000004e-06\\
2636	1.00000000000004e-06\\
2637	1.00000000000004e-06\\
2638	1.00000000000004e-06\\
2639	1.00000000000004e-06\\
2640	1.00000000000004e-06\\
2641	1.00000000000004e-06\\
2642	1.00000000000004e-06\\
2643	1.00000000000004e-06\\
2644	1.00000000000003e-06\\
2645	1.00000000000003e-06\\
2646	1.00000000000003e-06\\
2647	1.00000000000003e-06\\
2648	1.00000000000003e-06\\
2649	1.00000000000003e-06\\
2650	1.00000000000003e-06\\
2651	1.00000000000003e-06\\
2652	1.00000000000003e-06\\
2653	1.00000000000003e-06\\
2654	1.00000000000003e-06\\
2655	1.00000000000003e-06\\
2656	1.00000000000003e-06\\
2657	1.00000000000003e-06\\
2658	1.00000000000003e-06\\
2659	1.00000000000003e-06\\
2660	1.00000000000003e-06\\
2661	1.00000000000003e-06\\
2662	1.00000000000003e-06\\
2663	1.00000000000003e-06\\
2664	1.00000000000003e-06\\
2665	1.00000000000003e-06\\
2666	1.00000000000003e-06\\
2667	1.00000000000003e-06\\
2668	1.00000000000003e-06\\
2669	1.00000000000003e-06\\
2670	1.00000000000003e-06\\
2671	1.00000000000003e-06\\
2672	1.00000000000003e-06\\
2673	1.00000000000003e-06\\
2674	1.00000000000003e-06\\
2675	1.00000000000003e-06\\
2676	1.00000000000003e-06\\
2677	1.00000000000003e-06\\
2678	1.00000000000003e-06\\
2679	1.00000000000003e-06\\
2680	1.00000000000003e-06\\
2681	1.00000000000003e-06\\
2682	1.00000000000003e-06\\
2683	1.00000000000003e-06\\
2684	1.00000000000003e-06\\
2685	1.00000000000003e-06\\
2686	1.00000000000003e-06\\
2687	1.00000000000003e-06\\
2688	1.00000000000003e-06\\
2689	1.00000000000003e-06\\
2690	1.00000000000003e-06\\
2691	1.00000000000003e-06\\
2692	1.00000000000003e-06\\
2693	1.00000000000003e-06\\
2694	1.00000000000003e-06\\
2695	1.00000000000003e-06\\
2696	1.00000000000003e-06\\
2697	1.00000000000003e-06\\
2698	1.00000000000003e-06\\
2699	1.00000000000003e-06\\
2700	1.00000000000003e-06\\
2701	1.00000000000003e-06\\
2702	1.00000000000003e-06\\
2703	1.00000000000002e-06\\
2704	1.00000000000002e-06\\
2705	1.00000000000002e-06\\
2706	1.00000000000002e-06\\
2707	1.00000000000002e-06\\
2708	1.00000000000002e-06\\
2709	1.00000000000002e-06\\
2710	1.00000000000002e-06\\
2711	1.00000000000002e-06\\
2712	1.00000000000002e-06\\
2713	1.00000000000002e-06\\
2714	1.00000000000002e-06\\
2715	1.00000000000002e-06\\
2716	1.00000000000002e-06\\
2717	1.00000000000002e-06\\
2718	1.00000000000002e-06\\
2719	1.00000000000002e-06\\
2720	1.00000000000002e-06\\
2721	1.00000000000002e-06\\
2722	1.00000000000002e-06\\
2723	1.00000000000002e-06\\
2724	1.00000000000002e-06\\
2725	1.00000000000002e-06\\
2726	1.00000000000002e-06\\
2727	1.00000000000002e-06\\
2728	1.00000000000002e-06\\
2729	1.00000000000002e-06\\
2730	1.00000000000002e-06\\
2731	1.00000000000002e-06\\
2732	1.00000000000002e-06\\
2733	1.00000000000002e-06\\
2734	1.00000000000002e-06\\
2735	1.00000000000002e-06\\
2736	1.00000000000002e-06\\
2737	1.00000000000002e-06\\
2738	1.00000000000002e-06\\
2739	1.00000000000002e-06\\
2740	1.00000000000002e-06\\
2741	1.00000000000002e-06\\
2742	1.00000000000002e-06\\
2743	1.00000000000002e-06\\
2744	1.00000000000002e-06\\
2745	1.00000000000002e-06\\
2746	1.00000000000002e-06\\
2747	1.00000000000002e-06\\
2748	1.00000000000002e-06\\
2749	1.00000000000002e-06\\
2750	1.00000000000002e-06\\
2751	1.00000000000002e-06\\
2752	1.00000000000002e-06\\
2753	1.00000000000002e-06\\
2754	1.00000000000002e-06\\
2755	1.00000000000002e-06\\
2756	1.00000000000002e-06\\
2757	1.00000000000002e-06\\
2758	1.00000000000002e-06\\
2759	1.00000000000002e-06\\
2760	1.00000000000002e-06\\
2761	1.00000000000002e-06\\
2762	1.00000000000002e-06\\
2763	1.00000000000002e-06\\
2764	1.00000000000002e-06\\
2765	1.00000000000002e-06\\
2766	1.00000000000002e-06\\
2767	1.00000000000002e-06\\
2768	1.00000000000002e-06\\
2769	1.00000000000002e-06\\
2770	1.00000000000002e-06\\
2771	1.00000000000002e-06\\
2772	1.00000000000002e-06\\
2773	1.00000000000002e-06\\
2774	1.00000000000002e-06\\
2775	1.00000000000002e-06\\
2776	1.00000000000002e-06\\
2777	1.00000000000002e-06\\
2778	1.00000000000002e-06\\
2779	1.00000000000002e-06\\
2780	1.00000000000002e-06\\
2781	1.00000000000002e-06\\
2782	1.00000000000001e-06\\
2783	1.00000000000001e-06\\
2784	1.00000000000001e-06\\
2785	1.00000000000001e-06\\
2786	1.00000000000001e-06\\
2787	1.00000000000001e-06\\
2788	1.00000000000001e-06\\
2789	1.00000000000001e-06\\
2790	1.00000000000001e-06\\
2791	1.00000000000001e-06\\
2792	1.00000000000001e-06\\
2793	1.00000000000001e-06\\
2794	1.00000000000001e-06\\
2795	1.00000000000001e-06\\
2796	1.00000000000001e-06\\
2797	1.00000000000001e-06\\
2798	1.00000000000001e-06\\
2799	1.00000000000001e-06\\
2800	1.00000000000001e-06\\
2801	1.00000000000001e-06\\
2802	1.00000000000001e-06\\
2803	1.00000000000001e-06\\
2804	1.00000000000001e-06\\
2805	1.00000000000001e-06\\
2806	1.00000000000001e-06\\
2807	1.00000000000001e-06\\
2808	1.00000000000001e-06\\
2809	1.00000000000001e-06\\
2810	1.00000000000001e-06\\
2811	1.00000000000001e-06\\
2812	1.00000000000001e-06\\
2813	1.00000000000001e-06\\
2814	1.00000000000001e-06\\
2815	1.00000000000001e-06\\
2816	1.00000000000001e-06\\
2817	1.00000000000001e-06\\
2818	1.00000000000001e-06\\
2819	1.00000000000001e-06\\
2820	1.00000000000001e-06\\
2821	1.00000000000001e-06\\
2822	1.00000000000001e-06\\
2823	1.00000000000001e-06\\
2824	1.00000000000001e-06\\
2825	1.00000000000001e-06\\
2826	1.00000000000001e-06\\
2827	1.00000000000001e-06\\
2828	1.00000000000001e-06\\
2829	1.00000000000001e-06\\
2830	1.00000000000001e-06\\
2831	1.00000000000001e-06\\
2832	1.00000000000001e-06\\
2833	1.00000000000001e-06\\
2834	1.00000000000001e-06\\
2835	1.00000000000001e-06\\
2836	1.00000000000001e-06\\
2837	1.00000000000001e-06\\
2838	1.00000000000001e-06\\
2839	1.00000000000001e-06\\
2840	1.00000000000001e-06\\
2841	1.00000000000001e-06\\
2842	1.00000000000001e-06\\
2843	1.00000000000001e-06\\
2844	1.00000000000001e-06\\
2845	1.00000000000001e-06\\
2846	1.00000000000001e-06\\
2847	1.00000000000001e-06\\
2848	1.00000000000001e-06\\
2849	1.00000000000001e-06\\
2850	1.00000000000001e-06\\
2851	1.00000000000001e-06\\
2852	1.00000000000001e-06\\
2853	1.00000000000001e-06\\
2854	1e-06\\
2855	1e-06\\
2856	1e-06\\
2857	1e-06\\
2858	1e-06\\
2859	1e-06\\
2860	1e-06\\
2861	1e-06\\
2862	1e-06\\
2863	1e-06\\
2864	1e-06\\
2865	1e-06\\
2866	1e-06\\
2867	1e-06\\
2868	1e-06\\
2869	1e-06\\
2870	1e-06\\
2871	1e-06\\
2872	1e-06\\
2873	1e-06\\
2874	1e-06\\
2875	1e-06\\
2876	1e-06\\
2877	1e-06\\
2878	1e-06\\
2879	1e-06\\
2880	1e-06\\
2881	1e-06\\
2882	1e-06\\
2883	1e-06\\
2884	1e-06\\
2885	1e-06\\
2886	1e-06\\
2887	1e-06\\
2888	1e-06\\
2889	1e-06\\
2890	1e-06\\
2891	1e-06\\
2892	1e-06\\
2893	1e-06\\
2894	1e-06\\
2895	1e-06\\
2896	1e-06\\
2897	1e-06\\
2898	1e-06\\
2899	1e-06\\
2900	1e-06\\
2901	1e-06\\
2902	1e-06\\
2903	1e-06\\
2904	1e-06\\
2905	1e-06\\
2906	1e-06\\
2907	1e-06\\
2908	1e-06\\
2909	1e-06\\
2910	1e-06\\
2911	1e-06\\
2912	1e-06\\
2913	1e-06\\
2914	1e-06\\
2915	1e-06\\
2916	1e-06\\
2917	1e-06\\
2918	1e-06\\
2919	1e-06\\
2920	1e-06\\
2921	1e-06\\
2922	1e-06\\
2923	1e-06\\
2924	1e-06\\
2925	1e-06\\
2926	1e-06\\
2927	1e-06\\
2928	1e-06\\
2929	1e-06\\
2930	1e-06\\
2931	1e-06\\
2932	1e-06\\
2933	1e-06\\
2934	1e-06\\
2935	1e-06\\
2936	1e-06\\
2937	1e-06\\
2938	1e-06\\
2939	1e-06\\
2940	1e-06\\
2941	1e-06\\
2942	1e-06\\
2943	1e-06\\
2944	1e-06\\
2945	1e-06\\
2946	1e-06\\
2947	1e-06\\
2948	1e-06\\
2949	1e-06\\
2950	1e-06\\
2951	1e-06\\
2952	1e-06\\
2953	1e-06\\
2954	1e-06\\
2955	1e-06\\
2956	1e-06\\
2957	1e-06\\
2958	1e-06\\
2959	1e-06\\
2960	1e-06\\
2961	1e-06\\
2962	1e-06\\
2963	1e-06\\
2964	1e-06\\
2965	1e-06\\
2966	1e-06\\
2967	1e-06\\
2968	1e-06\\
2969	1e-06\\
2970	1e-06\\
2971	1e-06\\
2972	1e-06\\
2973	1e-06\\
2974	1e-06\\
2975	1e-06\\
2976	1e-06\\
2977	1e-06\\
2978	1e-06\\
2979	1e-06\\
2980	1e-06\\
2981	1e-06\\
2982	1e-06\\
2983	1e-06\\
2984	1e-06\\
2985	1e-06\\
2986	1e-06\\
2987	1e-06\\
2988	1e-06\\
2989	1e-06\\
2990	1e-06\\
2991	1e-06\\
2992	1e-06\\
2993	1e-06\\
2994	1e-06\\
2995	1e-06\\
2996	1e-06\\
2997	1e-06\\
2998	1e-06\\
2999	1e-06\\
3000	1e-06\\
3001	1e-06\\
3002	1e-06\\
3003	1e-06\\
3004	1e-06\\
3005	1e-06\\
3006	1e-06\\
3007	1e-06\\
3008	1e-06\\
3009	1e-06\\
3010	1e-06\\
3011	1e-06\\
3012	1e-06\\
3013	1e-06\\
3014	1e-06\\
3015	1e-06\\
3016	1e-06\\
3017	1e-06\\
3018	1e-06\\
3019	1e-06\\
3020	1e-06\\
3021	1e-06\\
3022	1e-06\\
3023	1e-06\\
3024	1e-06\\
3025	1e-06\\
3026	1e-06\\
3027	1e-06\\
3028	1e-06\\
3029	1e-06\\
3030	1e-06\\
3031	1e-06\\
3032	1e-06\\
3033	1e-06\\
3034	1e-06\\
3035	1e-06\\
3036	1e-06\\
3037	1e-06\\
3038	1e-06\\
3039	1e-06\\
3040	1e-06\\
3041	1e-06\\
3042	1e-06\\
3043	1e-06\\
3044	1e-06\\
3045	1e-06\\
3046	1e-06\\
3047	1e-06\\
3048	1e-06\\
3049	1e-06\\
3050	1e-06\\
3051	1e-06\\
3052	1e-06\\
3053	1e-06\\
3054	1e-06\\
3055	1e-06\\
3056	1e-06\\
3057	1e-06\\
3058	1e-06\\
3059	1e-06\\
3060	1e-06\\
3061	1e-06\\
3062	1e-06\\
3063	1e-06\\
3064	1e-06\\
3065	1e-06\\
3066	1e-06\\
3067	1e-06\\
3068	1e-06\\
3069	1e-06\\
3070	1e-06\\
3071	1e-06\\
3072	1e-06\\
3073	1e-06\\
3074	1e-06\\
3075	1e-06\\
3076	1e-06\\
3077	1e-06\\
3078	1e-06\\
3079	1e-06\\
3080	1e-06\\
3081	1e-06\\
3082	1e-06\\
3083	1e-06\\
3084	1e-06\\
3085	1e-06\\
3086	1e-06\\
3087	1e-06\\
3088	1e-06\\
3089	1e-06\\
3090	1e-06\\
3091	1e-06\\
3092	1e-06\\
3093	1e-06\\
3094	1e-06\\
3095	1e-06\\
3096	1e-06\\
3097	1e-06\\
3098	1e-06\\
3099	1e-06\\
3100	1e-06\\
3101	1e-06\\
3102	1e-06\\
3103	1e-06\\
3104	1e-06\\
3105	1e-06\\
3106	1e-06\\
3107	1e-06\\
3108	1e-06\\
3109	1e-06\\
3110	1e-06\\
3111	1e-06\\
3112	1e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	9.99999999999999e-07\\
3369	9.99999999999999e-07\\
3370	9.99999999999999e-07\\
3371	9.99999999999999e-07\\
3372	9.99999999999999e-07\\
3373	9.99999999999999e-07\\
3374	9.99999999999999e-07\\
3375	9.99999999999999e-07\\
3376	9.99999999999999e-07\\
3377	9.99999999999999e-07\\
3378	9.99999999999999e-07\\
3379	9.99999999999999e-07\\
3380	9.99999999999999e-07\\
3381	9.99999999999999e-07\\
3382	9.99999999999999e-07\\
3383	9.99999999999999e-07\\
3384	9.99999999999999e-07\\
3385	9.99999999999999e-07\\
3386	9.99999999999999e-07\\
3387	9.99999999999999e-07\\
3388	9.99999999999999e-07\\
3389	9.99999999999999e-07\\
3390	9.99999999999999e-07\\
3391	9.99999999999999e-07\\
3392	9.99999999999999e-07\\
3393	9.99999999999999e-07\\
3394	9.99999999999999e-07\\
3395	9.99999999999999e-07\\
3396	9.99999999999999e-07\\
3397	9.99999999999999e-07\\
3398	9.99999999999999e-07\\
3399	9.99999999999999e-07\\
3400	9.99999999999999e-07\\
3401	9.99999999999999e-07\\
3402	9.99999999999999e-07\\
3403	9.99999999999999e-07\\
3404	9.99999999999999e-07\\
3405	9.99999999999999e-07\\
3406	9.99999999999999e-07\\
3407	9.99999999999999e-07\\
3408	9.99999999999999e-07\\
3409	9.99999999999999e-07\\
3410	9.99999999999999e-07\\
3411	9.99999999999999e-07\\
3412	9.99999999999999e-07\\
3413	9.99999999999999e-07\\
3414	9.99999999999999e-07\\
3415	9.99999999999999e-07\\
3416	9.99999999999999e-07\\
3417	9.99999999999999e-07\\
3418	9.99999999999999e-07\\
3419	9.99999999999999e-07\\
3420	9.99999999999999e-07\\
3421	9.99999999999999e-07\\
3422	9.99999999999999e-07\\
3423	9.99999999999999e-07\\
3424	9.99999999999999e-07\\
3425	9.99999999999999e-07\\
3426	9.99999999999999e-07\\
3427	9.99999999999999e-07\\
3428	9.99999999999999e-07\\
3429	9.99999999999999e-07\\
3430	9.99999999999999e-07\\
3431	9.99999999999999e-07\\
3432	9.99999999999999e-07\\
3433	9.99999999999998e-07\\
3434	9.99999999999998e-07\\
3435	9.99999999999998e-07\\
3436	9.99999999999998e-07\\
3437	9.99999999999998e-07\\
3438	9.99999999999998e-07\\
3439	9.99999999999998e-07\\
3440	9.99999999999998e-07\\
3441	9.99999999999998e-07\\
3442	9.99999999999998e-07\\
3443	9.99999999999998e-07\\
3444	9.99999999999998e-07\\
3445	9.99999999999998e-07\\
3446	9.99999999999998e-07\\
3447	9.99999999999998e-07\\
3448	9.99999999999998e-07\\
3449	9.99999999999998e-07\\
3450	9.99999999999998e-07\\
3451	9.99999999999998e-07\\
3452	9.99999999999998e-07\\
3453	9.99999999999998e-07\\
3454	9.99999999999998e-07\\
3455	9.99999999999998e-07\\
3456	9.99999999999998e-07\\
3457	9.99999999999998e-07\\
3458	9.99999999999998e-07\\
3459	9.99999999999998e-07\\
3460	9.99999999999998e-07\\
3461	9.99999999999998e-07\\
3462	9.99999999999998e-07\\
3463	9.99999999999998e-07\\
3464	9.99999999999998e-07\\
3465	9.99999999999998e-07\\
3466	9.99999999999998e-07\\
3467	9.99999999999998e-07\\
3468	9.99999999999998e-07\\
3469	9.99999999999998e-07\\
3470	9.99999999999998e-07\\
3471	9.99999999999998e-07\\
3472	9.99999999999998e-07\\
3473	9.99999999999998e-07\\
3474	9.99999999999998e-07\\
3475	9.99999999999998e-07\\
3476	9.99999999999998e-07\\
3477	9.99999999999998e-07\\
3478	9.99999999999998e-07\\
3479	9.99999999999998e-07\\
3480	9.99999999999998e-07\\
3481	9.99999999999998e-07\\
3482	9.99999999999998e-07\\
3483	9.99999999999997e-07\\
3484	9.99999999999997e-07\\
3485	9.99999999999997e-07\\
3486	9.99999999999997e-07\\
3487	9.99999999999997e-07\\
3488	9.99999999999997e-07\\
3489	9.99999999999997e-07\\
3490	9.99999999999997e-07\\
3491	9.99999999999997e-07\\
3492	9.99999999999997e-07\\
3493	9.99999999999997e-07\\
3494	9.99999999999997e-07\\
3495	9.99999999999997e-07\\
3496	9.99999999999997e-07\\
3497	9.99999999999997e-07\\
3498	9.99999999999997e-07\\
3499	9.99999999999997e-07\\
3500	9.99999999999997e-07\\
3501	9.99999999999997e-07\\
3502	9.99999999999997e-07\\
3503	9.99999999999997e-07\\
3504	9.99999999999997e-07\\
3505	9.99999999999997e-07\\
3506	9.99999999999997e-07\\
3507	9.99999999999997e-07\\
3508	9.99999999999997e-07\\
3509	9.99999999999997e-07\\
3510	9.99999999999997e-07\\
3511	9.99999999999997e-07\\
3512	9.99999999999997e-07\\
3513	9.99999999999997e-07\\
3514	9.99999999999997e-07\\
3515	9.99999999999997e-07\\
3516	9.99999999999997e-07\\
3517	9.99999999999997e-07\\
3518	9.99999999999997e-07\\
3519	9.99999999999997e-07\\
3520	9.99999999999997e-07\\
3521	9.99999999999997e-07\\
3522	9.99999999999997e-07\\
3523	9.99999999999997e-07\\
3524	9.99999999999997e-07\\
3525	9.99999999999997e-07\\
3526	9.99999999999997e-07\\
3527	9.99999999999997e-07\\
3528	9.99999999999997e-07\\
3529	9.99999999999997e-07\\
3530	9.99999999999997e-07\\
3531	9.99999999999997e-07\\
3532	9.99999999999997e-07\\
3533	9.99999999999996e-07\\
3534	9.99999999999996e-07\\
3535	9.99999999999996e-07\\
3536	9.99999999999996e-07\\
3537	9.99999999999996e-07\\
3538	9.99999999999996e-07\\
3539	9.99999999999996e-07\\
3540	9.99999999999996e-07\\
3541	9.99999999999996e-07\\
3542	9.99999999999996e-07\\
3543	9.99999999999996e-07\\
3544	9.99999999999996e-07\\
3545	9.99999999999996e-07\\
3546	9.99999999999996e-07\\
3547	9.99999999999996e-07\\
3548	9.99999999999996e-07\\
3549	9.99999999999996e-07\\
3550	9.99999999999996e-07\\
3551	9.99999999999996e-07\\
3552	9.99999999999996e-07\\
3553	9.99999999999996e-07\\
3554	9.99999999999996e-07\\
3555	9.99999999999996e-07\\
3556	9.99999999999996e-07\\
3557	9.99999999999996e-07\\
3558	9.99999999999996e-07\\
3559	9.99999999999996e-07\\
3560	9.99999999999996e-07\\
3561	9.99999999999996e-07\\
3562	9.99999999999996e-07\\
3563	9.99999999999996e-07\\
3564	9.99999999999996e-07\\
3565	9.99999999999996e-07\\
3566	9.99999999999996e-07\\
3567	9.99999999999996e-07\\
3568	9.99999999999996e-07\\
3569	9.99999999999996e-07\\
3570	9.99999999999996e-07\\
3571	9.99999999999995e-07\\
3572	9.99999999999995e-07\\
3573	9.99999999999995e-07\\
3574	9.99999999999995e-07\\
3575	9.99999999999995e-07\\
3576	9.99999999999995e-07\\
3577	9.99999999999995e-07\\
3578	9.99999999999995e-07\\
3579	9.99999999999995e-07\\
3580	9.99999999999995e-07\\
3581	9.99999999999995e-07\\
3582	9.99999999999995e-07\\
3583	9.99999999999995e-07\\
3584	9.99999999999995e-07\\
3585	9.99999999999995e-07\\
3586	9.99999999999995e-07\\
3587	9.99999999999994e-07\\
3588	9.99999999999994e-07\\
3589	9.99999999999994e-07\\
3590	9.99999999999994e-07\\
3591	9.99999999999994e-07\\
3592	9.99999999999994e-07\\
3593	9.99999999999994e-07\\
3594	9.99999999999994e-07\\
3595	9.99999999999994e-07\\
3596	9.99999999999994e-07\\
3597	9.99999999999994e-07\\
3598	9.99999999999994e-07\\
3599	9.99999999999994e-07\\
3600	9.99999999999994e-07\\
3601	9.99999999999994e-07\\
3602	9.99999999999994e-07\\
3603	9.99999999999994e-07\\
3604	9.99999999999994e-07\\
3605	9.99999999999994e-07\\
3606	9.99999999999994e-07\\
3607	9.99999999999994e-07\\
3608	9.99999999999994e-07\\
3609	9.99999999999994e-07\\
3610	9.99999999999994e-07\\
3611	9.99999999999994e-07\\
3612	9.99999999999993e-07\\
3613	9.99999999999993e-07\\
3614	9.99999999999993e-07\\
3615	9.99999999999993e-07\\
3616	9.99999999999993e-07\\
3617	9.99999999999993e-07\\
3618	9.99999999999993e-07\\
3619	9.99999999999993e-07\\
3620	9.99999999999993e-07\\
3621	9.99999999999993e-07\\
3622	9.99999999999993e-07\\
3623	9.99999999999993e-07\\
3624	9.99999999999993e-07\\
3625	9.99999999999993e-07\\
3626	9.99999999999993e-07\\
3627	9.99999999999993e-07\\
3628	9.99999999999993e-07\\
3629	9.99999999999993e-07\\
3630	9.99999999999993e-07\\
3631	9.99999999999993e-07\\
3632	9.99999999999993e-07\\
3633	9.99999999999993e-07\\
3634	9.99999999999993e-07\\
3635	9.99999999999993e-07\\
3636	9.99999999999993e-07\\
3637	9.99999999999992e-07\\
3638	9.99999999999992e-07\\
3639	9.99999999999992e-07\\
3640	9.99999999999992e-07\\
3641	9.99999999999992e-07\\
3642	9.99999999999992e-07\\
3643	9.99999999999992e-07\\
3644	9.99999999999992e-07\\
3645	9.99999999999992e-07\\
3646	9.99999999999992e-07\\
3647	9.99999999999992e-07\\
3648	9.99999999999992e-07\\
3649	9.99999999999992e-07\\
3650	9.99999999999992e-07\\
3651	9.99999999999992e-07\\
3652	9.99999999999992e-07\\
3653	9.99999999999992e-07\\
3654	9.99999999999992e-07\\
3655	9.99999999999992e-07\\
3656	9.99999999999992e-07\\
3657	9.99999999999992e-07\\
3658	9.99999999999992e-07\\
3659	9.99999999999992e-07\\
3660	9.99999999999991e-07\\
3661	9.99999999999991e-07\\
3662	9.99999999999991e-07\\
3663	9.99999999999991e-07\\
3664	9.99999999999991e-07\\
3665	9.99999999999991e-07\\
3666	9.99999999999991e-07\\
3667	9.99999999999991e-07\\
3668	9.99999999999991e-07\\
3669	9.99999999999991e-07\\
3670	9.99999999999991e-07\\
3671	9.99999999999991e-07\\
3672	9.99999999999991e-07\\
3673	9.99999999999991e-07\\
3674	9.99999999999991e-07\\
3675	9.99999999999991e-07\\
3676	9.99999999999991e-07\\
3677	9.99999999999991e-07\\
3678	9.9999999999999e-07\\
3679	9.9999999999999e-07\\
3680	9.9999999999999e-07\\
3681	9.9999999999999e-07\\
3682	9.9999999999999e-07\\
3683	9.9999999999999e-07\\
3684	9.9999999999999e-07\\
3685	9.9999999999999e-07\\
3686	9.9999999999999e-07\\
3687	9.9999999999999e-07\\
3688	9.9999999999999e-07\\
3689	9.9999999999999e-07\\
3690	9.9999999999999e-07\\
3691	9.9999999999999e-07\\
3692	9.9999999999999e-07\\
3693	9.99999999999989e-07\\
3694	9.99999999999989e-07\\
3695	9.99999999999989e-07\\
3696	9.99999999999989e-07\\
3697	9.99999999999989e-07\\
3698	9.99999999999989e-07\\
3699	9.99999999999989e-07\\
3700	9.99999999999989e-07\\
3701	9.99999999999989e-07\\
3702	9.99999999999989e-07\\
3703	9.99999999999989e-07\\
3704	9.99999999999989e-07\\
3705	9.99999999999988e-07\\
3706	9.99999999999988e-07\\
3707	9.99999999999988e-07\\
3708	9.99999999999988e-07\\
3709	9.99999999999988e-07\\
3710	9.99999999999988e-07\\
3711	9.99999999999988e-07\\
3712	9.99999999999988e-07\\
3713	9.99999999999988e-07\\
3714	9.99999999999987e-07\\
3715	9.99999999999987e-07\\
3716	9.99999999999987e-07\\
3717	9.99999999999987e-07\\
3718	9.99999999999987e-07\\
3719	9.99999999999987e-07\\
3720	9.99999999999987e-07\\
3721	9.99999999999987e-07\\
3722	9.99999999999987e-07\\
3723	9.99999999999987e-07\\
3724	9.99999999999987e-07\\
3725	9.99999999999987e-07\\
3726	9.99999999999987e-07\\
3727	9.99999999999986e-07\\
3728	9.99999999999986e-07\\
3729	9.99999999999986e-07\\
3730	9.99999999999986e-07\\
3731	9.99999999999986e-07\\
3732	9.99999999999986e-07\\
3733	9.99999999999986e-07\\
3734	9.99999999999986e-07\\
3735	9.99999999999986e-07\\
3736	9.99999999999985e-07\\
3737	9.99999999999985e-07\\
3738	9.99999999999985e-07\\
3739	9.99999999999985e-07\\
3740	9.99999999999985e-07\\
3741	9.99999999999985e-07\\
3742	9.99999999999985e-07\\
3743	9.99999999999985e-07\\
3744	9.99999999999984e-07\\
3745	9.99999999999984e-07\\
3746	9.99999999999984e-07\\
3747	9.99999999999984e-07\\
3748	9.99999999999984e-07\\
3749	9.99999999999984e-07\\
3750	9.99999999999984e-07\\
3751	9.99999999999984e-07\\
3752	9.99999999999984e-07\\
3753	9.99999999999984e-07\\
3754	9.99999999999984e-07\\
3755	9.99999999999984e-07\\
3756	9.99999999999983e-07\\
3757	9.99999999999983e-07\\
3758	9.99999999999983e-07\\
3759	9.99999999999983e-07\\
3760	9.99999999999983e-07\\
3761	9.99999999999983e-07\\
3762	9.99999999999983e-07\\
3763	9.99999999999983e-07\\
3764	9.99999999999983e-07\\
3765	9.99999999999983e-07\\
3766	9.99999999999982e-07\\
3767	9.99999999999982e-07\\
3768	9.99999999999982e-07\\
3769	9.99999999999982e-07\\
3770	9.99999999999982e-07\\
3771	9.99999999999982e-07\\
3772	9.99999999999982e-07\\
3773	9.99999999999982e-07\\
3774	9.99999999999982e-07\\
3775	9.99999999999982e-07\\
3776	9.99999999999981e-07\\
3777	9.99999999999981e-07\\
3778	9.99999999999981e-07\\
3779	9.99999999999981e-07\\
3780	9.99999999999981e-07\\
3781	9.9999999999998e-07\\
3782	9.9999999999998e-07\\
3783	9.9999999999998e-07\\
3784	9.9999999999998e-07\\
3785	9.9999999999998e-07\\
3786	9.9999999999998e-07\\
3787	9.99999999999979e-07\\
3788	9.99999999999979e-07\\
3789	9.99999999999979e-07\\
3790	9.99999999999979e-07\\
3791	9.99999999999979e-07\\
3792	9.99999999999978e-07\\
3793	9.99999999999978e-07\\
3794	9.99999999999978e-07\\
3795	9.99999999999978e-07\\
3796	9.99999999999978e-07\\
3797	9.99999999999977e-07\\
3798	9.99999999999977e-07\\
3799	9.99999999999977e-07\\
3800	9.99999999999977e-07\\
3801	9.99999999999977e-07\\
3802	9.99999999999977e-07\\
3803	9.99999999999976e-07\\
3804	9.99999999999975e-07\\
3805	9.99999999999975e-07\\
3806	9.99999999999975e-07\\
3807	9.99999999999974e-07\\
3808	9.99999999999974e-07\\
3809	9.99999999999974e-07\\
3810	9.99999999999974e-07\\
3811	9.99999999999974e-07\\
3812	9.99999999999973e-07\\
3813	9.99999999999973e-07\\
3814	9.99999999999972e-07\\
3815	9.99999999999972e-07\\
3816	9.99999999999972e-07\\
3817	9.99999999999972e-07\\
3818	9.99999999999972e-07\\
3819	9.99999999999972e-07\\
3820	9.99999999999972e-07\\
3821	9.99999999999971e-07\\
3822	9.99999999999971e-07\\
3823	9.99999999999971e-07\\
3824	9.99999999999971e-07\\
3825	9.99999999999971e-07\\
3826	9.9999999999997e-07\\
3827	9.9999999999997e-07\\
3828	9.9999999999997e-07\\
3829	9.9999999999997e-07\\
3830	9.99999999999969e-07\\
3831	9.99999999999969e-07\\
3832	9.99999999999969e-07\\
3833	9.99999999999968e-07\\
3834	9.99999999999968e-07\\
3835	9.99999999999968e-07\\
3836	9.99999999999968e-07\\
3837	9.99999999999965e-07\\
3838	9.99999999999965e-07\\
3839	9.99999999999965e-07\\
3840	9.99999999999964e-07\\
3841	9.99999999999964e-07\\
3842	9.99999999999963e-07\\
3843	9.99999999999963e-07\\
3844	9.99999999999963e-07\\
3845	9.99999999999963e-07\\
3846	9.99999999999962e-07\\
3847	9.99999999999962e-07\\
3848	9.99999999999961e-07\\
3849	9.99999999999961e-07\\
3850	9.99999999999961e-07\\
3851	9.9999999999996e-07\\
3852	9.9999999999996e-07\\
3853	9.9999999999996e-07\\
3854	9.99999999999959e-07\\
3855	9.99999999999959e-07\\
3856	9.99999999999958e-07\\
3857	9.99999999999958e-07\\
3858	9.99999999999957e-07\\
3859	9.99999999999957e-07\\
3860	9.99999999999957e-07\\
3861	9.99999999999956e-07\\
3862	9.99999999999956e-07\\
3863	9.99999999999956e-07\\
3864	9.99999999999955e-07\\
3865	9.99999999999955e-07\\
3866	9.99999999999955e-07\\
3867	9.99999999999953e-07\\
3868	9.99999999999953e-07\\
3869	9.99999999999953e-07\\
3870	9.99999999999952e-07\\
3871	9.99999999999952e-07\\
3872	9.99999999999952e-07\\
3873	9.9999999999995e-07\\
3874	9.99999999999949e-07\\
3875	9.99999999999947e-07\\
3876	9.99999999999947e-07\\
3877	9.99999999999947e-07\\
3878	9.99999999999947e-07\\
3879	9.99999999999947e-07\\
3880	9.99999999999946e-07\\
3881	9.99999999999946e-07\\
3882	9.99999999999945e-07\\
3883	9.99999999999945e-07\\
3884	9.99999999999945e-07\\
3885	9.99999999999945e-07\\
3886	9.99999999999944e-07\\
3887	9.99999999999943e-07\\
3888	9.99999999999943e-07\\
3889	9.99999999999943e-07\\
3890	9.99999999999943e-07\\
3891	9.99999999999942e-07\\
3892	9.99999999999942e-07\\
3893	9.9999999999994e-07\\
3894	9.9999999999994e-07\\
3895	9.99999999999939e-07\\
3896	9.99999999999939e-07\\
3897	9.99999999999939e-07\\
3898	9.99999999999939e-07\\
3899	9.99999999999938e-07\\
3900	9.99999999999938e-07\\
3901	9.99999999999938e-07\\
3902	9.99999999999937e-07\\
3903	9.99999999999936e-07\\
3904	9.99999999999936e-07\\
3905	9.99999999999936e-07\\
3906	9.99999999999935e-07\\
3907	9.99999999999935e-07\\
3908	9.99999999999934e-07\\
3909	9.99999999999933e-07\\
3910	9.99999999999932e-07\\
3911	9.99999999999932e-07\\
3912	9.99999999999931e-07\\
3913	9.9999999999993e-07\\
3914	9.9999999999993e-07\\
3915	9.99999999999929e-07\\
3916	9.99999999999927e-07\\
3917	9.99999999999925e-07\\
3918	9.99999999999925e-07\\
3919	9.99999999999925e-07\\
3920	9.99999999999924e-07\\
3921	9.99999999999923e-07\\
3922	9.99999999999922e-07\\
3923	9.99999999999922e-07\\
3924	9.99999999999922e-07\\
3925	9.99999999999922e-07\\
3926	9.99999999999921e-07\\
3927	9.99999999999919e-07\\
3928	9.99999999999918e-07\\
3929	9.99999999999915e-07\\
3930	9.99999999999914e-07\\
3931	9.99999999999914e-07\\
3932	9.99999999999912e-07\\
3933	9.99999999999911e-07\\
3934	9.9999999999991e-07\\
3935	9.9999999999991e-07\\
3936	9.99999999999908e-07\\
3937	9.99999999999908e-07\\
3938	9.99999999999908e-07\\
3939	9.99999999999905e-07\\
3940	9.99999999999905e-07\\
3941	9.99999999999904e-07\\
3942	9.99999999999902e-07\\
3943	9.99999999999901e-07\\
3944	9.99999999999901e-07\\
3945	9.999999999999e-07\\
3946	9.99999999999899e-07\\
3947	9.99999999999899e-07\\
3948	9.99999999999898e-07\\
3949	9.99999999999898e-07\\
3950	9.99999999999896e-07\\
3951	9.99999999999895e-07\\
3952	9.99999999999895e-07\\
3953	9.99999999999894e-07\\
3954	9.99999999999892e-07\\
3955	9.99999999999892e-07\\
3956	9.99999999999892e-07\\
3957	9.99999999999892e-07\\
3958	9.99999999999892e-07\\
3959	9.99999999999891e-07\\
3960	9.99999999999891e-07\\
3961	9.9999999999989e-07\\
3962	9.99999999999885e-07\\
3963	9.99999999999884e-07\\
3964	9.99999999999883e-07\\
3965	9.99999999999881e-07\\
3966	9.99999999999878e-07\\
3967	9.99999999999877e-07\\
3968	9.99999999999877e-07\\
3969	9.99999999999875e-07\\
3970	9.99999999999874e-07\\
3971	9.99999999999872e-07\\
3972	9.9999999999987e-07\\
3973	9.99999999999869e-07\\
3974	9.99999999999864e-07\\
3975	9.99999999999864e-07\\
3976	9.99999999999863e-07\\
3977	9.9999999999986e-07\\
3978	9.9999999999986e-07\\
3979	9.99999999999858e-07\\
3980	9.99999999999857e-07\\
3981	9.99999999999856e-07\\
3982	9.99999999999856e-07\\
3983	9.99999999999855e-07\\
3984	9.99999999999854e-07\\
3985	9.99999999999854e-07\\
3986	9.99999999999854e-07\\
3987	9.99999999999853e-07\\
3988	9.99999999999853e-07\\
3989	9.99999999999853e-07\\
3990	9.99999999999848e-07\\
3991	9.99999999999843e-07\\
3992	9.9999999999984e-07\\
3993	9.99999999999839e-07\\
3994	9.99999999999838e-07\\
3995	9.99999999999836e-07\\
3996	9.99999999999834e-07\\
3997	9.99999999999833e-07\\
3998	9.99999999999831e-07\\
3999	9.9999999999983e-07\\
4000	9.99999999999828e-07\\
4001	9.99999999999827e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999827e-07\\
4002	9.99999999999825e-07\\
4003	9.99999999999821e-07\\
4004	9.9999999999982e-07\\
4005	9.99999999999818e-07\\
4006	9.99999999999816e-07\\
4007	9.99999999999816e-07\\
4008	9.99999999999814e-07\\
4009	9.99999999999812e-07\\
4010	9.99999999999811e-07\\
4011	9.99999999999811e-07\\
4012	9.99999999999805e-07\\
4013	9.99999999999805e-07\\
4014	9.999999999998e-07\\
4015	9.999999999998e-07\\
4016	9.999999999998e-07\\
4017	9.99999999999798e-07\\
4018	9.99999999999796e-07\\
4019	9.99999999999796e-07\\
4020	9.99999999999794e-07\\
4021	9.99999999999793e-07\\
4022	9.99999999999788e-07\\
4023	9.99999999999788e-07\\
4024	9.99999999999787e-07\\
4025	9.99999999999787e-07\\
4026	9.99999999999783e-07\\
4027	9.99999999999779e-07\\
4028	9.99999999999777e-07\\
4029	9.9999999999977e-07\\
4030	9.99999999999769e-07\\
4031	9.99999999999768e-07\\
4032	9.99999999999766e-07\\
4033	9.99999999999765e-07\\
4034	9.99999999999764e-07\\
4035	9.99999999999763e-07\\
4036	9.99999999999756e-07\\
4037	9.99999999999754e-07\\
4038	9.99999999999748e-07\\
4039	9.99999999999747e-07\\
4040	9.99999999999726e-07\\
4041	9.99999999999725e-07\\
4042	9.99999999999711e-07\\
4043	9.99999999999708e-07\\
4044	9.99999999999697e-07\\
4045	9.99999999999672e-07\\
4046	9.99999999999662e-07\\
4047	9.99999999999653e-07\\
4048	9.99999999999652e-07\\
4049	9.99999999999646e-07\\
4050	9.99999999999626e-07\\
4051	9.99999999999626e-07\\
4052	9.99999999999624e-07\\
4053	9.99999999999614e-07\\
4054	9.99999999999612e-07\\
4055	9.99999999999606e-07\\
4056	9.99999999999597e-07\\
4057	9.99999999999591e-07\\
4058	9.99999999999585e-07\\
4059	9.99999999999583e-07\\
4060	9.99999999999582e-07\\
4061	9.99999999999581e-07\\
4062	9.99999999999568e-07\\
4063	9.99999999999564e-07\\
4064	9.99999999999557e-07\\
4065	9.99999999999514e-07\\
4066	9.99999999999505e-07\\
4067	9.99999999999492e-07\\
4068	9.99999999999491e-07\\
4069	9.99999999999491e-07\\
4070	9.99999999999428e-07\\
4071	9.99999999999401e-07\\
4072	9.99999999999398e-07\\
4073	9.99999999999378e-07\\
4074	9.99999999999365e-07\\
4075	9.99999999999354e-07\\
4076	9.99999999999336e-07\\
4077	9.99999999999316e-07\\
4078	9.99999999999308e-07\\
4079	9.99999999999249e-07\\
4080	9.999999999992e-07\\
4081	9.99999999999197e-07\\
4082	9.99999999999158e-07\\
4083	9.99999999999148e-07\\
4084	9.9999999999911e-07\\
4085	9.99999999999021e-07\\
4086	9.99999999998685e-07\\
4087	9.99999999995036e-07\\
4088	9.99999999994615e-07\\
4089	9.99999999992181e-07\\
4090	9.99999999984356e-07\\
4091	9.99999999975772e-07\\
4092	9.99999999968709e-07\\
4093	9.99999999963322e-07\\
4094	9.99999999957784e-07\\
4095	9.99999999955131e-07\\
4096	9.9999999995164e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> H_k5_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]


\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]

%\begin{axis}[%
%width=5.886in,
%height=5.886in,
%at={(4.604in,0.794in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.9999999960025e-07,
%ymax=1.000001,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.000001\\
2	0.678293788901963\\
3	0.678033566583321\\
4	0.519620923150167\\
5	0.482723037402366\\
6	0.448344062211462\\
7	0.448263883834323\\
8	0.436459389379804\\
9	0.384354998171964\\
10	0.31168574604486\\
11	0.311654180884786\\
12	0.281951432115995\\
13	0.263057618393965\\
14	0.248716639745657\\
15	0.235253442228905\\
16	0.235231211147234\\
17	0.186928728252338\\
18	0.158779398746214\\
19	0.158757666387631\\
20	0.140604442867664\\
21	0.139507068576184\\
22	0.125081807627556\\
23	0.12506357271639\\
24	0.124530948888141\\
25	0.111645502962818\\
26	0.107500891081491\\
27	0.10473478667605\\
28	0.104099547495655\\
29	0.0998475045151242\\
30	0.0998395703054058\\
31	0.0940629763593774\\
32	0.0916368706816574\\
33	0.0911686218747735\\
34	0.0911605041691896\\
35	0.0896170331632925\\
36	0.0863495648952285\\
37	0.0863456981186035\\
38	0.0786328808143789\\
39	0.0746956018477529\\
40	0.0746896397001034\\
41	0.0714587691523076\\
42	0.0707268387259088\\
43	0.070059060136987\\
44	0.0692777880881541\\
45	0.0692705060421043\\
46	0.0644519256447198\\
47	0.0632123825022632\\
48	0.061080143331168\\
49	0.061075723290973\\
50	0.0610421953841659\\
51	0.0570862978655571\\
52	0.0555769667975967\\
53	0.0555736283867325\\
54	0.0544696510934945\\
55	0.0538729257264511\\
56	0.0538691949113217\\
57	0.0535481413333489\\
58	0.0465276269211567\\
59	0.0456741352711291\\
60	0.0456713341082425\\
61	0.0453974643651623\\
62	0.0433691676318317\\
63	0.0413187597730224\\
64	0.0413163606948725\\
65	0.0407219889578207\\
66	0.0403747871969694\\
67	0.0378019576238161\\
68	0.0378007543776368\\
69	0.0367990007315935\\
70	0.0354366060824334\\
71	0.0350002030121862\\
72	0.034998455948727\\
73	0.033731447644524\\
74	0.0334077009547569\\
75	0.0330665981488578\\
76	0.0318472786706286\\
77	0.0318285597832586\\
78	0.0318271621657731\\
79	0.029750692268879\\
80	0.0296535420577759\\
81	0.0294174644975805\\
82	0.0294166659315712\\
83	0.0285598927598993\\
84	0.0273228271191203\\
85	0.02732180628748\\
86	0.0270936640857847\\
87	0.0265742783820137\\
88	0.0264248567856967\\
89	0.0259567978411399\\
90	0.0259552450911398\\
91	0.0234981873504288\\
92	0.0231114222043856\\
93	0.0227436318686017\\
94	0.022171851039835\\
95	0.0221703346496868\\
96	0.0216824718000879\\
97	0.0207033552292375\\
98	0.0206782650223305\\
99	0.0206771930587153\\
100	0.0199100108159904\\
101	0.0196169516381345\\
102	0.0196161285610785\\
103	0.0187409801252534\\
104	0.0182854266811262\\
105	0.0182851088972123\\
106	0.0177798970097237\\
107	0.0160049252349889\\
108	0.0150027950505674\\
109	0.0150021200014208\\
110	0.0147054602384424\\
111	0.0140089212770191\\
112	0.0135261004658465\\
113	0.0130381719003743\\
114	0.0130087693413111\\
115	0.0129164695366003\\
116	0.0129159717768468\\
117	0.0123539766915542\\
118	0.0123530860670409\\
119	0.0123455460806905\\
120	0.0119048624509982\\
121	0.0119042651561167\\
122	0.0114117951722789\\
123	0.0113808453094699\\
124	0.011210999747262\\
125	0.0112103347869635\\
126	0.0105435701387351\\
127	0.00993691898663667\\
128	0.00958184638599374\\
129	0.00873373953370174\\
130	0.00858946714807613\\
131	0.00849342048868617\\
132	0.00849293313579022\\
133	0.0084388522801648\\
134	0.00832671542119727\\
135	0.0083259742271423\\
136	0.00796197191553306\\
137	0.00785376929569724\\
138	0.00785334696744682\\
139	0.00744557753008031\\
140	0.00673155236998193\\
141	0.00658328170583488\\
142	0.00658271119618536\\
143	0.00654237045317358\\
144	0.006452701011879\\
145	0.00599573666251439\\
146	0.00599549721334754\\
147	0.00578323787323975\\
148	0.00571269398774041\\
149	0.00527942873584151\\
150	0.00527915547649275\\
151	0.00513927057235226\\
152	0.00485820011295926\\
153	0.00454160360996977\\
154	0.0045412151595876\\
155	0.00441520022323929\\
156	0.0038994007303257\\
157	0.00388612041227664\\
158	0.00388583104955545\\
159	0.00366602592096772\\
160	0.00361366641538427\\
161	0.00359377062928651\\
162	0.00348148178288133\\
163	0.00338273870120874\\
164	0.00338258398897622\\
165	0.00311377095910247\\
166	0.00311350611288902\\
167	0.00301042670223797\\
168	0.00301021332090218\\
169	0.00289843825656665\\
170	0.00260684451902596\\
171	0.00249258398621622\\
172	0.00234019041300699\\
173	0.00233985006894359\\
174	0.00210519589495377\\
175	0.00201168892588066\\
176	0.00199797435618805\\
177	0.00199786030364355\\
178	0.00198817687793084\\
179	0.00172167727739447\\
180	0.00171648559789639\\
181	0.00171627350928295\\
182	0.00168194978503697\\
183	0.00160138829477717\\
184	0.00150994714548033\\
185	0.00145329996786978\\
186	0.00145309053798086\\
187	0.00126890670587915\\
188	0.00126847118817869\\
189	0.00126835800388139\\
190	0.00123179693327108\\
191	0.0011295920586292\\
192	0.00097698176521874\\
193	0.000976940860817314\\
194	0.000869397426794781\\
195	0.000851458116089601\\
196	0.000831179537851684\\
197	0.000806714727852361\\
198	0.00080667998713804\\
199	0.000739208037153511\\
200	0.000739171110480146\\
201	0.000722259589487873\\
202	0.000642337897192758\\
203	0.000617799699871422\\
204	0.000590428776562112\\
205	0.000574501252074932\\
206	0.000574440449312937\\
207	0.000544244701398857\\
208	0.00051877628855406\\
209	0.00051874314249697\\
210	0.000497498915897654\\
211	0.000476880294342408\\
212	0.000458139333504713\\
213	0.000428678643906884\\
214	0.000402660281510478\\
215	0.000402186098544552\\
216	0.000402125914507503\\
217	0.000373386382497452\\
218	0.000373366110636628\\
219	0.000327948211189525\\
220	0.00029874312475579\\
221	0.000298731210144658\\
222	0.000224507850311389\\
223	0.000219418692472303\\
224	0.00021307658450674\\
225	0.000213059942583813\\
226	0.000194529116710929\\
227	0.000192885711269471\\
228	0.000168931962072703\\
229	0.000168904768783251\\
230	0.000168175769835729\\
231	0.000157676384270158\\
232	0.000146968013921509\\
233	0.000146962876142941\\
234	0.000134640890783332\\
235	0.000134426190095376\\
236	0.000124305177505568\\
237	0.00011873632169049\\
238	0.000115499931339371\\
239	0.000115475019167161\\
240	0.000103142041628968\\
241	0.000102635758050544\\
242	0.00010262028057682\\
243	8.78383135372156e-05\\
244	7.91890842482635e-05\\
245	7.91807867667204e-05\\
246	7.72595526866395e-05\\
247	6.66250529447282e-05\\
248	6.66126519273513e-05\\
249	6.66092058155106e-05\\
250	6.51183206997701e-05\\
251	6.15098794288854e-05\\
252	5.40147191297012e-05\\
253	5.17347394166873e-05\\
254	4.56097246833332e-05\\
255	4.56071820120495e-05\\
256	3.96490795000085e-05\\
257	3.95145195539219e-05\\
258	3.68488167170257e-05\\
259	3.68472200033581e-05\\
260	3.22609023751642e-05\\
261	2.87727152457969e-05\\
262	2.85837954655844e-05\\
263	2.85808064412847e-05\\
264	2.59787226645385e-05\\
265	2.4275234536302e-05\\
266	2.42710106247905e-05\\
267	2.10600699741469e-05\\
268	1.83716023411998e-05\\
269	1.83297853260845e-05\\
270	1.81943450654824e-05\\
271	1.81930678652433e-05\\
272	1.80721910790101e-05\\
273	1.52263832731849e-05\\
274	1.44818427450247e-05\\
275	1.44806727543223e-05\\
276	1.21279596082731e-05\\
277	1.13155271490262e-05\\
278	1.05796195074359e-05\\
279	1.05787567446686e-05\\
280	1.00048296565767e-05\\
281	1.00038944141212e-05\\
282	9.98008843754963e-06\\
283	7.91570898891764e-06\\
284	7.84696825889114e-06\\
285	7.13471549772554e-06\\
286	6.34667048164633e-06\\
287	6.34643689944379e-06\\
288	6.0890100362504e-06\\
289	5.12707764933487e-06\\
290	4.92221169443673e-06\\
291	4.82220762978701e-06\\
292	4.82163308130671e-06\\
293	4.430249718139e-06\\
294	4.42962600161509e-06\\
295	4.20070488801811e-06\\
296	4.07432033291417e-06\\
297	3.65681987544894e-06\\
298	3.65646114346293e-06\\
299	3.36819526836883e-06\\
300	3.01626930277533e-06\\
301	2.96851705185044e-06\\
302	2.80429870176702e-06\\
303	2.80358691762294e-06\\
304	2.53200093939611e-06\\
305	2.50785357228116e-06\\
306	2.50783214625492e-06\\
307	2.47881349829441e-06\\
308	2.32930081153853e-06\\
309	2.3290970360003e-06\\
310	2.04885101618988e-06\\
311	1.99894974928186e-06\\
312	1.74853879753935e-06\\
313	1.7332233189677e-06\\
314	1.70608353866984e-06\\
315	1.70600789070038e-06\\
316	1.70251368591707e-06\\
317	1.67738045508654e-06\\
318	1.55494135834166e-06\\
319	1.55489644839617e-06\\
320	1.5377214235795e-06\\
321	1.47001319882219e-06\\
322	1.46992101293601e-06\\
323	1.42002567676686e-06\\
324	1.39000400776163e-06\\
325	1.30082027198407e-06\\
326	1.24191616015699e-06\\
327	1.24183500746442e-06\\
328	1.2401678527456e-06\\
329	1.21465847138834e-06\\
330	1.1733726519553e-06\\
331	1.17336760947241e-06\\
332	1.16170738578001e-06\\
333	1.16054183532096e-06\\
334	1.15137495896161e-06\\
335	1.151363494964e-06\\
336	1.11614202348447e-06\\
337	1.11149703196848e-06\\
338	1.10304027858444e-06\\
339	1.10302056626316e-06\\
340	1.08440235501472e-06\\
341	1.08438069169127e-06\\
342	1.07383371098552e-06\\
343	1.06709180275256e-06\\
344	1.05206165272478e-06\\
345	1.05204978453459e-06\\
346	1.05200892750009e-06\\
347	1.05097213223862e-06\\
348	1.04781438185019e-06\\
349	1.0387144628658e-06\\
350	1.03870258785255e-06\\
351	1.03616453647918e-06\\
352	1.03127380217401e-06\\
353	1.02856927185856e-06\\
354	1.02738519653271e-06\\
355	1.02276319164244e-06\\
356	1.0227513860798e-06\\
357	1.02037214953355e-06\\
358	1.01685562138512e-06\\
359	1.01684937153504e-06\\
360	1.01546463732273e-06\\
361	1.01501074709991e-06\\
362	1.01340354374534e-06\\
363	1.01272446905218e-06\\
364	1.01272051773637e-06\\
365	1.00890321765718e-06\\
366	1.00890156074488e-06\\
367	1.00811753666802e-06\\
368	1.00801843556467e-06\\
369	1.00655476135867e-06\\
370	1.00645464783471e-06\\
371	1.00641653238394e-06\\
372	1.00641520393051e-06\\
373	1.00593797333708e-06\\
374	1.0050374698742e-06\\
375	1.00491518843042e-06\\
376	1.0049141329278e-06\\
377	1.00409468004699e-06\\
378	1.0028917573139e-06\\
379	1.00286601220211e-06\\
380	1.00286514722988e-06\\
381	1.00273084283131e-06\\
382	1.00273072090126e-06\\
383	1.0026354749941e-06\\
384	1.00250602260917e-06\\
385	1.00168893170827e-06\\
386	1.00168878683397e-06\\
387	1.00141281289393e-06\\
388	1.00137224873353e-06\\
389	1.0013719317171e-06\\
390	1.00120792576351e-06\\
391	1.00113419710192e-06\\
392	1.00105824406291e-06\\
393	1.00081982712485e-06\\
394	1.0008196816229e-06\\
395	1.00079512984433e-06\\
396	1.00069622854904e-06\\
397	1.00067413669251e-06\\
398	1.00061877824754e-06\\
399	1.00048068834042e-06\\
400	1.00048065185918e-06\\
401	1.00043161661722e-06\\
402	1.00034518211816e-06\\
403	1.00034510054673e-06\\
404	1.00032140088747e-06\\
405	1.00032135773173e-06\\
406	1.00028388312798e-06\\
407	1.00027355237457e-06\\
408	1.00026065811373e-06\\
409	1.00021241573147e-06\\
410	1.00021238818485e-06\\
411	1.00019084104758e-06\\
412	1.00015546981931e-06\\
413	1.00012714008208e-06\\
414	1.00011681330578e-06\\
415	1.00011679753626e-06\\
416	1.00011366682241e-06\\
417	1.00011121800389e-06\\
418	1.00011031990914e-06\\
419	1.00007632503137e-06\\
420	1.00007631053542e-06\\
421	1.00006246379923e-06\\
422	1.00005844973003e-06\\
423	1.00005842314165e-06\\
424	1.00005354051595e-06\\
425	1.00004629163117e-06\\
426	1.00004607194467e-06\\
427	1.00004605338754e-06\\
428	1.00003551569582e-06\\
429	1.0000315092014e-06\\
430	1.00003150327871e-06\\
431	1.00002879437881e-06\\
432	1.00002853138012e-06\\
433	1.00002402749246e-06\\
434	1.00002402351015e-06\\
435	1.00001875536572e-06\\
436	1.00001648117249e-06\\
437	1.00001647604909e-06\\
438	1.00001563681262e-06\\
439	1.00001383061147e-06\\
440	1.00001370983712e-06\\
441	1.0000137056031e-06\\
442	1.00001306235703e-06\\
443	1.00001058306277e-06\\
444	1.00000998486299e-06\\
445	1.00000994375941e-06\\
446	1.00000737493345e-06\\
447	1.00000737440998e-06\\
448	1.00000603605749e-06\\
449	1.00000558515447e-06\\
450	1.00000492879681e-06\\
451	1.00000475941021e-06\\
452	1.00000469610307e-06\\
453	1.00000460375239e-06\\
454	1.00000460270553e-06\\
455	1.00000325198976e-06\\
456	1.00000317420445e-06\\
457	1.0000031733382e-06\\
458	1.00000236212668e-06\\
459	1.00000236174522e-06\\
460	1.00000234242017e-06\\
461	1.00000216737886e-06\\
462	1.00000216691406e-06\\
463	1.00000203737869e-06\\
464	1.00000182707463e-06\\
465	1.00000169761105e-06\\
466	1.00000169736513e-06\\
467	1.00000134439591e-06\\
468	1.0000011783434e-06\\
469	1.00000106269877e-06\\
470	1.00000095362055e-06\\
471	1.00000095319535e-06\\
472	1.0000009531541e-06\\
473	1.00000095211567e-06\\
474	1.00000086103416e-06\\
475	1.00000086089484e-06\\
476	1.0000007050149e-06\\
477	1.00000064731731e-06\\
478	1.00000050924066e-06\\
479	1.00000050916859e-06\\
480	1.0000004780696e-06\\
481	1.00000044342953e-06\\
482	1.00000037785919e-06\\
483	1.00000036970206e-06\\
484	1.00000036966519e-06\\
485	1.00000031675484e-06\\
486	1.00000031671343e-06\\
487	1.00000031450651e-06\\
488	1.00000024767512e-06\\
489	1.00000024124609e-06\\
490	1.00000024121481e-06\\
491	1.00000020623321e-06\\
492	1.00000019772338e-06\\
493	1.00000019470164e-06\\
494	1.0000001468018e-06\\
495	1.00000013329429e-06\\
496	1.00000013324874e-06\\
497	1.00000012775599e-06\\
498	1.00000012520719e-06\\
499	1.00000012516791e-06\\
500	1.00000011768854e-06\\
501	1.00000011449404e-06\\
502	1.00000009867933e-06\\
503	1.00000009867125e-06\\
504	1.00000007372699e-06\\
505	1.00000007212936e-06\\
506	1.00000007211099e-06\\
507	1.00000006595202e-06\\
508	1.00000006404521e-06\\
509	1.0000000625042e-06\\
510	1.00000005130054e-06\\
511	1.00000004017871e-06\\
512	1.00000004001709e-06\\
513	1.00000003767991e-06\\
514	1.00000003500646e-06\\
515	1.00000003394609e-06\\
516	1.0000000324187e-06\\
517	1.00000003000279e-06\\
518	1.00000002998837e-06\\
519	1.00000002823203e-06\\
520	1.00000002562586e-06\\
521	1.0000000256194e-06\\
522	1.00000002351388e-06\\
523	1.00000002219667e-06\\
524	1.00000002009616e-06\\
525	1.00000001751394e-06\\
526	1.0000000167593e-06\\
527	1.00000001672484e-06\\
528	1.00000001642121e-06\\
529	1.00000001272022e-06\\
530	1.00000001218389e-06\\
531	1.00000001190967e-06\\
532	1.00000001144352e-06\\
533	1.00000000900081e-06\\
534	1.00000000898865e-06\\
535	1.00000000860496e-06\\
536	1.00000000832037e-06\\
537	1.0000000074884e-06\\
538	1.00000000658961e-06\\
539	1.00000000649768e-06\\
540	1.00000000605538e-06\\
541	1.00000000586317e-06\\
542	1.00000000559393e-06\\
543	1.00000000504799e-06\\
544	1.00000000473731e-06\\
545	1.00000000457688e-06\\
546	1.00000000394094e-06\\
547	1.00000000366393e-06\\
548	1.00000000360552e-06\\
549	1.00000000340715e-06\\
550	1.00000000321805e-06\\
551	1.00000000284705e-06\\
552	1.00000000260761e-06\\
553	1.00000000260411e-06\\
554	1.00000000210085e-06\\
555	1.00000000198809e-06\\
556	1.00000000174457e-06\\
557	1.00000000172269e-06\\
558	1.00000000158958e-06\\
559	1.00000000155876e-06\\
560	1.00000000150201e-06\\
561	1.00000000144811e-06\\
562	1.00000000139585e-06\\
563	1.00000000121935e-06\\
564	1.00000000117147e-06\\
565	1.00000000116845e-06\\
566	1.00000000108849e-06\\
567	1.00000000099577e-06\\
568	1.00000000096165e-06\\
569	1.00000000091336e-06\\
570	1.00000000090518e-06\\
571	1.00000000072715e-06\\
572	1.00000000071628e-06\\
573	1.00000000062872e-06\\
574	1.00000000061016e-06\\
575	1.00000000059886e-06\\
576	1.0000000005705e-06\\
577	1.00000000054179e-06\\
578	1.00000000047264e-06\\
579	1.00000000044861e-06\\
580	1.00000000043067e-06\\
581	1.00000000042646e-06\\
582	1.00000000038283e-06\\
583	1.00000000035763e-06\\
584	1.00000000034447e-06\\
585	1.00000000033216e-06\\
586	1.00000000032524e-06\\
587	1.00000000031146e-06\\
588	1.00000000030639e-06\\
589	1.00000000030041e-06\\
590	1.00000000029143e-06\\
591	1.00000000025778e-06\\
592	1.00000000024123e-06\\
593	1.00000000022452e-06\\
594	1.0000000002155e-06\\
595	1.00000000019897e-06\\
596	1.00000000019481e-06\\
597	1.00000000017685e-06\\
598	1.00000000017043e-06\\
599	1.00000000015755e-06\\
600	1.00000000015565e-06\\
601	1.00000000014465e-06\\
602	1.00000000013803e-06\\
603	1.00000000013356e-06\\
604	1.00000000013186e-06\\
605	1.00000000012883e-06\\
606	1.00000000012568e-06\\
607	1.00000000012458e-06\\
608	1.00000000012154e-06\\
609	1.00000000011521e-06\\
610	1.00000000010774e-06\\
611	1.00000000010112e-06\\
612	1.00000000009687e-06\\
613	1.00000000009078e-06\\
614	1.00000000008801e-06\\
615	1.00000000008619e-06\\
616	1.00000000008276e-06\\
617	1.00000000008013e-06\\
618	1.00000000007619e-06\\
619	1.00000000007379e-06\\
620	1.00000000006951e-06\\
621	1.00000000006622e-06\\
622	1.00000000006049e-06\\
623	1.00000000005653e-06\\
624	1.0000000000561e-06\\
625	1.00000000005375e-06\\
626	1.00000000004884e-06\\
627	1.0000000000445e-06\\
628	1.00000000004335e-06\\
629	1.00000000004026e-06\\
630	1.0000000000359e-06\\
631	1.00000000003193e-06\\
632	1.00000000002788e-06\\
633	1.00000000002356e-06\\
634	1.0000000000195e-06\\
635	1.00000000001548e-06\\
636	1.00000000001135e-06\\
637	1.00000000001131e-06\\
638	1.00000000001024e-06\\
639	1.00000000000938e-06\\
640	1.00000000000934e-06\\
641	1.00000000000917e-06\\
642	1.00000000000892e-06\\
643	1.00000000000888e-06\\
644	1.00000000000882e-06\\
645	1.00000000000874e-06\\
646	1.0000000000083e-06\\
647	1.00000000000818e-06\\
648	1.00000000000802e-06\\
649	1.00000000000802e-06\\
650	1.00000000000791e-06\\
651	1.00000000000781e-06\\
652	1.00000000000776e-06\\
653	1.00000000000773e-06\\
654	1.0000000000077e-06\\
655	1.00000000000742e-06\\
656	1.00000000000732e-06\\
657	1.00000000000723e-06\\
658	1.00000000000713e-06\\
659	1.00000000000706e-06\\
660	1.00000000000678e-06\\
661	1.00000000000662e-06\\
662	1.00000000000662e-06\\
663	1.00000000000656e-06\\
664	1.00000000000617e-06\\
665	1.00000000000615e-06\\
666	1.00000000000561e-06\\
667	1.00000000000523e-06\\
668	1.00000000000451e-06\\
669	1.00000000000419e-06\\
670	1.00000000000414e-06\\
671	1.00000000000408e-06\\
672	1.00000000000401e-06\\
673	1.00000000000399e-06\\
674	1.00000000000399e-06\\
675	1.00000000000396e-06\\
676	1.00000000000376e-06\\
677	1.00000000000366e-06\\
678	1.00000000000364e-06\\
679	1.00000000000362e-06\\
680	1.00000000000358e-06\\
681	1.00000000000354e-06\\
682	1.00000000000352e-06\\
683	1.00000000000344e-06\\
684	1.0000000000034e-06\\
685	1.00000000000318e-06\\
686	1.0000000000031e-06\\
687	1.000000000003e-06\\
688	1.00000000000297e-06\\
689	1.00000000000291e-06\\
690	1.00000000000289e-06\\
691	1.00000000000288e-06\\
692	1.0000000000028e-06\\
693	1.0000000000028e-06\\
694	1.00000000000279e-06\\
695	1.00000000000278e-06\\
696	1.00000000000277e-06\\
697	1.00000000000275e-06\\
698	1.00000000000273e-06\\
699	1.00000000000268e-06\\
700	1.00000000000267e-06\\
701	1.00000000000261e-06\\
702	1.0000000000026e-06\\
703	1.00000000000258e-06\\
704	1.00000000000256e-06\\
705	1.00000000000256e-06\\
706	1.00000000000255e-06\\
707	1.00000000000253e-06\\
708	1.00000000000248e-06\\
709	1.00000000000247e-06\\
710	1.00000000000247e-06\\
711	1.00000000000247e-06\\
712	1.00000000000245e-06\\
713	1.00000000000244e-06\\
714	1.00000000000243e-06\\
715	1.00000000000242e-06\\
716	1.00000000000239e-06\\
717	1.00000000000236e-06\\
718	1.00000000000236e-06\\
719	1.00000000000232e-06\\
720	1.0000000000023e-06\\
721	1.00000000000228e-06\\
722	1.00000000000226e-06\\
723	1.00000000000225e-06\\
724	1.00000000000224e-06\\
725	1.00000000000224e-06\\
726	1.00000000000223e-06\\
727	1.00000000000221e-06\\
728	1.0000000000022e-06\\
729	1.00000000000219e-06\\
730	1.00000000000219e-06\\
731	1.00000000000217e-06\\
732	1.00000000000216e-06\\
733	1.00000000000216e-06\\
734	1.00000000000215e-06\\
735	1.00000000000214e-06\\
736	1.00000000000213e-06\\
737	1.00000000000213e-06\\
738	1.00000000000211e-06\\
739	1.0000000000021e-06\\
740	1.00000000000208e-06\\
741	1.00000000000206e-06\\
742	1.00000000000205e-06\\
743	1.00000000000204e-06\\
744	1.00000000000204e-06\\
745	1.00000000000203e-06\\
746	1.00000000000202e-06\\
747	1.00000000000202e-06\\
748	1.00000000000201e-06\\
749	1.00000000000201e-06\\
750	1.000000000002e-06\\
751	1.00000000000199e-06\\
752	1.00000000000198e-06\\
753	1.00000000000197e-06\\
754	1.00000000000193e-06\\
755	1.00000000000192e-06\\
756	1.00000000000192e-06\\
757	1.00000000000192e-06\\
758	1.00000000000191e-06\\
759	1.00000000000191e-06\\
760	1.00000000000191e-06\\
761	1.0000000000019e-06\\
762	1.00000000000189e-06\\
763	1.00000000000189e-06\\
764	1.00000000000189e-06\\
765	1.00000000000187e-06\\
766	1.00000000000187e-06\\
767	1.00000000000183e-06\\
768	1.00000000000182e-06\\
769	1.00000000000175e-06\\
770	1.00000000000175e-06\\
771	1.00000000000174e-06\\
772	1.00000000000174e-06\\
773	1.00000000000173e-06\\
774	1.00000000000171e-06\\
775	1.00000000000171e-06\\
776	1.0000000000017e-06\\
777	1.0000000000017e-06\\
778	1.00000000000169e-06\\
779	1.00000000000168e-06\\
780	1.00000000000167e-06\\
781	1.00000000000167e-06\\
782	1.00000000000166e-06\\
783	1.00000000000166e-06\\
784	1.00000000000166e-06\\
785	1.00000000000163e-06\\
786	1.00000000000163e-06\\
787	1.00000000000162e-06\\
788	1.00000000000161e-06\\
789	1.00000000000161e-06\\
790	1.00000000000161e-06\\
791	1.00000000000159e-06\\
792	1.00000000000159e-06\\
793	1.00000000000158e-06\\
794	1.00000000000157e-06\\
795	1.00000000000157e-06\\
796	1.00000000000156e-06\\
797	1.00000000000156e-06\\
798	1.00000000000155e-06\\
799	1.00000000000155e-06\\
800	1.00000000000155e-06\\
801	1.00000000000155e-06\\
802	1.00000000000154e-06\\
803	1.00000000000154e-06\\
804	1.00000000000153e-06\\
805	1.00000000000153e-06\\
806	1.00000000000152e-06\\
807	1.00000000000152e-06\\
808	1.00000000000152e-06\\
809	1.00000000000152e-06\\
810	1.00000000000151e-06\\
811	1.00000000000151e-06\\
812	1.00000000000151e-06\\
813	1.00000000000151e-06\\
814	1.00000000000149e-06\\
815	1.00000000000148e-06\\
816	1.00000000000147e-06\\
817	1.00000000000147e-06\\
818	1.00000000000146e-06\\
819	1.00000000000145e-06\\
820	1.00000000000144e-06\\
821	1.00000000000144e-06\\
822	1.00000000000144e-06\\
823	1.00000000000144e-06\\
824	1.00000000000144e-06\\
825	1.00000000000143e-06\\
826	1.00000000000142e-06\\
827	1.00000000000142e-06\\
828	1.00000000000142e-06\\
829	1.00000000000142e-06\\
830	1.0000000000014e-06\\
831	1.00000000000139e-06\\
832	1.00000000000139e-06\\
833	1.00000000000138e-06\\
834	1.00000000000138e-06\\
835	1.00000000000138e-06\\
836	1.00000000000137e-06\\
837	1.00000000000137e-06\\
838	1.00000000000137e-06\\
839	1.00000000000136e-06\\
840	1.00000000000136e-06\\
841	1.00000000000136e-06\\
842	1.00000000000136e-06\\
843	1.00000000000135e-06\\
844	1.00000000000135e-06\\
845	1.00000000000135e-06\\
846	1.00000000000134e-06\\
847	1.00000000000133e-06\\
848	1.00000000000133e-06\\
849	1.00000000000133e-06\\
850	1.00000000000133e-06\\
851	1.00000000000133e-06\\
852	1.00000000000132e-06\\
853	1.00000000000132e-06\\
854	1.00000000000132e-06\\
855	1.00000000000131e-06\\
856	1.00000000000131e-06\\
857	1.00000000000131e-06\\
858	1.00000000000131e-06\\
859	1.00000000000131e-06\\
860	1.0000000000013e-06\\
861	1.0000000000013e-06\\
862	1.00000000000129e-06\\
863	1.00000000000129e-06\\
864	1.00000000000129e-06\\
865	1.00000000000129e-06\\
866	1.00000000000128e-06\\
867	1.00000000000128e-06\\
868	1.00000000000127e-06\\
869	1.00000000000127e-06\\
870	1.00000000000126e-06\\
871	1.00000000000126e-06\\
872	1.00000000000126e-06\\
873	1.00000000000126e-06\\
874	1.00000000000125e-06\\
875	1.00000000000125e-06\\
876	1.00000000000125e-06\\
877	1.00000000000125e-06\\
878	1.00000000000124e-06\\
879	1.00000000000124e-06\\
880	1.00000000000124e-06\\
881	1.00000000000124e-06\\
882	1.00000000000124e-06\\
883	1.00000000000124e-06\\
884	1.00000000000122e-06\\
885	1.00000000000122e-06\\
886	1.00000000000122e-06\\
887	1.00000000000122e-06\\
888	1.00000000000122e-06\\
889	1.00000000000121e-06\\
890	1.00000000000121e-06\\
891	1.00000000000121e-06\\
892	1.0000000000012e-06\\
893	1.0000000000012e-06\\
894	1.00000000000119e-06\\
895	1.00000000000119e-06\\
896	1.00000000000119e-06\\
897	1.00000000000118e-06\\
898	1.00000000000118e-06\\
899	1.00000000000118e-06\\
900	1.00000000000117e-06\\
901	1.00000000000117e-06\\
902	1.00000000000116e-06\\
903	1.00000000000116e-06\\
904	1.00000000000115e-06\\
905	1.00000000000115e-06\\
906	1.00000000000115e-06\\
907	1.00000000000114e-06\\
908	1.00000000000114e-06\\
909	1.00000000000114e-06\\
910	1.00000000000113e-06\\
911	1.00000000000113e-06\\
912	1.00000000000113e-06\\
913	1.00000000000113e-06\\
914	1.00000000000112e-06\\
915	1.00000000000112e-06\\
916	1.00000000000112e-06\\
917	1.00000000000112e-06\\
918	1.00000000000111e-06\\
919	1.00000000000111e-06\\
920	1.00000000000111e-06\\
921	1.00000000000111e-06\\
922	1.00000000000111e-06\\
923	1.0000000000011e-06\\
924	1.0000000000011e-06\\
925	1.0000000000011e-06\\
926	1.0000000000011e-06\\
927	1.00000000000108e-06\\
928	1.00000000000108e-06\\
929	1.00000000000108e-06\\
930	1.00000000000108e-06\\
931	1.00000000000107e-06\\
932	1.00000000000107e-06\\
933	1.00000000000107e-06\\
934	1.00000000000107e-06\\
935	1.00000000000106e-06\\
936	1.00000000000105e-06\\
937	1.00000000000105e-06\\
938	1.00000000000105e-06\\
939	1.00000000000104e-06\\
940	1.00000000000104e-06\\
941	1.00000000000103e-06\\
942	1.00000000000103e-06\\
943	1.00000000000103e-06\\
944	1.00000000000103e-06\\
945	1.00000000000102e-06\\
946	1.00000000000102e-06\\
947	1.00000000000102e-06\\
948	1.00000000000102e-06\\
949	1.00000000000102e-06\\
950	1.00000000000102e-06\\
951	1.00000000000102e-06\\
952	1.000000000001e-06\\
953	1.000000000001e-06\\
954	1.000000000001e-06\\
955	1.000000000001e-06\\
956	1.000000000001e-06\\
957	1.000000000001e-06\\
958	1.000000000001e-06\\
959	1.00000000000099e-06\\
960	1.00000000000099e-06\\
961	1.00000000000099e-06\\
962	1.00000000000099e-06\\
963	1.00000000000098e-06\\
964	1.00000000000098e-06\\
965	1.00000000000098e-06\\
966	1.00000000000098e-06\\
967	1.00000000000098e-06\\
968	1.00000000000097e-06\\
969	1.00000000000097e-06\\
970	1.00000000000097e-06\\
971	1.00000000000097e-06\\
972	1.00000000000097e-06\\
973	1.00000000000096e-06\\
974	1.00000000000096e-06\\
975	1.00000000000096e-06\\
976	1.00000000000096e-06\\
977	1.00000000000095e-06\\
978	1.00000000000095e-06\\
979	1.00000000000095e-06\\
980	1.00000000000095e-06\\
981	1.00000000000095e-06\\
982	1.00000000000094e-06\\
983	1.00000000000094e-06\\
984	1.00000000000093e-06\\
985	1.00000000000093e-06\\
986	1.00000000000093e-06\\
987	1.00000000000093e-06\\
988	1.00000000000093e-06\\
989	1.00000000000092e-06\\
990	1.00000000000092e-06\\
991	1.00000000000092e-06\\
992	1.00000000000092e-06\\
993	1.00000000000092e-06\\
994	1.00000000000092e-06\\
995	1.00000000000092e-06\\
996	1.00000000000091e-06\\
997	1.00000000000091e-06\\
998	1.0000000000009e-06\\
999	1.0000000000009e-06\\
1000	1.0000000000009e-06\\
1001	1.0000000000009e-06\\
1002	1.0000000000009e-06\\
1003	1.0000000000009e-06\\
1004	1.00000000000089e-06\\
1005	1.00000000000089e-06\\
1006	1.00000000000089e-06\\
1007	1.00000000000089e-06\\
1008	1.00000000000089e-06\\
1009	1.00000000000089e-06\\
1010	1.00000000000087e-06\\
1011	1.00000000000087e-06\\
1012	1.00000000000087e-06\\
1013	1.00000000000087e-06\\
1014	1.00000000000087e-06\\
1015	1.00000000000086e-06\\
1016	1.00000000000086e-06\\
1017	1.00000000000086e-06\\
1018	1.00000000000085e-06\\
1019	1.00000000000085e-06\\
1020	1.00000000000085e-06\\
1021	1.00000000000085e-06\\
1022	1.00000000000085e-06\\
1023	1.00000000000085e-06\\
1024	1.00000000000085e-06\\
1025	1.00000000000084e-06\\
1026	1.00000000000084e-06\\
1027	1.00000000000084e-06\\
1028	1.00000000000084e-06\\
1029	1.00000000000084e-06\\
1030	1.00000000000083e-06\\
1031	1.00000000000083e-06\\
1032	1.00000000000083e-06\\
1033	1.00000000000083e-06\\
1034	1.00000000000083e-06\\
1035	1.00000000000083e-06\\
1036	1.00000000000083e-06\\
1037	1.00000000000083e-06\\
1038	1.00000000000082e-06\\
1039	1.00000000000082e-06\\
1040	1.00000000000082e-06\\
1041	1.00000000000082e-06\\
1042	1.00000000000082e-06\\
1043	1.00000000000082e-06\\
1044	1.00000000000081e-06\\
1045	1.00000000000081e-06\\
1046	1.00000000000081e-06\\
1047	1.00000000000081e-06\\
1048	1.00000000000081e-06\\
1049	1.00000000000081e-06\\
1050	1.0000000000008e-06\\
1051	1.0000000000008e-06\\
1052	1.0000000000008e-06\\
1053	1.0000000000008e-06\\
1054	1.0000000000008e-06\\
1055	1.0000000000008e-06\\
1056	1.0000000000008e-06\\
1057	1.0000000000008e-06\\
1058	1.0000000000008e-06\\
1059	1.00000000000079e-06\\
1060	1.00000000000079e-06\\
1061	1.00000000000079e-06\\
1062	1.00000000000079e-06\\
1063	1.00000000000079e-06\\
1064	1.00000000000079e-06\\
1065	1.00000000000079e-06\\
1066	1.00000000000079e-06\\
1067	1.00000000000079e-06\\
1068	1.00000000000079e-06\\
1069	1.00000000000079e-06\\
1070	1.00000000000079e-06\\
1071	1.00000000000078e-06\\
1072	1.00000000000078e-06\\
1073	1.00000000000078e-06\\
1074	1.00000000000078e-06\\
1075	1.00000000000077e-06\\
1076	1.00000000000077e-06\\
1077	1.00000000000077e-06\\
1078	1.00000000000077e-06\\
1079	1.00000000000076e-06\\
1080	1.00000000000076e-06\\
1081	1.00000000000076e-06\\
1082	1.00000000000076e-06\\
1083	1.00000000000076e-06\\
1084	1.00000000000076e-06\\
1085	1.00000000000076e-06\\
1086	1.00000000000075e-06\\
1087	1.00000000000075e-06\\
1088	1.00000000000075e-06\\
1089	1.00000000000074e-06\\
1090	1.00000000000074e-06\\
1091	1.00000000000074e-06\\
1092	1.00000000000074e-06\\
1093	1.00000000000074e-06\\
1094	1.00000000000073e-06\\
1095	1.00000000000073e-06\\
1096	1.00000000000073e-06\\
1097	1.00000000000073e-06\\
1098	1.00000000000073e-06\\
1099	1.00000000000073e-06\\
1100	1.00000000000073e-06\\
1101	1.00000000000073e-06\\
1102	1.00000000000073e-06\\
1103	1.00000000000072e-06\\
1104	1.00000000000072e-06\\
1105	1.00000000000072e-06\\
1106	1.00000000000072e-06\\
1107	1.00000000000071e-06\\
1108	1.00000000000071e-06\\
1109	1.00000000000071e-06\\
1110	1.00000000000071e-06\\
1111	1.00000000000071e-06\\
1112	1.00000000000071e-06\\
1113	1.00000000000071e-06\\
1114	1.0000000000007e-06\\
1115	1.0000000000007e-06\\
1116	1.0000000000007e-06\\
1117	1.0000000000007e-06\\
1118	1.0000000000007e-06\\
1119	1.0000000000007e-06\\
1120	1.0000000000007e-06\\
1121	1.0000000000007e-06\\
1122	1.0000000000007e-06\\
1123	1.00000000000069e-06\\
1124	1.00000000000069e-06\\
1125	1.00000000000069e-06\\
1126	1.00000000000069e-06\\
1127	1.00000000000069e-06\\
1128	1.00000000000069e-06\\
1129	1.00000000000069e-06\\
1130	1.00000000000068e-06\\
1131	1.00000000000068e-06\\
1132	1.00000000000068e-06\\
1133	1.00000000000068e-06\\
1134	1.00000000000067e-06\\
1135	1.00000000000067e-06\\
1136	1.00000000000067e-06\\
1137	1.00000000000067e-06\\
1138	1.00000000000067e-06\\
1139	1.00000000000067e-06\\
1140	1.00000000000067e-06\\
1141	1.00000000000067e-06\\
1142	1.00000000000067e-06\\
1143	1.00000000000067e-06\\
1144	1.00000000000067e-06\\
1145	1.00000000000067e-06\\
1146	1.00000000000067e-06\\
1147	1.00000000000066e-06\\
1148	1.00000000000066e-06\\
1149	1.00000000000066e-06\\
1150	1.00000000000066e-06\\
1151	1.00000000000066e-06\\
1152	1.00000000000066e-06\\
1153	1.00000000000066e-06\\
1154	1.00000000000066e-06\\
1155	1.00000000000065e-06\\
1156	1.00000000000065e-06\\
1157	1.00000000000065e-06\\
1158	1.00000000000065e-06\\
1159	1.00000000000065e-06\\
1160	1.00000000000065e-06\\
1161	1.00000000000065e-06\\
1162	1.00000000000065e-06\\
1163	1.00000000000065e-06\\
1164	1.00000000000065e-06\\
1165	1.00000000000065e-06\\
1166	1.00000000000065e-06\\
1167	1.00000000000065e-06\\
1168	1.00000000000065e-06\\
1169	1.00000000000064e-06\\
1170	1.00000000000064e-06\\
1171	1.00000000000064e-06\\
1172	1.00000000000064e-06\\
1173	1.00000000000064e-06\\
1174	1.00000000000064e-06\\
1175	1.00000000000064e-06\\
1176	1.00000000000064e-06\\
1177	1.00000000000064e-06\\
1178	1.00000000000063e-06\\
1179	1.00000000000063e-06\\
1180	1.00000000000063e-06\\
1181	1.00000000000063e-06\\
1182	1.00000000000063e-06\\
1183	1.00000000000063e-06\\
1184	1.00000000000063e-06\\
1185	1.00000000000063e-06\\
1186	1.00000000000063e-06\\
1187	1.00000000000063e-06\\
1188	1.00000000000063e-06\\
1189	1.00000000000062e-06\\
1190	1.00000000000062e-06\\
1191	1.00000000000062e-06\\
1192	1.00000000000062e-06\\
1193	1.00000000000062e-06\\
1194	1.00000000000062e-06\\
1195	1.00000000000062e-06\\
1196	1.00000000000062e-06\\
1197	1.00000000000062e-06\\
1198	1.00000000000061e-06\\
1199	1.00000000000061e-06\\
1200	1.00000000000061e-06\\
1201	1.00000000000061e-06\\
1202	1.00000000000061e-06\\
1203	1.00000000000061e-06\\
1204	1.00000000000061e-06\\
1205	1.00000000000061e-06\\
1206	1.00000000000061e-06\\
1207	1.00000000000061e-06\\
1208	1.00000000000061e-06\\
1209	1.00000000000061e-06\\
1210	1.0000000000006e-06\\
1211	1.0000000000006e-06\\
1212	1.0000000000006e-06\\
1213	1.0000000000006e-06\\
1214	1.0000000000006e-06\\
1215	1.0000000000006e-06\\
1216	1.0000000000006e-06\\
1217	1.0000000000006e-06\\
1218	1.0000000000006e-06\\
1219	1.0000000000006e-06\\
1220	1.0000000000006e-06\\
1221	1.0000000000006e-06\\
1222	1.0000000000006e-06\\
1223	1.0000000000006e-06\\
1224	1.00000000000059e-06\\
1225	1.00000000000059e-06\\
1226	1.00000000000059e-06\\
1227	1.00000000000059e-06\\
1228	1.00000000000059e-06\\
1229	1.00000000000059e-06\\
1230	1.00000000000059e-06\\
1231	1.00000000000058e-06\\
1232	1.00000000000058e-06\\
1233	1.00000000000058e-06\\
1234	1.00000000000058e-06\\
1235	1.00000000000058e-06\\
1236	1.00000000000058e-06\\
1237	1.00000000000058e-06\\
1238	1.00000000000058e-06\\
1239	1.00000000000058e-06\\
1240	1.00000000000058e-06\\
1241	1.00000000000058e-06\\
1242	1.00000000000057e-06\\
1243	1.00000000000057e-06\\
1244	1.00000000000057e-06\\
1245	1.00000000000057e-06\\
1246	1.00000000000057e-06\\
1247	1.00000000000057e-06\\
1248	1.00000000000057e-06\\
1249	1.00000000000057e-06\\
1250	1.00000000000057e-06\\
1251	1.00000000000057e-06\\
1252	1.00000000000056e-06\\
1253	1.00000000000056e-06\\
1254	1.00000000000056e-06\\
1255	1.00000000000056e-06\\
1256	1.00000000000056e-06\\
1257	1.00000000000056e-06\\
1258	1.00000000000056e-06\\
1259	1.00000000000056e-06\\
1260	1.00000000000056e-06\\
1261	1.00000000000056e-06\\
1262	1.00000000000056e-06\\
1263	1.00000000000055e-06\\
1264	1.00000000000055e-06\\
1265	1.00000000000055e-06\\
1266	1.00000000000055e-06\\
1267	1.00000000000055e-06\\
1268	1.00000000000055e-06\\
1269	1.00000000000055e-06\\
1270	1.00000000000055e-06\\
1271	1.00000000000055e-06\\
1272	1.00000000000055e-06\\
1273	1.00000000000055e-06\\
1274	1.00000000000055e-06\\
1275	1.00000000000055e-06\\
1276	1.00000000000055e-06\\
1277	1.00000000000055e-06\\
1278	1.00000000000055e-06\\
1279	1.00000000000055e-06\\
1280	1.00000000000055e-06\\
1281	1.00000000000054e-06\\
1282	1.00000000000054e-06\\
1283	1.00000000000054e-06\\
1284	1.00000000000054e-06\\
1285	1.00000000000054e-06\\
1286	1.00000000000054e-06\\
1287	1.00000000000054e-06\\
1288	1.00000000000054e-06\\
1289	1.00000000000054e-06\\
1290	1.00000000000054e-06\\
1291	1.00000000000054e-06\\
1292	1.00000000000054e-06\\
1293	1.00000000000054e-06\\
1294	1.00000000000054e-06\\
1295	1.00000000000054e-06\\
1296	1.00000000000054e-06\\
1297	1.00000000000054e-06\\
1298	1.00000000000053e-06\\
1299	1.00000000000053e-06\\
1300	1.00000000000053e-06\\
1301	1.00000000000053e-06\\
1302	1.00000000000053e-06\\
1303	1.00000000000053e-06\\
1304	1.00000000000053e-06\\
1305	1.00000000000053e-06\\
1306	1.00000000000053e-06\\
1307	1.00000000000053e-06\\
1308	1.00000000000053e-06\\
1309	1.00000000000053e-06\\
1310	1.00000000000053e-06\\
1311	1.00000000000053e-06\\
1312	1.00000000000052e-06\\
1313	1.00000000000052e-06\\
1314	1.00000000000052e-06\\
1315	1.00000000000052e-06\\
1316	1.00000000000052e-06\\
1317	1.00000000000052e-06\\
1318	1.00000000000052e-06\\
1319	1.00000000000052e-06\\
1320	1.00000000000052e-06\\
1321	1.00000000000051e-06\\
1322	1.00000000000051e-06\\
1323	1.00000000000051e-06\\
1324	1.00000000000051e-06\\
1325	1.00000000000051e-06\\
1326	1.00000000000051e-06\\
1327	1.00000000000051e-06\\
1328	1.00000000000051e-06\\
1329	1.00000000000051e-06\\
1330	1.00000000000051e-06\\
1331	1.00000000000051e-06\\
1332	1.00000000000051e-06\\
1333	1.00000000000051e-06\\
1334	1.00000000000051e-06\\
1335	1.00000000000051e-06\\
1336	1.00000000000051e-06\\
1337	1.00000000000051e-06\\
1338	1.00000000000051e-06\\
1339	1.00000000000051e-06\\
1340	1.0000000000005e-06\\
1341	1.0000000000005e-06\\
1342	1.0000000000005e-06\\
1343	1.0000000000005e-06\\
1344	1.0000000000005e-06\\
1345	1.0000000000005e-06\\
1346	1.0000000000005e-06\\
1347	1.0000000000005e-06\\
1348	1.0000000000005e-06\\
1349	1.0000000000005e-06\\
1350	1.0000000000005e-06\\
1351	1.0000000000005e-06\\
1352	1.0000000000005e-06\\
1353	1.0000000000005e-06\\
1354	1.0000000000005e-06\\
1355	1.0000000000005e-06\\
1356	1.0000000000005e-06\\
1357	1.0000000000005e-06\\
1358	1.0000000000005e-06\\
1359	1.00000000000049e-06\\
1360	1.00000000000049e-06\\
1361	1.00000000000049e-06\\
1362	1.00000000000049e-06\\
1363	1.00000000000049e-06\\
1364	1.00000000000049e-06\\
1365	1.00000000000049e-06\\
1366	1.00000000000049e-06\\
1367	1.00000000000049e-06\\
1368	1.00000000000049e-06\\
1369	1.00000000000049e-06\\
1370	1.00000000000049e-06\\
1371	1.00000000000049e-06\\
1372	1.00000000000049e-06\\
1373	1.00000000000049e-06\\
1374	1.00000000000049e-06\\
1375	1.00000000000049e-06\\
1376	1.00000000000049e-06\\
1377	1.00000000000049e-06\\
1378	1.00000000000049e-06\\
1379	1.00000000000049e-06\\
1380	1.00000000000049e-06\\
1381	1.00000000000049e-06\\
1382	1.00000000000049e-06\\
1383	1.00000000000049e-06\\
1384	1.00000000000049e-06\\
1385	1.00000000000049e-06\\
1386	1.00000000000048e-06\\
1387	1.00000000000048e-06\\
1388	1.00000000000048e-06\\
1389	1.00000000000048e-06\\
1390	1.00000000000048e-06\\
1391	1.00000000000048e-06\\
1392	1.00000000000048e-06\\
1393	1.00000000000048e-06\\
1394	1.00000000000048e-06\\
1395	1.00000000000048e-06\\
1396	1.00000000000048e-06\\
1397	1.00000000000048e-06\\
1398	1.00000000000048e-06\\
1399	1.00000000000048e-06\\
1400	1.00000000000047e-06\\
1401	1.00000000000047e-06\\
1402	1.00000000000047e-06\\
1403	1.00000000000047e-06\\
1404	1.00000000000047e-06\\
1405	1.00000000000047e-06\\
1406	1.00000000000047e-06\\
1407	1.00000000000047e-06\\
1408	1.00000000000047e-06\\
1409	1.00000000000047e-06\\
1410	1.00000000000047e-06\\
1411	1.00000000000047e-06\\
1412	1.00000000000047e-06\\
1413	1.00000000000047e-06\\
1414	1.00000000000047e-06\\
1415	1.00000000000047e-06\\
1416	1.00000000000046e-06\\
1417	1.00000000000046e-06\\
1418	1.00000000000046e-06\\
1419	1.00000000000046e-06\\
1420	1.00000000000046e-06\\
1421	1.00000000000046e-06\\
1422	1.00000000000046e-06\\
1423	1.00000000000046e-06\\
1424	1.00000000000046e-06\\
1425	1.00000000000046e-06\\
1426	1.00000000000046e-06\\
1427	1.00000000000046e-06\\
1428	1.00000000000046e-06\\
1429	1.00000000000046e-06\\
1430	1.00000000000046e-06\\
1431	1.00000000000046e-06\\
1432	1.00000000000046e-06\\
1433	1.00000000000046e-06\\
1434	1.00000000000046e-06\\
1435	1.00000000000046e-06\\
1436	1.00000000000046e-06\\
1437	1.00000000000046e-06\\
1438	1.00000000000046e-06\\
1439	1.00000000000046e-06\\
1440	1.00000000000045e-06\\
1441	1.00000000000045e-06\\
1442	1.00000000000045e-06\\
1443	1.00000000000045e-06\\
1444	1.00000000000045e-06\\
1445	1.00000000000045e-06\\
1446	1.00000000000045e-06\\
1447	1.00000000000045e-06\\
1448	1.00000000000045e-06\\
1449	1.00000000000045e-06\\
1450	1.00000000000045e-06\\
1451	1.00000000000045e-06\\
1452	1.00000000000045e-06\\
1453	1.00000000000045e-06\\
1454	1.00000000000045e-06\\
1455	1.00000000000044e-06\\
1456	1.00000000000044e-06\\
1457	1.00000000000044e-06\\
1458	1.00000000000044e-06\\
1459	1.00000000000044e-06\\
1460	1.00000000000044e-06\\
1461	1.00000000000044e-06\\
1462	1.00000000000044e-06\\
1463	1.00000000000044e-06\\
1464	1.00000000000044e-06\\
1465	1.00000000000044e-06\\
1466	1.00000000000044e-06\\
1467	1.00000000000044e-06\\
1468	1.00000000000044e-06\\
1469	1.00000000000044e-06\\
1470	1.00000000000044e-06\\
1471	1.00000000000044e-06\\
1472	1.00000000000044e-06\\
1473	1.00000000000044e-06\\
1474	1.00000000000044e-06\\
1475	1.00000000000044e-06\\
1476	1.00000000000044e-06\\
1477	1.00000000000044e-06\\
1478	1.00000000000043e-06\\
1479	1.00000000000043e-06\\
1480	1.00000000000043e-06\\
1481	1.00000000000043e-06\\
1482	1.00000000000043e-06\\
1483	1.00000000000043e-06\\
1484	1.00000000000043e-06\\
1485	1.00000000000043e-06\\
1486	1.00000000000043e-06\\
1487	1.00000000000043e-06\\
1488	1.00000000000043e-06\\
1489	1.00000000000043e-06\\
1490	1.00000000000043e-06\\
1491	1.00000000000043e-06\\
1492	1.00000000000043e-06\\
1493	1.00000000000043e-06\\
1494	1.00000000000043e-06\\
1495	1.00000000000043e-06\\
1496	1.00000000000042e-06\\
1497	1.00000000000042e-06\\
1498	1.00000000000042e-06\\
1499	1.00000000000042e-06\\
1500	1.00000000000042e-06\\
1501	1.00000000000042e-06\\
1502	1.00000000000042e-06\\
1503	1.00000000000042e-06\\
1504	1.00000000000042e-06\\
1505	1.00000000000042e-06\\
1506	1.00000000000042e-06\\
1507	1.00000000000042e-06\\
1508	1.00000000000042e-06\\
1509	1.00000000000042e-06\\
1510	1.00000000000042e-06\\
1511	1.00000000000042e-06\\
1512	1.00000000000042e-06\\
1513	1.00000000000042e-06\\
1514	1.00000000000042e-06\\
1515	1.00000000000042e-06\\
1516	1.00000000000042e-06\\
1517	1.00000000000042e-06\\
1518	1.00000000000041e-06\\
1519	1.00000000000041e-06\\
1520	1.00000000000041e-06\\
1521	1.00000000000041e-06\\
1522	1.00000000000041e-06\\
1523	1.00000000000041e-06\\
1524	1.00000000000041e-06\\
1525	1.00000000000041e-06\\
1526	1.00000000000041e-06\\
1527	1.00000000000041e-06\\
1528	1.00000000000041e-06\\
1529	1.00000000000041e-06\\
1530	1.00000000000041e-06\\
1531	1.00000000000041e-06\\
1532	1.00000000000041e-06\\
1533	1.00000000000041e-06\\
1534	1.00000000000041e-06\\
1535	1.00000000000041e-06\\
1536	1.00000000000041e-06\\
1537	1.00000000000041e-06\\
1538	1.00000000000041e-06\\
1539	1.00000000000041e-06\\
1540	1.00000000000041e-06\\
1541	1.00000000000041e-06\\
1542	1.00000000000041e-06\\
1543	1.00000000000041e-06\\
1544	1.0000000000004e-06\\
1545	1.0000000000004e-06\\
1546	1.0000000000004e-06\\
1547	1.0000000000004e-06\\
1548	1.0000000000004e-06\\
1549	1.0000000000004e-06\\
1550	1.0000000000004e-06\\
1551	1.0000000000004e-06\\
1552	1.0000000000004e-06\\
1553	1.0000000000004e-06\\
1554	1.0000000000004e-06\\
1555	1.0000000000004e-06\\
1556	1.0000000000004e-06\\
1557	1.0000000000004e-06\\
1558	1.0000000000004e-06\\
1559	1.0000000000004e-06\\
1560	1.0000000000004e-06\\
1561	1.0000000000004e-06\\
1562	1.00000000000039e-06\\
1563	1.00000000000039e-06\\
1564	1.00000000000039e-06\\
1565	1.00000000000039e-06\\
1566	1.00000000000039e-06\\
1567	1.00000000000039e-06\\
1568	1.00000000000039e-06\\
1569	1.00000000000039e-06\\
1570	1.00000000000039e-06\\
1571	1.00000000000039e-06\\
1572	1.00000000000039e-06\\
1573	1.00000000000039e-06\\
1574	1.00000000000039e-06\\
1575	1.00000000000039e-06\\
1576	1.00000000000039e-06\\
1577	1.00000000000039e-06\\
1578	1.00000000000039e-06\\
1579	1.00000000000039e-06\\
1580	1.00000000000039e-06\\
1581	1.00000000000039e-06\\
1582	1.00000000000039e-06\\
1583	1.00000000000039e-06\\
1584	1.00000000000039e-06\\
1585	1.00000000000039e-06\\
1586	1.00000000000039e-06\\
1587	1.00000000000038e-06\\
1588	1.00000000000038e-06\\
1589	1.00000000000038e-06\\
1590	1.00000000000038e-06\\
1591	1.00000000000038e-06\\
1592	1.00000000000038e-06\\
1593	1.00000000000038e-06\\
1594	1.00000000000038e-06\\
1595	1.00000000000038e-06\\
1596	1.00000000000038e-06\\
1597	1.00000000000038e-06\\
1598	1.00000000000038e-06\\
1599	1.00000000000038e-06\\
1600	1.00000000000038e-06\\
1601	1.00000000000038e-06\\
1602	1.00000000000038e-06\\
1603	1.00000000000038e-06\\
1604	1.00000000000038e-06\\
1605	1.00000000000037e-06\\
1606	1.00000000000037e-06\\
1607	1.00000000000037e-06\\
1608	1.00000000000037e-06\\
1609	1.00000000000037e-06\\
1610	1.00000000000037e-06\\
1611	1.00000000000037e-06\\
1612	1.00000000000037e-06\\
1613	1.00000000000037e-06\\
1614	1.00000000000037e-06\\
1615	1.00000000000037e-06\\
1616	1.00000000000037e-06\\
1617	1.00000000000037e-06\\
1618	1.00000000000037e-06\\
1619	1.00000000000037e-06\\
1620	1.00000000000037e-06\\
1621	1.00000000000037e-06\\
1622	1.00000000000037e-06\\
1623	1.00000000000036e-06\\
1624	1.00000000000036e-06\\
1625	1.00000000000036e-06\\
1626	1.00000000000036e-06\\
1627	1.00000000000036e-06\\
1628	1.00000000000036e-06\\
1629	1.00000000000036e-06\\
1630	1.00000000000036e-06\\
1631	1.00000000000036e-06\\
1632	1.00000000000036e-06\\
1633	1.00000000000036e-06\\
1634	1.00000000000036e-06\\
1635	1.00000000000036e-06\\
1636	1.00000000000036e-06\\
1637	1.00000000000036e-06\\
1638	1.00000000000036e-06\\
1639	1.00000000000036e-06\\
1640	1.00000000000036e-06\\
1641	1.00000000000036e-06\\
1642	1.00000000000036e-06\\
1643	1.00000000000036e-06\\
1644	1.00000000000036e-06\\
1645	1.00000000000036e-06\\
1646	1.00000000000036e-06\\
1647	1.00000000000036e-06\\
1648	1.00000000000036e-06\\
1649	1.00000000000036e-06\\
1650	1.00000000000036e-06\\
1651	1.00000000000036e-06\\
1652	1.00000000000036e-06\\
1653	1.00000000000035e-06\\
1654	1.00000000000035e-06\\
1655	1.00000000000035e-06\\
1656	1.00000000000035e-06\\
1657	1.00000000000035e-06\\
1658	1.00000000000035e-06\\
1659	1.00000000000035e-06\\
1660	1.00000000000035e-06\\
1661	1.00000000000035e-06\\
1662	1.00000000000035e-06\\
1663	1.00000000000035e-06\\
1664	1.00000000000035e-06\\
1665	1.00000000000035e-06\\
1666	1.00000000000035e-06\\
1667	1.00000000000035e-06\\
1668	1.00000000000035e-06\\
1669	1.00000000000035e-06\\
1670	1.00000000000035e-06\\
1671	1.00000000000035e-06\\
1672	1.00000000000035e-06\\
1673	1.00000000000035e-06\\
1674	1.00000000000035e-06\\
1675	1.00000000000035e-06\\
1676	1.00000000000035e-06\\
1677	1.00000000000035e-06\\
1678	1.00000000000035e-06\\
1679	1.00000000000035e-06\\
1680	1.00000000000035e-06\\
1681	1.00000000000035e-06\\
1682	1.00000000000035e-06\\
1683	1.00000000000035e-06\\
1684	1.00000000000035e-06\\
1685	1.00000000000034e-06\\
1686	1.00000000000034e-06\\
1687	1.00000000000034e-06\\
1688	1.00000000000034e-06\\
1689	1.00000000000034e-06\\
1690	1.00000000000034e-06\\
1691	1.00000000000034e-06\\
1692	1.00000000000034e-06\\
1693	1.00000000000034e-06\\
1694	1.00000000000034e-06\\
1695	1.00000000000034e-06\\
1696	1.00000000000034e-06\\
1697	1.00000000000034e-06\\
1698	1.00000000000034e-06\\
1699	1.00000000000034e-06\\
1700	1.00000000000034e-06\\
1701	1.00000000000034e-06\\
1702	1.00000000000034e-06\\
1703	1.00000000000034e-06\\
1704	1.00000000000034e-06\\
1705	1.00000000000034e-06\\
1706	1.00000000000034e-06\\
1707	1.00000000000034e-06\\
1708	1.00000000000034e-06\\
1709	1.00000000000034e-06\\
1710	1.00000000000034e-06\\
1711	1.00000000000034e-06\\
1712	1.00000000000033e-06\\
1713	1.00000000000033e-06\\
1714	1.00000000000033e-06\\
1715	1.00000000000033e-06\\
1716	1.00000000000033e-06\\
1717	1.00000000000033e-06\\
1718	1.00000000000033e-06\\
1719	1.00000000000033e-06\\
1720	1.00000000000033e-06\\
1721	1.00000000000033e-06\\
1722	1.00000000000033e-06\\
1723	1.00000000000033e-06\\
1724	1.00000000000033e-06\\
1725	1.00000000000033e-06\\
1726	1.00000000000033e-06\\
1727	1.00000000000033e-06\\
1728	1.00000000000033e-06\\
1729	1.00000000000033e-06\\
1730	1.00000000000033e-06\\
1731	1.00000000000033e-06\\
1732	1.00000000000033e-06\\
1733	1.00000000000033e-06\\
1734	1.00000000000033e-06\\
1735	1.00000000000033e-06\\
1736	1.00000000000033e-06\\
1737	1.00000000000033e-06\\
1738	1.00000000000033e-06\\
1739	1.00000000000033e-06\\
1740	1.00000000000033e-06\\
1741	1.00000000000033e-06\\
1742	1.00000000000033e-06\\
1743	1.00000000000033e-06\\
1744	1.00000000000033e-06\\
1745	1.00000000000033e-06\\
1746	1.00000000000033e-06\\
1747	1.00000000000032e-06\\
1748	1.00000000000032e-06\\
1749	1.00000000000032e-06\\
1750	1.00000000000032e-06\\
1751	1.00000000000032e-06\\
1752	1.00000000000032e-06\\
1753	1.00000000000032e-06\\
1754	1.00000000000032e-06\\
1755	1.00000000000032e-06\\
1756	1.00000000000032e-06\\
1757	1.00000000000032e-06\\
1758	1.00000000000032e-06\\
1759	1.00000000000032e-06\\
1760	1.00000000000032e-06\\
1761	1.00000000000032e-06\\
1762	1.00000000000032e-06\\
1763	1.00000000000032e-06\\
1764	1.00000000000032e-06\\
1765	1.00000000000032e-06\\
1766	1.00000000000032e-06\\
1767	1.00000000000032e-06\\
1768	1.00000000000032e-06\\
1769	1.00000000000032e-06\\
1770	1.00000000000032e-06\\
1771	1.00000000000031e-06\\
1772	1.00000000000031e-06\\
1773	1.00000000000031e-06\\
1774	1.00000000000031e-06\\
1775	1.00000000000031e-06\\
1776	1.00000000000031e-06\\
1777	1.00000000000031e-06\\
1778	1.00000000000031e-06\\
1779	1.00000000000031e-06\\
1780	1.00000000000031e-06\\
1781	1.00000000000031e-06\\
1782	1.00000000000031e-06\\
1783	1.00000000000031e-06\\
1784	1.00000000000031e-06\\
1785	1.00000000000031e-06\\
1786	1.00000000000031e-06\\
1787	1.00000000000031e-06\\
1788	1.00000000000031e-06\\
1789	1.00000000000031e-06\\
1790	1.00000000000031e-06\\
1791	1.00000000000031e-06\\
1792	1.00000000000031e-06\\
1793	1.00000000000031e-06\\
1794	1.00000000000031e-06\\
1795	1.00000000000031e-06\\
1796	1.00000000000031e-06\\
1797	1.00000000000031e-06\\
1798	1.00000000000031e-06\\
1799	1.00000000000031e-06\\
1800	1.00000000000031e-06\\
1801	1.00000000000031e-06\\
1802	1.00000000000031e-06\\
1803	1.00000000000031e-06\\
1804	1.00000000000031e-06\\
1805	1.00000000000031e-06\\
1806	1.00000000000031e-06\\
1807	1.00000000000031e-06\\
1808	1.00000000000031e-06\\
1809	1.00000000000031e-06\\
1810	1.0000000000003e-06\\
1811	1.0000000000003e-06\\
1812	1.0000000000003e-06\\
1813	1.0000000000003e-06\\
1814	1.0000000000003e-06\\
1815	1.0000000000003e-06\\
1816	1.0000000000003e-06\\
1817	1.0000000000003e-06\\
1818	1.0000000000003e-06\\
1819	1.0000000000003e-06\\
1820	1.0000000000003e-06\\
1821	1.0000000000003e-06\\
1822	1.0000000000003e-06\\
1823	1.0000000000003e-06\\
1824	1.0000000000003e-06\\
1825	1.0000000000003e-06\\
1826	1.0000000000003e-06\\
1827	1.0000000000003e-06\\
1828	1.0000000000003e-06\\
1829	1.0000000000003e-06\\
1830	1.0000000000003e-06\\
1831	1.0000000000003e-06\\
1832	1.0000000000003e-06\\
1833	1.0000000000003e-06\\
1834	1.0000000000003e-06\\
1835	1.0000000000003e-06\\
1836	1.0000000000003e-06\\
1837	1.0000000000003e-06\\
1838	1.00000000000029e-06\\
1839	1.00000000000029e-06\\
1840	1.00000000000029e-06\\
1841	1.00000000000029e-06\\
1842	1.00000000000029e-06\\
1843	1.00000000000029e-06\\
1844	1.00000000000029e-06\\
1845	1.00000000000029e-06\\
1846	1.00000000000029e-06\\
1847	1.00000000000029e-06\\
1848	1.00000000000029e-06\\
1849	1.00000000000029e-06\\
1850	1.00000000000029e-06\\
1851	1.00000000000029e-06\\
1852	1.00000000000029e-06\\
1853	1.00000000000029e-06\\
1854	1.00000000000029e-06\\
1855	1.00000000000029e-06\\
1856	1.00000000000029e-06\\
1857	1.00000000000029e-06\\
1858	1.00000000000029e-06\\
1859	1.00000000000029e-06\\
1860	1.00000000000029e-06\\
1861	1.00000000000029e-06\\
1862	1.00000000000029e-06\\
1863	1.00000000000029e-06\\
1864	1.00000000000028e-06\\
1865	1.00000000000028e-06\\
1866	1.00000000000028e-06\\
1867	1.00000000000028e-06\\
1868	1.00000000000028e-06\\
1869	1.00000000000028e-06\\
1870	1.00000000000028e-06\\
1871	1.00000000000028e-06\\
1872	1.00000000000028e-06\\
1873	1.00000000000028e-06\\
1874	1.00000000000028e-06\\
1875	1.00000000000028e-06\\
1876	1.00000000000028e-06\\
1877	1.00000000000028e-06\\
1878	1.00000000000028e-06\\
1879	1.00000000000028e-06\\
1880	1.00000000000028e-06\\
1881	1.00000000000028e-06\\
1882	1.00000000000028e-06\\
1883	1.00000000000028e-06\\
1884	1.00000000000028e-06\\
1885	1.00000000000028e-06\\
1886	1.00000000000028e-06\\
1887	1.00000000000028e-06\\
1888	1.00000000000028e-06\\
1889	1.00000000000028e-06\\
1890	1.00000000000028e-06\\
1891	1.00000000000028e-06\\
1892	1.00000000000028e-06\\
1893	1.00000000000028e-06\\
1894	1.00000000000028e-06\\
1895	1.00000000000027e-06\\
1896	1.00000000000027e-06\\
1897	1.00000000000027e-06\\
1898	1.00000000000027e-06\\
1899	1.00000000000027e-06\\
1900	1.00000000000027e-06\\
1901	1.00000000000027e-06\\
1902	1.00000000000027e-06\\
1903	1.00000000000027e-06\\
1904	1.00000000000027e-06\\
1905	1.00000000000027e-06\\
1906	1.00000000000027e-06\\
1907	1.00000000000027e-06\\
1908	1.00000000000027e-06\\
1909	1.00000000000027e-06\\
1910	1.00000000000027e-06\\
1911	1.00000000000027e-06\\
1912	1.00000000000027e-06\\
1913	1.00000000000027e-06\\
1914	1.00000000000027e-06\\
1915	1.00000000000027e-06\\
1916	1.00000000000027e-06\\
1917	1.00000000000027e-06\\
1918	1.00000000000027e-06\\
1919	1.00000000000027e-06\\
1920	1.00000000000027e-06\\
1921	1.00000000000027e-06\\
1922	1.00000000000027e-06\\
1923	1.00000000000027e-06\\
1924	1.00000000000026e-06\\
1925	1.00000000000026e-06\\
1926	1.00000000000026e-06\\
1927	1.00000000000026e-06\\
1928	1.00000000000026e-06\\
1929	1.00000000000026e-06\\
1930	1.00000000000026e-06\\
1931	1.00000000000026e-06\\
1932	1.00000000000026e-06\\
1933	1.00000000000026e-06\\
1934	1.00000000000026e-06\\
1935	1.00000000000026e-06\\
1936	1.00000000000026e-06\\
1937	1.00000000000026e-06\\
1938	1.00000000000026e-06\\
1939	1.00000000000026e-06\\
1940	1.00000000000026e-06\\
1941	1.00000000000026e-06\\
1942	1.00000000000026e-06\\
1943	1.00000000000026e-06\\
1944	1.00000000000026e-06\\
1945	1.00000000000026e-06\\
1946	1.00000000000026e-06\\
1947	1.00000000000026e-06\\
1948	1.00000000000026e-06\\
1949	1.00000000000026e-06\\
1950	1.00000000000026e-06\\
1951	1.00000000000026e-06\\
1952	1.00000000000026e-06\\
1953	1.00000000000026e-06\\
1954	1.00000000000026e-06\\
1955	1.00000000000026e-06\\
1956	1.00000000000026e-06\\
1957	1.00000000000026e-06\\
1958	1.00000000000026e-06\\
1959	1.00000000000026e-06\\
1960	1.00000000000026e-06\\
1961	1.00000000000026e-06\\
1962	1.00000000000025e-06\\
1963	1.00000000000025e-06\\
1964	1.00000000000025e-06\\
1965	1.00000000000025e-06\\
1966	1.00000000000025e-06\\
1967	1.00000000000025e-06\\
1968	1.00000000000025e-06\\
1969	1.00000000000025e-06\\
1970	1.00000000000025e-06\\
1971	1.00000000000025e-06\\
1972	1.00000000000025e-06\\
1973	1.00000000000025e-06\\
1974	1.00000000000025e-06\\
1975	1.00000000000025e-06\\
1976	1.00000000000025e-06\\
1977	1.00000000000025e-06\\
1978	1.00000000000025e-06\\
1979	1.00000000000025e-06\\
1980	1.00000000000025e-06\\
1981	1.00000000000025e-06\\
1982	1.00000000000025e-06\\
1983	1.00000000000025e-06\\
1984	1.00000000000025e-06\\
1985	1.00000000000025e-06\\
1986	1.00000000000025e-06\\
1987	1.00000000000025e-06\\
1988	1.00000000000025e-06\\
1989	1.00000000000025e-06\\
1990	1.00000000000025e-06\\
1991	1.00000000000025e-06\\
1992	1.00000000000025e-06\\
1993	1.00000000000025e-06\\
1994	1.00000000000024e-06\\
1995	1.00000000000024e-06\\
1996	1.00000000000024e-06\\
1997	1.00000000000024e-06\\
1998	1.00000000000024e-06\\
1999	1.00000000000024e-06\\
2000	1.00000000000024e-06\\
2001	1.00000000000024e-06\\
2002	1.00000000000024e-06\\
2003	1.00000000000024e-06\\
2004	1.00000000000024e-06\\
2005	1.00000000000024e-06\\
2006	1.00000000000024e-06\\
2007	1.00000000000024e-06\\
2008	1.00000000000024e-06\\
2009	1.00000000000024e-06\\
2010	1.00000000000024e-06\\
2011	1.00000000000024e-06\\
2012	1.00000000000024e-06\\
2013	1.00000000000024e-06\\
2014	1.00000000000024e-06\\
2015	1.00000000000024e-06\\
2016	1.00000000000024e-06\\
2017	1.00000000000024e-06\\
2018	1.00000000000024e-06\\
2019	1.00000000000024e-06\\
2020	1.00000000000024e-06\\
2021	1.00000000000024e-06\\
2022	1.00000000000024e-06\\
2023	1.00000000000024e-06\\
2024	1.00000000000024e-06\\
2025	1.00000000000024e-06\\
2026	1.00000000000024e-06\\
2027	1.00000000000024e-06\\
2028	1.00000000000024e-06\\
2029	1.00000000000024e-06\\
2030	1.00000000000024e-06\\
2031	1.00000000000024e-06\\
2032	1.00000000000023e-06\\
2033	1.00000000000023e-06\\
2034	1.00000000000023e-06\\
2035	1.00000000000023e-06\\
2036	1.00000000000023e-06\\
2037	1.00000000000023e-06\\
2038	1.00000000000023e-06\\
2039	1.00000000000023e-06\\
2040	1.00000000000023e-06\\
2041	1.00000000000023e-06\\
2042	1.00000000000023e-06\\
2043	1.00000000000023e-06\\
2044	1.00000000000023e-06\\
2045	1.00000000000023e-06\\
2046	1.00000000000023e-06\\
2047	1.00000000000023e-06\\
2048	1.00000000000023e-06\\
2049	1.00000000000023e-06\\
2050	1.00000000000023e-06\\
2051	1.00000000000023e-06\\
2052	1.00000000000023e-06\\
2053	1.00000000000023e-06\\
2054	1.00000000000023e-06\\
2055	1.00000000000023e-06\\
2056	1.00000000000023e-06\\
2057	1.00000000000023e-06\\
2058	1.00000000000023e-06\\
2059	1.00000000000023e-06\\
2060	1.00000000000023e-06\\
2061	1.00000000000023e-06\\
2062	1.00000000000023e-06\\
2063	1.00000000000023e-06\\
2064	1.00000000000023e-06\\
2065	1.00000000000023e-06\\
2066	1.00000000000023e-06\\
2067	1.00000000000023e-06\\
2068	1.00000000000023e-06\\
2069	1.00000000000023e-06\\
2070	1.00000000000023e-06\\
2071	1.00000000000023e-06\\
2072	1.00000000000023e-06\\
2073	1.00000000000023e-06\\
2074	1.00000000000022e-06\\
2075	1.00000000000022e-06\\
2076	1.00000000000022e-06\\
2077	1.00000000000022e-06\\
2078	1.00000000000022e-06\\
2079	1.00000000000022e-06\\
2080	1.00000000000022e-06\\
2081	1.00000000000022e-06\\
2082	1.00000000000022e-06\\
2083	1.00000000000022e-06\\
2084	1.00000000000022e-06\\
2085	1.00000000000022e-06\\
2086	1.00000000000022e-06\\
2087	1.00000000000022e-06\\
2088	1.00000000000022e-06\\
2089	1.00000000000022e-06\\
2090	1.00000000000022e-06\\
2091	1.00000000000022e-06\\
2092	1.00000000000022e-06\\
2093	1.00000000000022e-06\\
2094	1.00000000000022e-06\\
2095	1.00000000000022e-06\\
2096	1.00000000000022e-06\\
2097	1.00000000000022e-06\\
2098	1.00000000000022e-06\\
2099	1.00000000000022e-06\\
2100	1.00000000000022e-06\\
2101	1.00000000000022e-06\\
2102	1.00000000000022e-06\\
2103	1.00000000000022e-06\\
2104	1.00000000000022e-06\\
2105	1.00000000000022e-06\\
2106	1.00000000000022e-06\\
2107	1.00000000000022e-06\\
2108	1.00000000000022e-06\\
2109	1.00000000000022e-06\\
2110	1.00000000000022e-06\\
2111	1.00000000000022e-06\\
2112	1.00000000000022e-06\\
2113	1.00000000000021e-06\\
2114	1.00000000000021e-06\\
2115	1.00000000000021e-06\\
2116	1.00000000000021e-06\\
2117	1.00000000000021e-06\\
2118	1.00000000000021e-06\\
2119	1.00000000000021e-06\\
2120	1.00000000000021e-06\\
2121	1.00000000000021e-06\\
2122	1.00000000000021e-06\\
2123	1.00000000000021e-06\\
2124	1.00000000000021e-06\\
2125	1.00000000000021e-06\\
2126	1.00000000000021e-06\\
2127	1.00000000000021e-06\\
2128	1.00000000000021e-06\\
2129	1.00000000000021e-06\\
2130	1.00000000000021e-06\\
2131	1.00000000000021e-06\\
2132	1.00000000000021e-06\\
2133	1.00000000000021e-06\\
2134	1.00000000000021e-06\\
2135	1.00000000000021e-06\\
2136	1.00000000000021e-06\\
2137	1.00000000000021e-06\\
2138	1.00000000000021e-06\\
2139	1.00000000000021e-06\\
2140	1.00000000000021e-06\\
2141	1.00000000000021e-06\\
2142	1.00000000000021e-06\\
2143	1.00000000000021e-06\\
2144	1.00000000000021e-06\\
2145	1.00000000000021e-06\\
2146	1.00000000000021e-06\\
2147	1.00000000000021e-06\\
2148	1.00000000000021e-06\\
2149	1.00000000000021e-06\\
2150	1.00000000000021e-06\\
2151	1.00000000000021e-06\\
2152	1.0000000000002e-06\\
2153	1.0000000000002e-06\\
2154	1.0000000000002e-06\\
2155	1.0000000000002e-06\\
2156	1.0000000000002e-06\\
2157	1.0000000000002e-06\\
2158	1.0000000000002e-06\\
2159	1.0000000000002e-06\\
2160	1.0000000000002e-06\\
2161	1.0000000000002e-06\\
2162	1.0000000000002e-06\\
2163	1.0000000000002e-06\\
2164	1.0000000000002e-06\\
2165	1.0000000000002e-06\\
2166	1.0000000000002e-06\\
2167	1.0000000000002e-06\\
2168	1.0000000000002e-06\\
2169	1.0000000000002e-06\\
2170	1.0000000000002e-06\\
2171	1.0000000000002e-06\\
2172	1.0000000000002e-06\\
2173	1.0000000000002e-06\\
2174	1.0000000000002e-06\\
2175	1.0000000000002e-06\\
2176	1.0000000000002e-06\\
2177	1.0000000000002e-06\\
2178	1.0000000000002e-06\\
2179	1.0000000000002e-06\\
2180	1.0000000000002e-06\\
2181	1.0000000000002e-06\\
2182	1.00000000000019e-06\\
2183	1.00000000000019e-06\\
2184	1.00000000000019e-06\\
2185	1.00000000000019e-06\\
2186	1.00000000000019e-06\\
2187	1.00000000000019e-06\\
2188	1.00000000000019e-06\\
2189	1.00000000000019e-06\\
2190	1.00000000000019e-06\\
2191	1.00000000000019e-06\\
2192	1.00000000000019e-06\\
2193	1.00000000000019e-06\\
2194	1.00000000000019e-06\\
2195	1.00000000000019e-06\\
2196	1.00000000000019e-06\\
2197	1.00000000000019e-06\\
2198	1.00000000000019e-06\\
2199	1.00000000000019e-06\\
2200	1.00000000000019e-06\\
2201	1.00000000000019e-06\\
2202	1.00000000000019e-06\\
2203	1.00000000000019e-06\\
2204	1.00000000000019e-06\\
2205	1.00000000000019e-06\\
2206	1.00000000000019e-06\\
2207	1.00000000000019e-06\\
2208	1.00000000000019e-06\\
2209	1.00000000000018e-06\\
2210	1.00000000000018e-06\\
2211	1.00000000000018e-06\\
2212	1.00000000000018e-06\\
2213	1.00000000000018e-06\\
2214	1.00000000000018e-06\\
2215	1.00000000000018e-06\\
2216	1.00000000000018e-06\\
2217	1.00000000000018e-06\\
2218	1.00000000000018e-06\\
2219	1.00000000000018e-06\\
2220	1.00000000000018e-06\\
2221	1.00000000000018e-06\\
2222	1.00000000000018e-06\\
2223	1.00000000000018e-06\\
2224	1.00000000000018e-06\\
2225	1.00000000000018e-06\\
2226	1.00000000000018e-06\\
2227	1.00000000000018e-06\\
2228	1.00000000000018e-06\\
2229	1.00000000000018e-06\\
2230	1.00000000000018e-06\\
2231	1.00000000000018e-06\\
2232	1.00000000000018e-06\\
2233	1.00000000000018e-06\\
2234	1.00000000000018e-06\\
2235	1.00000000000018e-06\\
2236	1.00000000000018e-06\\
2237	1.00000000000018e-06\\
2238	1.00000000000018e-06\\
2239	1.00000000000018e-06\\
2240	1.00000000000018e-06\\
2241	1.00000000000018e-06\\
2242	1.00000000000018e-06\\
2243	1.00000000000018e-06\\
2244	1.00000000000018e-06\\
2245	1.00000000000018e-06\\
2246	1.00000000000018e-06\\
2247	1.00000000000018e-06\\
2248	1.00000000000018e-06\\
2249	1.00000000000018e-06\\
2250	1.00000000000018e-06\\
2251	1.00000000000018e-06\\
2252	1.00000000000018e-06\\
2253	1.00000000000018e-06\\
2254	1.00000000000018e-06\\
2255	1.00000000000017e-06\\
2256	1.00000000000017e-06\\
2257	1.00000000000017e-06\\
2258	1.00000000000017e-06\\
2259	1.00000000000017e-06\\
2260	1.00000000000017e-06\\
2261	1.00000000000017e-06\\
2262	1.00000000000017e-06\\
2263	1.00000000000017e-06\\
2264	1.00000000000017e-06\\
2265	1.00000000000017e-06\\
2266	1.00000000000017e-06\\
2267	1.00000000000017e-06\\
2268	1.00000000000017e-06\\
2269	1.00000000000017e-06\\
2270	1.00000000000017e-06\\
2271	1.00000000000017e-06\\
2272	1.00000000000017e-06\\
2273	1.00000000000017e-06\\
2274	1.00000000000017e-06\\
2275	1.00000000000017e-06\\
2276	1.00000000000017e-06\\
2277	1.00000000000017e-06\\
2278	1.00000000000017e-06\\
2279	1.00000000000017e-06\\
2280	1.00000000000017e-06\\
2281	1.00000000000017e-06\\
2282	1.00000000000017e-06\\
2283	1.00000000000017e-06\\
2284	1.00000000000017e-06\\
2285	1.00000000000017e-06\\
2286	1.00000000000017e-06\\
2287	1.00000000000017e-06\\
2288	1.00000000000017e-06\\
2289	1.00000000000017e-06\\
2290	1.00000000000017e-06\\
2291	1.00000000000017e-06\\
2292	1.00000000000016e-06\\
2293	1.00000000000016e-06\\
2294	1.00000000000016e-06\\
2295	1.00000000000016e-06\\
2296	1.00000000000016e-06\\
2297	1.00000000000016e-06\\
2298	1.00000000000016e-06\\
2299	1.00000000000016e-06\\
2300	1.00000000000016e-06\\
2301	1.00000000000016e-06\\
2302	1.00000000000016e-06\\
2303	1.00000000000016e-06\\
2304	1.00000000000016e-06\\
2305	1.00000000000016e-06\\
2306	1.00000000000016e-06\\
2307	1.00000000000016e-06\\
2308	1.00000000000016e-06\\
2309	1.00000000000016e-06\\
2310	1.00000000000016e-06\\
2311	1.00000000000016e-06\\
2312	1.00000000000016e-06\\
2313	1.00000000000016e-06\\
2314	1.00000000000016e-06\\
2315	1.00000000000016e-06\\
2316	1.00000000000016e-06\\
2317	1.00000000000016e-06\\
2318	1.00000000000016e-06\\
2319	1.00000000000016e-06\\
2320	1.00000000000016e-06\\
2321	1.00000000000016e-06\\
2322	1.00000000000016e-06\\
2323	1.00000000000016e-06\\
2324	1.00000000000016e-06\\
2325	1.00000000000016e-06\\
2326	1.00000000000016e-06\\
2327	1.00000000000016e-06\\
2328	1.00000000000016e-06\\
2329	1.00000000000016e-06\\
2330	1.00000000000016e-06\\
2331	1.00000000000016e-06\\
2332	1.00000000000016e-06\\
2333	1.00000000000016e-06\\
2334	1.00000000000016e-06\\
2335	1.00000000000015e-06\\
2336	1.00000000000015e-06\\
2337	1.00000000000015e-06\\
2338	1.00000000000015e-06\\
2339	1.00000000000015e-06\\
2340	1.00000000000015e-06\\
2341	1.00000000000015e-06\\
2342	1.00000000000015e-06\\
2343	1.00000000000015e-06\\
2344	1.00000000000015e-06\\
2345	1.00000000000015e-06\\
2346	1.00000000000015e-06\\
2347	1.00000000000015e-06\\
2348	1.00000000000015e-06\\
2349	1.00000000000015e-06\\
2350	1.00000000000015e-06\\
2351	1.00000000000015e-06\\
2352	1.00000000000015e-06\\
2353	1.00000000000015e-06\\
2354	1.00000000000015e-06\\
2355	1.00000000000015e-06\\
2356	1.00000000000015e-06\\
2357	1.00000000000015e-06\\
2358	1.00000000000015e-06\\
2359	1.00000000000015e-06\\
2360	1.00000000000015e-06\\
2361	1.00000000000015e-06\\
2362	1.00000000000015e-06\\
2363	1.00000000000015e-06\\
2364	1.00000000000015e-06\\
2365	1.00000000000015e-06\\
2366	1.00000000000015e-06\\
2367	1.00000000000015e-06\\
2368	1.00000000000015e-06\\
2369	1.00000000000015e-06\\
2370	1.00000000000015e-06\\
2371	1.00000000000015e-06\\
2372	1.00000000000015e-06\\
2373	1.00000000000015e-06\\
2374	1.00000000000015e-06\\
2375	1.00000000000015e-06\\
2376	1.00000000000015e-06\\
2377	1.00000000000015e-06\\
2378	1.00000000000015e-06\\
2379	1.00000000000015e-06\\
2380	1.00000000000015e-06\\
2381	1.00000000000015e-06\\
2382	1.00000000000015e-06\\
2383	1.00000000000015e-06\\
2384	1.00000000000014e-06\\
2385	1.00000000000014e-06\\
2386	1.00000000000014e-06\\
2387	1.00000000000014e-06\\
2388	1.00000000000014e-06\\
2389	1.00000000000014e-06\\
2390	1.00000000000014e-06\\
2391	1.00000000000014e-06\\
2392	1.00000000000014e-06\\
2393	1.00000000000014e-06\\
2394	1.00000000000014e-06\\
2395	1.00000000000014e-06\\
2396	1.00000000000014e-06\\
2397	1.00000000000014e-06\\
2398	1.00000000000014e-06\\
2399	1.00000000000014e-06\\
2400	1.00000000000014e-06\\
2401	1.00000000000014e-06\\
2402	1.00000000000014e-06\\
2403	1.00000000000014e-06\\
2404	1.00000000000014e-06\\
2405	1.00000000000014e-06\\
2406	1.00000000000014e-06\\
2407	1.00000000000014e-06\\
2408	1.00000000000014e-06\\
2409	1.00000000000014e-06\\
2410	1.00000000000014e-06\\
2411	1.00000000000014e-06\\
2412	1.00000000000014e-06\\
2413	1.00000000000013e-06\\
2414	1.00000000000013e-06\\
2415	1.00000000000013e-06\\
2416	1.00000000000013e-06\\
2417	1.00000000000013e-06\\
2418	1.00000000000013e-06\\
2419	1.00000000000013e-06\\
2420	1.00000000000013e-06\\
2421	1.00000000000013e-06\\
2422	1.00000000000013e-06\\
2423	1.00000000000013e-06\\
2424	1.00000000000013e-06\\
2425	1.00000000000013e-06\\
2426	1.00000000000013e-06\\
2427	1.00000000000013e-06\\
2428	1.00000000000013e-06\\
2429	1.00000000000013e-06\\
2430	1.00000000000013e-06\\
2431	1.00000000000013e-06\\
2432	1.00000000000013e-06\\
2433	1.00000000000013e-06\\
2434	1.00000000000013e-06\\
2435	1.00000000000013e-06\\
2436	1.00000000000013e-06\\
2437	1.00000000000013e-06\\
2438	1.00000000000013e-06\\
2439	1.00000000000013e-06\\
2440	1.00000000000013e-06\\
2441	1.00000000000013e-06\\
2442	1.00000000000013e-06\\
2443	1.00000000000013e-06\\
2444	1.00000000000013e-06\\
2445	1.00000000000013e-06\\
2446	1.00000000000013e-06\\
2447	1.00000000000013e-06\\
2448	1.00000000000013e-06\\
2449	1.00000000000013e-06\\
2450	1.00000000000013e-06\\
2451	1.00000000000013e-06\\
2452	1.00000000000013e-06\\
2453	1.00000000000013e-06\\
2454	1.00000000000013e-06\\
2455	1.00000000000013e-06\\
2456	1.00000000000013e-06\\
2457	1.00000000000013e-06\\
2458	1.00000000000013e-06\\
2459	1.00000000000013e-06\\
2460	1.00000000000013e-06\\
2461	1.00000000000013e-06\\
2462	1.00000000000013e-06\\
2463	1.00000000000013e-06\\
2464	1.00000000000012e-06\\
2465	1.00000000000012e-06\\
2466	1.00000000000012e-06\\
2467	1.00000000000012e-06\\
2468	1.00000000000012e-06\\
2469	1.00000000000012e-06\\
2470	1.00000000000012e-06\\
2471	1.00000000000012e-06\\
2472	1.00000000000012e-06\\
2473	1.00000000000012e-06\\
2474	1.00000000000012e-06\\
2475	1.00000000000012e-06\\
2476	1.00000000000012e-06\\
2477	1.00000000000012e-06\\
2478	1.00000000000012e-06\\
2479	1.00000000000012e-06\\
2480	1.00000000000012e-06\\
2481	1.00000000000012e-06\\
2482	1.00000000000012e-06\\
2483	1.00000000000012e-06\\
2484	1.00000000000012e-06\\
2485	1.00000000000012e-06\\
2486	1.00000000000012e-06\\
2487	1.00000000000012e-06\\
2488	1.00000000000012e-06\\
2489	1.00000000000012e-06\\
2490	1.00000000000012e-06\\
2491	1.00000000000012e-06\\
2492	1.00000000000012e-06\\
2493	1.00000000000012e-06\\
2494	1.00000000000012e-06\\
2495	1.00000000000012e-06\\
2496	1.00000000000012e-06\\
2497	1.00000000000012e-06\\
2498	1.00000000000012e-06\\
2499	1.00000000000012e-06\\
2500	1.00000000000012e-06\\
2501	1.00000000000012e-06\\
2502	1.00000000000012e-06\\
2503	1.00000000000012e-06\\
2504	1.00000000000012e-06\\
2505	1.00000000000012e-06\\
2506	1.00000000000012e-06\\
2507	1.00000000000012e-06\\
2508	1.00000000000012e-06\\
2509	1.00000000000012e-06\\
2510	1.00000000000012e-06\\
2511	1.00000000000012e-06\\
2512	1.00000000000012e-06\\
2513	1.00000000000012e-06\\
2514	1.00000000000012e-06\\
2515	1.00000000000012e-06\\
2516	1.00000000000012e-06\\
2517	1.00000000000012e-06\\
2518	1.00000000000012e-06\\
2519	1.00000000000012e-06\\
2520	1.00000000000011e-06\\
2521	1.00000000000011e-06\\
2522	1.00000000000011e-06\\
2523	1.00000000000011e-06\\
2524	1.00000000000011e-06\\
2525	1.00000000000011e-06\\
2526	1.00000000000011e-06\\
2527	1.00000000000011e-06\\
2528	1.00000000000011e-06\\
2529	1.00000000000011e-06\\
2530	1.00000000000011e-06\\
2531	1.00000000000011e-06\\
2532	1.00000000000011e-06\\
2533	1.00000000000011e-06\\
2534	1.00000000000011e-06\\
2535	1.00000000000011e-06\\
2536	1.00000000000011e-06\\
2537	1.00000000000011e-06\\
2538	1.00000000000011e-06\\
2539	1.00000000000011e-06\\
2540	1.00000000000011e-06\\
2541	1.00000000000011e-06\\
2542	1.00000000000011e-06\\
2543	1.00000000000011e-06\\
2544	1.00000000000011e-06\\
2545	1.00000000000011e-06\\
2546	1.00000000000011e-06\\
2547	1.00000000000011e-06\\
2548	1.00000000000011e-06\\
2549	1.00000000000011e-06\\
2550	1.00000000000011e-06\\
2551	1.00000000000011e-06\\
2552	1.00000000000011e-06\\
2553	1.00000000000011e-06\\
2554	1.00000000000011e-06\\
2555	1.00000000000011e-06\\
2556	1.00000000000011e-06\\
2557	1.00000000000011e-06\\
2558	1.00000000000011e-06\\
2559	1.00000000000011e-06\\
2560	1.00000000000011e-06\\
2561	1.00000000000011e-06\\
2562	1.00000000000011e-06\\
2563	1.00000000000011e-06\\
2564	1.00000000000011e-06\\
2565	1.00000000000011e-06\\
2566	1.00000000000011e-06\\
2567	1.00000000000011e-06\\
2568	1.00000000000011e-06\\
2569	1.00000000000011e-06\\
2570	1.00000000000011e-06\\
2571	1.00000000000011e-06\\
2572	1.00000000000011e-06\\
2573	1.00000000000011e-06\\
2574	1.00000000000011e-06\\
2575	1.00000000000011e-06\\
2576	1.0000000000001e-06\\
2577	1.0000000000001e-06\\
2578	1.0000000000001e-06\\
2579	1.0000000000001e-06\\
2580	1.0000000000001e-06\\
2581	1.0000000000001e-06\\
2582	1.0000000000001e-06\\
2583	1.0000000000001e-06\\
2584	1.0000000000001e-06\\
2585	1.0000000000001e-06\\
2586	1.0000000000001e-06\\
2587	1.0000000000001e-06\\
2588	1.0000000000001e-06\\
2589	1.0000000000001e-06\\
2590	1.0000000000001e-06\\
2591	1.0000000000001e-06\\
2592	1.0000000000001e-06\\
2593	1.0000000000001e-06\\
2594	1.0000000000001e-06\\
2595	1.0000000000001e-06\\
2596	1.0000000000001e-06\\
2597	1.0000000000001e-06\\
2598	1.0000000000001e-06\\
2599	1.0000000000001e-06\\
2600	1.0000000000001e-06\\
2601	1.0000000000001e-06\\
2602	1.0000000000001e-06\\
2603	1.0000000000001e-06\\
2604	1.0000000000001e-06\\
2605	1.0000000000001e-06\\
2606	1.0000000000001e-06\\
2607	1.0000000000001e-06\\
2608	1.0000000000001e-06\\
2609	1.0000000000001e-06\\
2610	1.0000000000001e-06\\
2611	1.0000000000001e-06\\
2612	1.0000000000001e-06\\
2613	1.00000000000009e-06\\
2614	1.00000000000009e-06\\
2615	1.00000000000009e-06\\
2616	1.00000000000009e-06\\
2617	1.00000000000009e-06\\
2618	1.00000000000009e-06\\
2619	1.00000000000009e-06\\
2620	1.00000000000009e-06\\
2621	1.00000000000009e-06\\
2622	1.00000000000009e-06\\
2623	1.00000000000009e-06\\
2624	1.00000000000009e-06\\
2625	1.00000000000009e-06\\
2626	1.00000000000009e-06\\
2627	1.00000000000009e-06\\
2628	1.00000000000009e-06\\
2629	1.00000000000009e-06\\
2630	1.00000000000009e-06\\
2631	1.00000000000009e-06\\
2632	1.00000000000009e-06\\
2633	1.00000000000009e-06\\
2634	1.00000000000009e-06\\
2635	1.00000000000009e-06\\
2636	1.00000000000009e-06\\
2637	1.00000000000009e-06\\
2638	1.00000000000009e-06\\
2639	1.00000000000009e-06\\
2640	1.00000000000009e-06\\
2641	1.00000000000009e-06\\
2642	1.00000000000009e-06\\
2643	1.00000000000009e-06\\
2644	1.00000000000009e-06\\
2645	1.00000000000009e-06\\
2646	1.00000000000009e-06\\
2647	1.00000000000009e-06\\
2648	1.00000000000009e-06\\
2649	1.00000000000009e-06\\
2650	1.00000000000009e-06\\
2651	1.00000000000009e-06\\
2652	1.00000000000009e-06\\
2653	1.00000000000009e-06\\
2654	1.00000000000009e-06\\
2655	1.00000000000009e-06\\
2656	1.00000000000009e-06\\
2657	1.00000000000009e-06\\
2658	1.00000000000008e-06\\
2659	1.00000000000008e-06\\
2660	1.00000000000008e-06\\
2661	1.00000000000008e-06\\
2662	1.00000000000008e-06\\
2663	1.00000000000008e-06\\
2664	1.00000000000008e-06\\
2665	1.00000000000008e-06\\
2666	1.00000000000008e-06\\
2667	1.00000000000008e-06\\
2668	1.00000000000008e-06\\
2669	1.00000000000008e-06\\
2670	1.00000000000008e-06\\
2671	1.00000000000008e-06\\
2672	1.00000000000008e-06\\
2673	1.00000000000008e-06\\
2674	1.00000000000008e-06\\
2675	1.00000000000008e-06\\
2676	1.00000000000008e-06\\
2677	1.00000000000008e-06\\
2678	1.00000000000008e-06\\
2679	1.00000000000008e-06\\
2680	1.00000000000008e-06\\
2681	1.00000000000008e-06\\
2682	1.00000000000008e-06\\
2683	1.00000000000008e-06\\
2684	1.00000000000008e-06\\
2685	1.00000000000008e-06\\
2686	1.00000000000008e-06\\
2687	1.00000000000008e-06\\
2688	1.00000000000008e-06\\
2689	1.00000000000008e-06\\
2690	1.00000000000008e-06\\
2691	1.00000000000008e-06\\
2692	1.00000000000008e-06\\
2693	1.00000000000008e-06\\
2694	1.00000000000008e-06\\
2695	1.00000000000008e-06\\
2696	1.00000000000008e-06\\
2697	1.00000000000008e-06\\
2698	1.00000000000008e-06\\
2699	1.00000000000008e-06\\
2700	1.00000000000007e-06\\
2701	1.00000000000007e-06\\
2702	1.00000000000007e-06\\
2703	1.00000000000007e-06\\
2704	1.00000000000007e-06\\
2705	1.00000000000007e-06\\
2706	1.00000000000007e-06\\
2707	1.00000000000007e-06\\
2708	1.00000000000007e-06\\
2709	1.00000000000007e-06\\
2710	1.00000000000007e-06\\
2711	1.00000000000007e-06\\
2712	1.00000000000007e-06\\
2713	1.00000000000007e-06\\
2714	1.00000000000007e-06\\
2715	1.00000000000007e-06\\
2716	1.00000000000007e-06\\
2717	1.00000000000007e-06\\
2718	1.00000000000007e-06\\
2719	1.00000000000007e-06\\
2720	1.00000000000007e-06\\
2721	1.00000000000007e-06\\
2722	1.00000000000007e-06\\
2723	1.00000000000007e-06\\
2724	1.00000000000007e-06\\
2725	1.00000000000007e-06\\
2726	1.00000000000007e-06\\
2727	1.00000000000007e-06\\
2728	1.00000000000007e-06\\
2729	1.00000000000007e-06\\
2730	1.00000000000007e-06\\
2731	1.00000000000007e-06\\
2732	1.00000000000007e-06\\
2733	1.00000000000007e-06\\
2734	1.00000000000007e-06\\
2735	1.00000000000007e-06\\
2736	1.00000000000007e-06\\
2737	1.00000000000007e-06\\
2738	1.00000000000007e-06\\
2739	1.00000000000007e-06\\
2740	1.00000000000007e-06\\
2741	1.00000000000007e-06\\
2742	1.00000000000007e-06\\
2743	1.00000000000007e-06\\
2744	1.00000000000007e-06\\
2745	1.00000000000007e-06\\
2746	1.00000000000007e-06\\
2747	1.00000000000007e-06\\
2748	1.00000000000006e-06\\
2749	1.00000000000006e-06\\
2750	1.00000000000006e-06\\
2751	1.00000000000006e-06\\
2752	1.00000000000006e-06\\
2753	1.00000000000006e-06\\
2754	1.00000000000006e-06\\
2755	1.00000000000006e-06\\
2756	1.00000000000006e-06\\
2757	1.00000000000006e-06\\
2758	1.00000000000006e-06\\
2759	1.00000000000006e-06\\
2760	1.00000000000006e-06\\
2761	1.00000000000006e-06\\
2762	1.00000000000006e-06\\
2763	1.00000000000006e-06\\
2764	1.00000000000006e-06\\
2765	1.00000000000006e-06\\
2766	1.00000000000006e-06\\
2767	1.00000000000006e-06\\
2768	1.00000000000006e-06\\
2769	1.00000000000006e-06\\
2770	1.00000000000006e-06\\
2771	1.00000000000006e-06\\
2772	1.00000000000006e-06\\
2773	1.00000000000006e-06\\
2774	1.00000000000006e-06\\
2775	1.00000000000006e-06\\
2776	1.00000000000006e-06\\
2777	1.00000000000006e-06\\
2778	1.00000000000006e-06\\
2779	1.00000000000006e-06\\
2780	1.00000000000006e-06\\
2781	1.00000000000006e-06\\
2782	1.00000000000006e-06\\
2783	1.00000000000006e-06\\
2784	1.00000000000006e-06\\
2785	1.00000000000006e-06\\
2786	1.00000000000006e-06\\
2787	1.00000000000006e-06\\
2788	1.00000000000006e-06\\
2789	1.00000000000006e-06\\
2790	1.00000000000006e-06\\
2791	1.00000000000006e-06\\
2792	1.00000000000006e-06\\
2793	1.00000000000006e-06\\
2794	1.00000000000006e-06\\
2795	1.00000000000006e-06\\
2796	1.00000000000005e-06\\
2797	1.00000000000005e-06\\
2798	1.00000000000005e-06\\
2799	1.00000000000005e-06\\
2800	1.00000000000005e-06\\
2801	1.00000000000005e-06\\
2802	1.00000000000005e-06\\
2803	1.00000000000005e-06\\
2804	1.00000000000005e-06\\
2805	1.00000000000005e-06\\
2806	1.00000000000005e-06\\
2807	1.00000000000005e-06\\
2808	1.00000000000005e-06\\
2809	1.00000000000005e-06\\
2810	1.00000000000005e-06\\
2811	1.00000000000005e-06\\
2812	1.00000000000005e-06\\
2813	1.00000000000005e-06\\
2814	1.00000000000005e-06\\
2815	1.00000000000005e-06\\
2816	1.00000000000005e-06\\
2817	1.00000000000005e-06\\
2818	1.00000000000005e-06\\
2819	1.00000000000005e-06\\
2820	1.00000000000005e-06\\
2821	1.00000000000005e-06\\
2822	1.00000000000005e-06\\
2823	1.00000000000005e-06\\
2824	1.00000000000005e-06\\
2825	1.00000000000005e-06\\
2826	1.00000000000005e-06\\
2827	1.00000000000005e-06\\
2828	1.00000000000005e-06\\
2829	1.00000000000005e-06\\
2830	1.00000000000005e-06\\
2831	1.00000000000005e-06\\
2832	1.00000000000005e-06\\
2833	1.00000000000005e-06\\
2834	1.00000000000005e-06\\
2835	1.00000000000005e-06\\
2836	1.00000000000005e-06\\
2837	1.00000000000005e-06\\
2838	1.00000000000005e-06\\
2839	1.00000000000005e-06\\
2840	1.00000000000005e-06\\
2841	1.00000000000005e-06\\
2842	1.00000000000005e-06\\
2843	1.00000000000005e-06\\
2844	1.00000000000005e-06\\
2845	1.00000000000005e-06\\
2846	1.00000000000005e-06\\
2847	1.00000000000004e-06\\
2848	1.00000000000004e-06\\
2849	1.00000000000004e-06\\
2850	1.00000000000004e-06\\
2851	1.00000000000004e-06\\
2852	1.00000000000004e-06\\
2853	1.00000000000004e-06\\
2854	1.00000000000004e-06\\
2855	1.00000000000004e-06\\
2856	1.00000000000004e-06\\
2857	1.00000000000004e-06\\
2858	1.00000000000004e-06\\
2859	1.00000000000004e-06\\
2860	1.00000000000004e-06\\
2861	1.00000000000004e-06\\
2862	1.00000000000004e-06\\
2863	1.00000000000004e-06\\
2864	1.00000000000004e-06\\
2865	1.00000000000004e-06\\
2866	1.00000000000004e-06\\
2867	1.00000000000004e-06\\
2868	1.00000000000004e-06\\
2869	1.00000000000004e-06\\
2870	1.00000000000004e-06\\
2871	1.00000000000004e-06\\
2872	1.00000000000004e-06\\
2873	1.00000000000004e-06\\
2874	1.00000000000004e-06\\
2875	1.00000000000004e-06\\
2876	1.00000000000004e-06\\
2877	1.00000000000004e-06\\
2878	1.00000000000004e-06\\
2879	1.00000000000004e-06\\
2880	1.00000000000004e-06\\
2881	1.00000000000004e-06\\
2882	1.00000000000004e-06\\
2883	1.00000000000004e-06\\
2884	1.00000000000004e-06\\
2885	1.00000000000004e-06\\
2886	1.00000000000004e-06\\
2887	1.00000000000004e-06\\
2888	1.00000000000004e-06\\
2889	1.00000000000004e-06\\
2890	1.00000000000004e-06\\
2891	1.00000000000004e-06\\
2892	1.00000000000004e-06\\
2893	1.00000000000003e-06\\
2894	1.00000000000003e-06\\
2895	1.00000000000003e-06\\
2896	1.00000000000003e-06\\
2897	1.00000000000003e-06\\
2898	1.00000000000003e-06\\
2899	1.00000000000003e-06\\
2900	1.00000000000003e-06\\
2901	1.00000000000003e-06\\
2902	1.00000000000003e-06\\
2903	1.00000000000003e-06\\
2904	1.00000000000003e-06\\
2905	1.00000000000003e-06\\
2906	1.00000000000003e-06\\
2907	1.00000000000003e-06\\
2908	1.00000000000003e-06\\
2909	1.00000000000003e-06\\
2910	1.00000000000003e-06\\
2911	1.00000000000003e-06\\
2912	1.00000000000003e-06\\
2913	1.00000000000003e-06\\
2914	1.00000000000003e-06\\
2915	1.00000000000003e-06\\
2916	1.00000000000003e-06\\
2917	1.00000000000003e-06\\
2918	1.00000000000003e-06\\
2919	1.00000000000003e-06\\
2920	1.00000000000003e-06\\
2921	1.00000000000003e-06\\
2922	1.00000000000003e-06\\
2923	1.00000000000003e-06\\
2924	1.00000000000003e-06\\
2925	1.00000000000003e-06\\
2926	1.00000000000003e-06\\
2927	1.00000000000003e-06\\
2928	1.00000000000003e-06\\
2929	1.00000000000003e-06\\
2930	1.00000000000003e-06\\
2931	1.00000000000003e-06\\
2932	1.00000000000003e-06\\
2933	1.00000000000003e-06\\
2934	1.00000000000003e-06\\
2935	1.00000000000003e-06\\
2936	1.00000000000003e-06\\
2937	1.00000000000003e-06\\
2938	1.00000000000003e-06\\
2939	1.00000000000003e-06\\
2940	1.00000000000003e-06\\
2941	1.00000000000003e-06\\
2942	1.00000000000003e-06\\
2943	1.00000000000003e-06\\
2944	1.00000000000003e-06\\
2945	1.00000000000002e-06\\
2946	1.00000000000002e-06\\
2947	1.00000000000002e-06\\
2948	1.00000000000002e-06\\
2949	1.00000000000002e-06\\
2950	1.00000000000002e-06\\
2951	1.00000000000002e-06\\
2952	1.00000000000002e-06\\
2953	1.00000000000002e-06\\
2954	1.00000000000002e-06\\
2955	1.00000000000002e-06\\
2956	1.00000000000002e-06\\
2957	1.00000000000002e-06\\
2958	1.00000000000002e-06\\
2959	1.00000000000002e-06\\
2960	1.00000000000002e-06\\
2961	1.00000000000002e-06\\
2962	1.00000000000002e-06\\
2963	1.00000000000002e-06\\
2964	1.00000000000002e-06\\
2965	1.00000000000002e-06\\
2966	1.00000000000002e-06\\
2967	1.00000000000002e-06\\
2968	1.00000000000002e-06\\
2969	1.00000000000002e-06\\
2970	1.00000000000002e-06\\
2971	1.00000000000002e-06\\
2972	1.00000000000002e-06\\
2973	1.00000000000002e-06\\
2974	1.00000000000002e-06\\
2975	1.00000000000002e-06\\
2976	1.00000000000002e-06\\
2977	1.00000000000002e-06\\
2978	1.00000000000002e-06\\
2979	1.00000000000002e-06\\
2980	1.00000000000002e-06\\
2981	1.00000000000002e-06\\
2982	1.00000000000002e-06\\
2983	1.00000000000002e-06\\
2984	1.00000000000002e-06\\
2985	1.00000000000002e-06\\
2986	1.00000000000002e-06\\
2987	1.00000000000002e-06\\
2988	1.00000000000002e-06\\
2989	1.00000000000002e-06\\
2990	1.00000000000002e-06\\
2991	1.00000000000002e-06\\
2992	1.00000000000002e-06\\
2993	1.00000000000002e-06\\
2994	1.00000000000002e-06\\
2995	1.00000000000002e-06\\
2996	1.00000000000001e-06\\
2997	1.00000000000001e-06\\
2998	1.00000000000001e-06\\
2999	1.00000000000001e-06\\
3000	1.00000000000001e-06\\
3001	1.00000000000001e-06\\
3002	1.00000000000001e-06\\
3003	1.00000000000001e-06\\
3004	1.00000000000001e-06\\
3005	1.00000000000001e-06\\
3006	1.00000000000001e-06\\
3007	1.00000000000001e-06\\
3008	1.00000000000001e-06\\
3009	1.00000000000001e-06\\
3010	1.00000000000001e-06\\
3011	1.00000000000001e-06\\
3012	1.00000000000001e-06\\
3013	1.00000000000001e-06\\
3014	1.00000000000001e-06\\
3015	1.00000000000001e-06\\
3016	1.00000000000001e-06\\
3017	1.00000000000001e-06\\
3018	1.00000000000001e-06\\
3019	1.00000000000001e-06\\
3020	1.00000000000001e-06\\
3021	1.00000000000001e-06\\
3022	1.00000000000001e-06\\
3023	1.00000000000001e-06\\
3024	1.00000000000001e-06\\
3025	1.00000000000001e-06\\
3026	1.00000000000001e-06\\
3027	1.00000000000001e-06\\
3028	1.00000000000001e-06\\
3029	1.00000000000001e-06\\
3030	1.00000000000001e-06\\
3031	1.00000000000001e-06\\
3032	1.00000000000001e-06\\
3033	1.00000000000001e-06\\
3034	1.00000000000001e-06\\
3035	1.00000000000001e-06\\
3036	1.00000000000001e-06\\
3037	1.00000000000001e-06\\
3038	1.00000000000001e-06\\
3039	1.00000000000001e-06\\
3040	1.00000000000001e-06\\
3041	1.00000000000001e-06\\
3042	1.00000000000001e-06\\
3043	1.00000000000001e-06\\
3044	1.00000000000001e-06\\
3045	1e-06\\
3046	1e-06\\
3047	1e-06\\
3048	1e-06\\
3049	1e-06\\
3050	1e-06\\
3051	1e-06\\
3052	1e-06\\
3053	1e-06\\
3054	1e-06\\
3055	1e-06\\
3056	1e-06\\
3057	1e-06\\
3058	1e-06\\
3059	1e-06\\
3060	1e-06\\
3061	1e-06\\
3062	1e-06\\
3063	1e-06\\
3064	1e-06\\
3065	1e-06\\
3066	1e-06\\
3067	1e-06\\
3068	1e-06\\
3069	1e-06\\
3070	1e-06\\
3071	1e-06\\
3072	1e-06\\
3073	1e-06\\
3074	1e-06\\
3075	1e-06\\
3076	1e-06\\
3077	1e-06\\
3078	1e-06\\
3079	1e-06\\
3080	1e-06\\
3081	1e-06\\
3082	1e-06\\
3083	1e-06\\
3084	1e-06\\
3085	1e-06\\
3086	1e-06\\
3087	1e-06\\
3088	1e-06\\
3089	1e-06\\
3090	1e-06\\
3091	1e-06\\
3092	1e-06\\
3093	1e-06\\
3094	1e-06\\
3095	1e-06\\
3096	1e-06\\
3097	1e-06\\
3098	1e-06\\
3099	1e-06\\
3100	1e-06\\
3101	1e-06\\
3102	1e-06\\
3103	1e-06\\
3104	1e-06\\
3105	1e-06\\
3106	1e-06\\
3107	1e-06\\
3108	1e-06\\
3109	1e-06\\
3110	1e-06\\
3111	1e-06\\
3112	1e-06\\
3113	1e-06\\
3114	1e-06\\
3115	1e-06\\
3116	1e-06\\
3117	1e-06\\
3118	1e-06\\
3119	1e-06\\
3120	1e-06\\
3121	1e-06\\
3122	1e-06\\
3123	1e-06\\
3124	1e-06\\
3125	1e-06\\
3126	1e-06\\
3127	1e-06\\
3128	1e-06\\
3129	1e-06\\
3130	1e-06\\
3131	1e-06\\
3132	1e-06\\
3133	1e-06\\
3134	1e-06\\
3135	1e-06\\
3136	1e-06\\
3137	1e-06\\
3138	1e-06\\
3139	1e-06\\
3140	1e-06\\
3141	1e-06\\
3142	1e-06\\
3143	1e-06\\
3144	1e-06\\
3145	1e-06\\
3146	1e-06\\
3147	1e-06\\
3148	1e-06\\
3149	1e-06\\
3150	1e-06\\
3151	1e-06\\
3152	1e-06\\
3153	1e-06\\
3154	1e-06\\
3155	1e-06\\
3156	1e-06\\
3157	1e-06\\
3158	1e-06\\
3159	1e-06\\
3160	1e-06\\
3161	1e-06\\
3162	1e-06\\
3163	1e-06\\
3164	1e-06\\
3165	1e-06\\
3166	1e-06\\
3167	1e-06\\
3168	1e-06\\
3169	1e-06\\
3170	1e-06\\
3171	1e-06\\
3172	1e-06\\
3173	1e-06\\
3174	1e-06\\
3175	1e-06\\
3176	1e-06\\
3177	1e-06\\
3178	1e-06\\
3179	1e-06\\
3180	1e-06\\
3181	1e-06\\
3182	1e-06\\
3183	1e-06\\
3184	1e-06\\
3185	1e-06\\
3186	1e-06\\
3187	1e-06\\
3188	1e-06\\
3189	1e-06\\
3190	1e-06\\
3191	1e-06\\
3192	1e-06\\
3193	1e-06\\
3194	1e-06\\
3195	1e-06\\
3196	1e-06\\
3197	1e-06\\
3198	1e-06\\
3199	1e-06\\
3200	1e-06\\
3201	1e-06\\
3202	1e-06\\
3203	1e-06\\
3204	1e-06\\
3205	1e-06\\
3206	1e-06\\
3207	1e-06\\
3208	1e-06\\
3209	1e-06\\
3210	1e-06\\
3211	1e-06\\
3212	1e-06\\
3213	1e-06\\
3214	1e-06\\
3215	1e-06\\
3216	1e-06\\
3217	1e-06\\
3218	1e-06\\
3219	1e-06\\
3220	1e-06\\
3221	1e-06\\
3222	1e-06\\
3223	1e-06\\
3224	1e-06\\
3225	1e-06\\
3226	1e-06\\
3227	1e-06\\
3228	1e-06\\
3229	1e-06\\
3230	1e-06\\
3231	1e-06\\
3232	1e-06\\
3233	1e-06\\
3234	1e-06\\
3235	1e-06\\
3236	1e-06\\
3237	1e-06\\
3238	1e-06\\
3239	1e-06\\
3240	1e-06\\
3241	1e-06\\
3242	1e-06\\
3243	1e-06\\
3244	1e-06\\
3245	1e-06\\
3246	1e-06\\
3247	1e-06\\
3248	1e-06\\
3249	1e-06\\
3250	1e-06\\
3251	1e-06\\
3252	1e-06\\
3253	1e-06\\
3254	1e-06\\
3255	1e-06\\
3256	1e-06\\
3257	1e-06\\
3258	1e-06\\
3259	1e-06\\
3260	1e-06\\
3261	1e-06\\
3262	1e-06\\
3263	1e-06\\
3264	1e-06\\
3265	1e-06\\
3266	1e-06\\
3267	1e-06\\
3268	1e-06\\
3269	1e-06\\
3270	1e-06\\
3271	1e-06\\
3272	1e-06\\
3273	1e-06\\
3274	1e-06\\
3275	1e-06\\
3276	1e-06\\
3277	1e-06\\
3278	1e-06\\
3279	1e-06\\
3280	1e-06\\
3281	1e-06\\
3282	1e-06\\
3283	1e-06\\
3284	1e-06\\
3285	1e-06\\
3286	1e-06\\
3287	1e-06\\
3288	1e-06\\
3289	1e-06\\
3290	1e-06\\
3291	1e-06\\
3292	1e-06\\
3293	1e-06\\
3294	1e-06\\
3295	1e-06\\
3296	1e-06\\
3297	1e-06\\
3298	1e-06\\
3299	1e-06\\
3300	1e-06\\
3301	1e-06\\
3302	1e-06\\
3303	1e-06\\
3304	1e-06\\
3305	1e-06\\
3306	1e-06\\
3307	1e-06\\
3308	1e-06\\
3309	1e-06\\
3310	1e-06\\
3311	1e-06\\
3312	1e-06\\
3313	1e-06\\
3314	1e-06\\
3315	1e-06\\
3316	1e-06\\
3317	1e-06\\
3318	1e-06\\
3319	1e-06\\
3320	1e-06\\
3321	1e-06\\
3322	1e-06\\
3323	1e-06\\
3324	1e-06\\
3325	1e-06\\
3326	1e-06\\
3327	1e-06\\
3328	1e-06\\
3329	1e-06\\
3330	1e-06\\
3331	1e-06\\
3332	1e-06\\
3333	1e-06\\
3334	1e-06\\
3335	1e-06\\
3336	1e-06\\
3337	1e-06\\
3338	1e-06\\
3339	1e-06\\
3340	1e-06\\
3341	1e-06\\
3342	1e-06\\
3343	1e-06\\
3344	1e-06\\
3345	1e-06\\
3346	1e-06\\
3347	1e-06\\
3348	1e-06\\
3349	1e-06\\
3350	1e-06\\
3351	1e-06\\
3352	1e-06\\
3353	1e-06\\
3354	1e-06\\
3355	1e-06\\
3356	1e-06\\
3357	1e-06\\
3358	1e-06\\
3359	1e-06\\
3360	1e-06\\
3361	1e-06\\
3362	1e-06\\
3363	1e-06\\
3364	1e-06\\
3365	1e-06\\
3366	1e-06\\
3367	1e-06\\
3368	1e-06\\
3369	1e-06\\
3370	1e-06\\
3371	1e-06\\
3372	1e-06\\
3373	1e-06\\
3374	1e-06\\
3375	1e-06\\
3376	1e-06\\
3377	1e-06\\
3378	1e-06\\
3379	1e-06\\
3380	1e-06\\
3381	1e-06\\
3382	1e-06\\
3383	1e-06\\
3384	1e-06\\
3385	1e-06\\
3386	1e-06\\
3387	1e-06\\
3388	1e-06\\
3389	1e-06\\
3390	1e-06\\
3391	1e-06\\
3392	1e-06\\
3393	1e-06\\
3394	1e-06\\
3395	1e-06\\
3396	1e-06\\
3397	1e-06\\
3398	1e-06\\
3399	1e-06\\
3400	1e-06\\
3401	1e-06\\
3402	1e-06\\
3403	1e-06\\
3404	1e-06\\
3405	1e-06\\
3406	1e-06\\
3407	1e-06\\
3408	1e-06\\
3409	1e-06\\
3410	1e-06\\
3411	1e-06\\
3412	1e-06\\
3413	1e-06\\
3414	1e-06\\
3415	1e-06\\
3416	1e-06\\
3417	1e-06\\
3418	1e-06\\
3419	1e-06\\
3420	1e-06\\
3421	1e-06\\
3422	1e-06\\
3423	1e-06\\
3424	1e-06\\
3425	1e-06\\
3426	1e-06\\
3427	1e-06\\
3428	1e-06\\
3429	1e-06\\
3430	1e-06\\
3431	1e-06\\
3432	1e-06\\
3433	1e-06\\
3434	1e-06\\
3435	1e-06\\
3436	1e-06\\
3437	1e-06\\
3438	1e-06\\
3439	1e-06\\
3440	1e-06\\
3441	1e-06\\
3442	1e-06\\
3443	1e-06\\
3444	1e-06\\
3445	1e-06\\
3446	1e-06\\
3447	1e-06\\
3448	1e-06\\
3449	1e-06\\
3450	1e-06\\
3451	1e-06\\
3452	1e-06\\
3453	1e-06\\
3454	1e-06\\
3455	1e-06\\
3456	1e-06\\
3457	1e-06\\
3458	1e-06\\
3459	1e-06\\
3460	1e-06\\
3461	1e-06\\
3462	1e-06\\
3463	1e-06\\
3464	1e-06\\
3465	1e-06\\
3466	1e-06\\
3467	1e-06\\
3468	1e-06\\
3469	1e-06\\
3470	1e-06\\
3471	1e-06\\
3472	1e-06\\
3473	1e-06\\
3474	1e-06\\
3475	1e-06\\
3476	1e-06\\
3477	1e-06\\
3478	1e-06\\
3479	1e-06\\
3480	1e-06\\
3481	1e-06\\
3482	1e-06\\
3483	1e-06\\
3484	1e-06\\
3485	1e-06\\
3486	1e-06\\
3487	1e-06\\
3488	1e-06\\
3489	1e-06\\
3490	1e-06\\
3491	1e-06\\
3492	1e-06\\
3493	1e-06\\
3494	1e-06\\
3495	1e-06\\
3496	1e-06\\
3497	1e-06\\
3498	1e-06\\
3499	1e-06\\
3500	1e-06\\
3501	1e-06\\
3502	1e-06\\
3503	1e-06\\
3504	1e-06\\
3505	1e-06\\
3506	1e-06\\
3507	1e-06\\
3508	1e-06\\
3509	1e-06\\
3510	1e-06\\
3511	1e-06\\
3512	1e-06\\
3513	1e-06\\
3514	1e-06\\
3515	1e-06\\
3516	1e-06\\
3517	1e-06\\
3518	1e-06\\
3519	1e-06\\
3520	1e-06\\
3521	1e-06\\
3522	1e-06\\
3523	1e-06\\
3524	1e-06\\
3525	1e-06\\
3526	1e-06\\
3527	1e-06\\
3528	1e-06\\
3529	1e-06\\
3530	1e-06\\
3531	1e-06\\
3532	1e-06\\
3533	1e-06\\
3534	1e-06\\
3535	1e-06\\
3536	1e-06\\
3537	1e-06\\
3538	1e-06\\
3539	1e-06\\
3540	1e-06\\
3541	1e-06\\
3542	1e-06\\
3543	1e-06\\
3544	1e-06\\
3545	1e-06\\
3546	1e-06\\
3547	1e-06\\
3548	1e-06\\
3549	1e-06\\
3550	1e-06\\
3551	1e-06\\
3552	1e-06\\
3553	1e-06\\
3554	1e-06\\
3555	1e-06\\
3556	1e-06\\
3557	1e-06\\
3558	1e-06\\
3559	1e-06\\
3560	1e-06\\
3561	1e-06\\
3562	1e-06\\
3563	1e-06\\
3564	1e-06\\
3565	1e-06\\
3566	1e-06\\
3567	1e-06\\
3568	1e-06\\
3569	1e-06\\
3570	1e-06\\
3571	1e-06\\
3572	1e-06\\
3573	1e-06\\
3574	1e-06\\
3575	1e-06\\
3576	1e-06\\
3577	1e-06\\
3578	1e-06\\
3579	1e-06\\
3580	1e-06\\
3581	1e-06\\
3582	1e-06\\
3583	1e-06\\
3584	1e-06\\
3585	1e-06\\
3586	1e-06\\
3587	1e-06\\
3588	1e-06\\
3589	1e-06\\
3590	1e-06\\
3591	1e-06\\
3592	1e-06\\
3593	1e-06\\
3594	1e-06\\
3595	1e-06\\
3596	1e-06\\
3597	1e-06\\
3598	1e-06\\
3599	1e-06\\
3600	1e-06\\
3601	1e-06\\
3602	1e-06\\
3603	1e-06\\
3604	1e-06\\
3605	1e-06\\
3606	1e-06\\
3607	1e-06\\
3608	1e-06\\
3609	1e-06\\
3610	1e-06\\
3611	1e-06\\
3612	1e-06\\
3613	1e-06\\
3614	1e-06\\
3615	1e-06\\
3616	1e-06\\
3617	1e-06\\
3618	1e-06\\
3619	1e-06\\
3620	1e-06\\
3621	1e-06\\
3622	1e-06\\
3623	1e-06\\
3624	1e-06\\
3625	1e-06\\
3626	1e-06\\
3627	1e-06\\
3628	1e-06\\
3629	1e-06\\
3630	1e-06\\
3631	1e-06\\
3632	1e-06\\
3633	1e-06\\
3634	1e-06\\
3635	1e-06\\
3636	1e-06\\
3637	1e-06\\
3638	1e-06\\
3639	1e-06\\
3640	1e-06\\
3641	1e-06\\
3642	1e-06\\
3643	1e-06\\
3644	1e-06\\
3645	1e-06\\
3646	1e-06\\
3647	1e-06\\
3648	1e-06\\
3649	1e-06\\
3650	1e-06\\
3651	1e-06\\
3652	1e-06\\
3653	1e-06\\
3654	1e-06\\
3655	1e-06\\
3656	1e-06\\
3657	1e-06\\
3658	1e-06\\
3659	1e-06\\
3660	1e-06\\
3661	1e-06\\
3662	1e-06\\
3663	1e-06\\
3664	1e-06\\
3665	1e-06\\
3666	1e-06\\
3667	1e-06\\
3668	1e-06\\
3669	1e-06\\
3670	1e-06\\
3671	1e-06\\
3672	1e-06\\
3673	1e-06\\
3674	1e-06\\
3675	1e-06\\
3676	1e-06\\
3677	1e-06\\
3678	1e-06\\
3679	1e-06\\
3680	1e-06\\
3681	1e-06\\
3682	1e-06\\
3683	1e-06\\
3684	1e-06\\
3685	1e-06\\
3686	1e-06\\
3687	1e-06\\
3688	1e-06\\
3689	1e-06\\
3690	1e-06\\
3691	1e-06\\
3692	1e-06\\
3693	1e-06\\
3694	1e-06\\
3695	1e-06\\
3696	1e-06\\
3697	1e-06\\
3698	1e-06\\
3699	1e-06\\
3700	1e-06\\
3701	1e-06\\
3702	1e-06\\
3703	1e-06\\
3704	1e-06\\
3705	1e-06\\
3706	1e-06\\
3707	1e-06\\
3708	1e-06\\
3709	1e-06\\
3710	1e-06\\
3711	1e-06\\
3712	1e-06\\
3713	1e-06\\
3714	1e-06\\
3715	1e-06\\
3716	1e-06\\
3717	1e-06\\
3718	1e-06\\
3719	1e-06\\
3720	1e-06\\
3721	1e-06\\
3722	1e-06\\
3723	1e-06\\
3724	1e-06\\
3725	1e-06\\
3726	1e-06\\
3727	1e-06\\
3728	1e-06\\
3729	1e-06\\
3730	1e-06\\
3731	1e-06\\
3732	1e-06\\
3733	1e-06\\
3734	1e-06\\
3735	1e-06\\
3736	1e-06\\
3737	1e-06\\
3738	1e-06\\
3739	1e-06\\
3740	1e-06\\
3741	1e-06\\
3742	1e-06\\
3743	1e-06\\
3744	1e-06\\
3745	1e-06\\
3746	1e-06\\
3747	1e-06\\
3748	1e-06\\
3749	1e-06\\
3750	1e-06\\
3751	1e-06\\
3752	1e-06\\
3753	1e-06\\
3754	1e-06\\
3755	1e-06\\
3756	1e-06\\
3757	1e-06\\
3758	1e-06\\
3759	1e-06\\
3760	1e-06\\
3761	1e-06\\
3762	1e-06\\
3763	1e-06\\
3764	1e-06\\
3765	1e-06\\
3766	1e-06\\
3767	1e-06\\
3768	1e-06\\
3769	1e-06\\
3770	1e-06\\
3771	1e-06\\
3772	1e-06\\
3773	1e-06\\
3774	1e-06\\
3775	1e-06\\
3776	1e-06\\
3777	1e-06\\
3778	1e-06\\
3779	9.99999999999999e-07\\
3780	9.99999999999999e-07\\
3781	9.99999999999999e-07\\
3782	9.99999999999999e-07\\
3783	9.99999999999999e-07\\
3784	9.99999999999999e-07\\
3785	9.99999999999999e-07\\
3786	9.99999999999999e-07\\
3787	9.99999999999999e-07\\
3788	9.99999999999999e-07\\
3789	9.99999999999999e-07\\
3790	9.99999999999999e-07\\
3791	9.99999999999999e-07\\
3792	9.99999999999999e-07\\
3793	9.99999999999999e-07\\
3794	9.99999999999999e-07\\
3795	9.99999999999999e-07\\
3796	9.99999999999999e-07\\
3797	9.99999999999999e-07\\
3798	9.99999999999999e-07\\
3799	9.99999999999998e-07\\
3800	9.99999999999998e-07\\
3801	9.99999999999998e-07\\
3802	9.99999999999998e-07\\
3803	9.99999999999998e-07\\
3804	9.99999999999997e-07\\
3805	9.99999999999997e-07\\
3806	9.99999999999997e-07\\
3807	9.99999999999996e-07\\
3808	9.99999999999996e-07\\
3809	9.99999999999996e-07\\
3810	9.99999999999996e-07\\
3811	9.99999999999996e-07\\
3812	9.99999999999995e-07\\
3813	9.99999999999995e-07\\
3814	9.99999999999995e-07\\
3815	9.99999999999994e-07\\
3816	9.99999999999994e-07\\
3817	9.99999999999994e-07\\
3818	9.99999999999993e-07\\
3819	9.99999999999993e-07\\
3820	9.99999999999992e-07\\
3821	9.99999999999992e-07\\
3822	9.99999999999991e-07\\
3823	9.99999999999991e-07\\
3824	9.9999999999999e-07\\
3825	9.9999999999999e-07\\
3826	9.9999999999999e-07\\
3827	9.9999999999999e-07\\
3828	9.99999999999989e-07\\
3829	9.99999999999989e-07\\
3830	9.99999999999988e-07\\
3831	9.99999999999988e-07\\
3832	9.99999999999988e-07\\
3833	9.99999999999988e-07\\
3834	9.99999999999988e-07\\
3835	9.99999999999987e-07\\
3836	9.99999999999987e-07\\
3837	9.99999999999986e-07\\
3838	9.99999999999986e-07\\
3839	9.99999999999986e-07\\
3840	9.99999999999986e-07\\
3841	9.99999999999986e-07\\
3842	9.99999999999985e-07\\
3843	9.99999999999984e-07\\
3844	9.99999999999984e-07\\
3845	9.99999999999984e-07\\
3846	9.99999999999984e-07\\
3847	9.99999999999984e-07\\
3848	9.99999999999984e-07\\
3849	9.99999999999983e-07\\
3850	9.99999999999983e-07\\
3851	9.99999999999983e-07\\
3852	9.99999999999983e-07\\
3853	9.99999999999983e-07\\
3854	9.99999999999983e-07\\
3855	9.99999999999982e-07\\
3856	9.99999999999982e-07\\
3857	9.99999999999982e-07\\
3858	9.99999999999981e-07\\
3859	9.99999999999981e-07\\
3860	9.99999999999981e-07\\
3861	9.9999999999998e-07\\
3862	9.9999999999998e-07\\
3863	9.9999999999998e-07\\
3864	9.9999999999998e-07\\
3865	9.9999999999998e-07\\
3866	9.9999999999998e-07\\
3867	9.99999999999979e-07\\
3868	9.99999999999979e-07\\
3869	9.99999999999979e-07\\
3870	9.99999999999979e-07\\
3871	9.99999999999978e-07\\
3872	9.99999999999978e-07\\
3873	9.99999999999978e-07\\
3874	9.99999999999977e-07\\
3875	9.99999999999977e-07\\
3876	9.99999999999976e-07\\
3877	9.99999999999976e-07\\
3878	9.99999999999976e-07\\
3879	9.99999999999976e-07\\
3880	9.99999999999975e-07\\
3881	9.99999999999975e-07\\
3882	9.99999999999974e-07\\
3883	9.99999999999974e-07\\
3884	9.99999999999974e-07\\
3885	9.99999999999972e-07\\
3886	9.99999999999972e-07\\
3887	9.99999999999972e-07\\
3888	9.99999999999971e-07\\
3889	9.99999999999971e-07\\
3890	9.99999999999971e-07\\
3891	9.9999999999997e-07\\
3892	9.99999999999969e-07\\
3893	9.99999999999968e-07\\
3894	9.99999999999968e-07\\
3895	9.99999999999968e-07\\
3896	9.99999999999968e-07\\
3897	9.99999999999968e-07\\
3898	9.99999999999966e-07\\
3899	9.99999999999966e-07\\
3900	9.99999999999966e-07\\
3901	9.99999999999966e-07\\
3902	9.99999999999964e-07\\
3903	9.99999999999963e-07\\
3904	9.99999999999962e-07\\
3905	9.99999999999961e-07\\
3906	9.9999999999996e-07\\
3907	9.9999999999996e-07\\
3908	9.99999999999959e-07\\
3909	9.99999999999958e-07\\
3910	9.99999999999958e-07\\
3911	9.99999999999957e-07\\
3912	9.99999999999957e-07\\
3913	9.99999999999957e-07\\
3914	9.99999999999956e-07\\
3915	9.99999999999956e-07\\
3916	9.99999999999955e-07\\
3917	9.99999999999955e-07\\
3918	9.99999999999955e-07\\
3919	9.99999999999955e-07\\
3920	9.99999999999953e-07\\
3921	9.99999999999953e-07\\
3922	9.99999999999953e-07\\
3923	9.99999999999951e-07\\
3924	9.99999999999951e-07\\
3925	9.99999999999951e-07\\
3926	9.99999999999951e-07\\
3927	9.99999999999949e-07\\
3928	9.99999999999948e-07\\
3929	9.99999999999947e-07\\
3930	9.99999999999946e-07\\
3931	9.99999999999945e-07\\
3932	9.99999999999942e-07\\
3933	9.99999999999942e-07\\
3934	9.99999999999941e-07\\
3935	9.9999999999994e-07\\
3936	9.99999999999939e-07\\
3937	9.99999999999938e-07\\
3938	9.99999999999938e-07\\
3939	9.99999999999936e-07\\
3940	9.99999999999936e-07\\
3941	9.99999999999935e-07\\
3942	9.99999999999934e-07\\
3943	9.99999999999934e-07\\
3944	9.99999999999933e-07\\
3945	9.99999999999933e-07\\
3946	9.99999999999932e-07\\
3947	9.99999999999932e-07\\
3948	9.99999999999931e-07\\
3949	9.9999999999993e-07\\
3950	9.99999999999929e-07\\
3951	9.99999999999928e-07\\
3952	9.99999999999926e-07\\
3953	9.99999999999926e-07\\
3954	9.99999999999926e-07\\
3955	9.99999999999925e-07\\
3956	9.99999999999925e-07\\
3957	9.99999999999924e-07\\
3958	9.99999999999923e-07\\
3959	9.99999999999922e-07\\
3960	9.99999999999921e-07\\
3961	9.99999999999919e-07\\
3962	9.99999999999919e-07\\
3963	9.99999999999918e-07\\
3964	9.99999999999918e-07\\
3965	9.99999999999916e-07\\
3966	9.99999999999916e-07\\
3967	9.99999999999912e-07\\
3968	9.99999999999912e-07\\
3969	9.99999999999912e-07\\
3970	9.99999999999912e-07\\
3971	9.9999999999991e-07\\
3972	9.9999999999991e-07\\
3973	9.9999999999991e-07\\
3974	9.9999999999991e-07\\
3975	9.99999999999908e-07\\
3976	9.99999999999905e-07\\
3977	9.99999999999904e-07\\
3978	9.99999999999903e-07\\
3979	9.99999999999895e-07\\
3980	9.99999999999893e-07\\
3981	9.9999999999989e-07\\
3982	9.99999999999888e-07\\
3983	9.99999999999888e-07\\
3984	9.99999999999885e-07\\
3985	9.99999999999884e-07\\
3986	9.99999999999881e-07\\
3987	9.99999999999881e-07\\
3988	9.99999999999878e-07\\
3989	9.99999999999873e-07\\
3990	9.99999999999873e-07\\
3991	9.99999999999871e-07\\
3992	9.99999999999871e-07\\
3993	9.99999999999868e-07\\
3994	9.99999999999866e-07\\
3995	9.99999999999865e-07\\
3996	9.99999999999864e-07\\
3997	9.99999999999864e-07\\
3998	9.99999999999863e-07\\
3999	9.99999999999855e-07\\
4000	9.99999999999851e-07\\
4001	9.99999999999849e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999999849e-07\\
4002	9.99999999999837e-07\\
4003	9.99999999999833e-07\\
4004	9.99999999999832e-07\\
4005	9.99999999999832e-07\\
4006	9.99999999999828e-07\\
4007	9.99999999999827e-07\\
4008	9.9999999999982e-07\\
4009	9.99999999999816e-07\\
4010	9.99999999999815e-07\\
4011	9.99999999999814e-07\\
4012	9.99999999999811e-07\\
4013	9.99999999999811e-07\\
4014	9.99999999999805e-07\\
4015	9.99999999999805e-07\\
4016	9.99999999999793e-07\\
4017	9.99999999999792e-07\\
4018	9.99999999999782e-07\\
4019	9.99999999999778e-07\\
4020	9.99999999999775e-07\\
4021	9.99999999999766e-07\\
4022	9.99999999999754e-07\\
4023	9.99999999999748e-07\\
4024	9.99999999999742e-07\\
4025	9.99999999999738e-07\\
4026	9.99999999999735e-07\\
4027	9.99999999999734e-07\\
4028	9.99999999999717e-07\\
4029	9.99999999999715e-07\\
4030	9.99999999999714e-07\\
4031	9.99999999999706e-07\\
4032	9.999999999997e-07\\
4033	9.999999999997e-07\\
4034	9.99999999999695e-07\\
4035	9.99999999999694e-07\\
4036	9.99999999999692e-07\\
4037	9.99999999999692e-07\\
4038	9.99999999999686e-07\\
4039	9.99999999999684e-07\\
4040	9.99999999999651e-07\\
4041	9.99999999999647e-07\\
4042	9.999999999996e-07\\
4043	9.9999999999958e-07\\
4044	9.99999999999545e-07\\
4045	9.99999999999542e-07\\
4046	9.99999999999458e-07\\
4047	9.99999999999441e-07\\
4048	9.99999999999395e-07\\
4049	9.9999999999937e-07\\
4050	9.99999999999305e-07\\
4051	9.99999999999279e-07\\
4052	9.99999999999212e-07\\
4053	9.99999999999162e-07\\
4054	9.99999999999033e-07\\
4055	9.99999999998979e-07\\
4056	9.99999999998849e-07\\
4057	9.99999999995029e-07\\
4058	9.99999999991057e-07\\
4059	9.99999999987298e-07\\
4060	9.99999999983639e-07\\
4061	9.99999999980435e-07\\
4062	9.9999999997971e-07\\
4063	9.99999999976419e-07\\
4064	9.99999999972879e-07\\
4065	9.99999999969555e-07\\
4066	9.99999999966737e-07\\
4067	9.99999999966333e-07\\
4068	9.99999999963756e-07\\
4069	9.99999999960644e-07\\
4070	9.99999999958321e-07\\
4071	9.9999999995606e-07\\
4072	9.9999999995276e-07\\
4073	9.99999999951379e-07\\
4074	9.99999999949222e-07\\
4075	9.99999999948343e-07\\
4076	9.9999999994416e-07\\
4077	9.99999999942126e-07\\
4078	9.9999999993981e-07\\
4079	9.99999999937183e-07\\
4080	9.99999999932767e-07\\
4081	9.99999999929255e-07\\
4082	9.99999999926714e-07\\
4083	9.99999999921506e-07\\
4084	9.9999999991857e-07\\
4085	9.99999999913079e-07\\
4086	9.999999999053e-07\\
4087	9.99999999894602e-07\\
4088	9.99999999879086e-07\\
4089	9.99999999871775e-07\\
4090	9.99999999865254e-07\\
4091	9.99999999858405e-07\\
4092	9.99999999819655e-07\\
4093	9.9999999979547e-07\\
4094	9.99999999773673e-07\\
4095	9.99999999649523e-07\\
4096	9.9999999960025e-07\\
};
%\addlegendentry{data1}

%\end{axis}
\end{semilogyaxis}
\end{tikzpicture}%

==> LR_k20_lambda240_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]

%\begin{axis}[%
%width=6.192in,
%height=6.192in,
%at={(4.451in,0.836in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.99999998490599e-07,
%ymax=1.00000119117095,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00000119117095\\
2	0.968425406205038\\
3	0.965655345153775\\
4	0.660263111504661\\
5	0.483862403520261\\
6	0.423641761114841\\
7	0.149930630773917\\
8	0.149518055831896\\
9	0.138498725632482\\
10	0.0600112915903095\\
11	0.0599601145391048\\
12	0.0541814119305272\\
13	0.050196746718572\\
14	0.0501176762955215\\
15	0.0490720993987774\\
16	0.0452666040281308\\
17	0.04502497616728\\
18	0.0331778616747426\\
19	0.0315029251089568\\
20	0.0304005922834814\\
21	0.0303478923873569\\
22	0.0295711151801164\\
23	0.0279762331333024\\
24	0.0241806166574019\\
25	0.0227818192599635\\
26	0.0227658998069403\\
27	0.0217323370376018\\
28	0.0199343942133681\\
29	0.018695421504321\\
30	0.0186743621538812\\
31	0.0170966331883934\\
32	0.0170791004805678\\
33	0.0165104185858292\\
34	0.0147911825281776\\
35	0.0146640455395139\\
36	0.0138958522367632\\
37	0.0138919332525677\\
38	0.0133284865373925\\
39	0.0112085423832901\\
40	0.0110459505297072\\
41	0.0109763441225375\\
42	0.0109704398850164\\
43	0.0108666471387242\\
44	0.0105368267530916\\
45	0.0105361082096215\\
46	0.0105307423676999\\
47	0.00932715569280611\\
48	0.00932600365460214\\
49	0.00879200563517152\\
50	0.00861971090883998\\
51	0.00861609617689008\\
52	0.00842100212047014\\
53	0.00828512183190831\\
54	0.00820579141511306\\
55	0.00819943911902298\\
56	0.00770262458781094\\
57	0.00769383042715145\\
58	0.00749836116724254\\
59	0.00718887837473021\\
60	0.00698946062368361\\
61	0.00688390638357961\\
62	0.00662928575477758\\
63	0.00662616621670727\\
64	0.00659520200476437\\
65	0.00657007812814105\\
66	0.00644308024640426\\
67	0.00644006050625427\\
68	0.00602038310655301\\
69	0.00599775004519866\\
70	0.00583657326348335\\
71	0.00581671331536349\\
72	0.00581079735001631\\
73	0.00559959656909132\\
74	0.005322063809224\\
75	0.00532077964561901\\
76	0.00507449733784291\\
77	0.00500737502265135\\
78	0.00500545805428213\\
79	0.00495450183214685\\
80	0.00494701330614079\\
81	0.00487068277335711\\
82	0.00463642115522921\\
83	0.00463550007827075\\
84	0.00456795741710041\\
85	0.00456689088988941\\
86	0.00452520763888771\\
87	0.00446740514085992\\
88	0.00446272349169849\\
89	0.00436177618363331\\
90	0.00420826069197001\\
91	0.00418890528221424\\
92	0.00418820373687254\\
93	0.00404076481791493\\
94	0.00403610532489651\\
95	0.00392665178084152\\
96	0.00391275260709102\\
97	0.00390987558371099\\
98	0.00364669088375323\\
99	0.00363391745904464\\
100	0.003610663175103\\
101	0.00360880366092395\\
102	0.00351958715210785\\
103	0.00341506416444992\\
104	0.0034133498517178\\
105	0.0032758850282826\\
106	0.00327451307165603\\
107	0.00324746035000902\\
108	0.00320910204438\\
109	0.00315306005303105\\
110	0.00315254819832664\\
111	0.0031416520599004\\
112	0.00301018618991513\\
113	0.00300964206425322\\
114	0.00300013453065425\\
115	0.00299070476236321\\
116	0.00297463525479645\\
117	0.0028802431027673\\
118	0.00283122157076275\\
119	0.00283051599537216\\
120	0.00279331672123336\\
121	0.00273714833292951\\
122	0.00267438634584512\\
123	0.00267368899896475\\
124	0.00265749266085524\\
125	0.00263197174414876\\
126	0.00260953243819772\\
127	0.00254404634428538\\
128	0.00254323157082238\\
129	0.00252183940554593\\
130	0.00251605065010696\\
131	0.00249613956149635\\
132	0.00247756989282801\\
133	0.00247655672416171\\
134	0.00238711728078127\\
135	0.00238444820827258\\
136	0.00238315663466408\\
137	0.00234211786798439\\
138	0.00222900056896541\\
139	0.00217423580186689\\
140	0.00217337317768264\\
141	0.0021580730794623\\
142	0.00214801587075161\\
143	0.00211211106823614\\
144	0.00209835144917709\\
145	0.00209789795811256\\
146	0.00209728354982166\\
147	0.0020496476169851\\
148	0.00201735345774295\\
149	0.00198069746468689\\
150	0.00197996002566341\\
151	0.00191410102177014\\
152	0.00190873246231424\\
153	0.00190814765249729\\
154	0.00190374906309967\\
155	0.00188725789948485\\
156	0.00185388926147472\\
157	0.0018537205522547\\
158	0.00180926580936034\\
159	0.00180885483118149\\
160	0.00180352740298868\\
161	0.00176729308519729\\
162	0.00175832680857915\\
163	0.00175802286600175\\
164	0.0017443049494942\\
165	0.00173708351522138\\
166	0.00170331205406629\\
167	0.001703189268316\\
168	0.00166700567710004\\
169	0.00166308636087751\\
170	0.00166234377455397\\
171	0.00163258074008425\\
172	0.00161957708369567\\
173	0.0015785854464637\\
174	0.00157318049265342\\
175	0.00156673792812511\\
176	0.00156615995879717\\
177	0.00154890440463685\\
178	0.0015429917550726\\
179	0.00154279584085158\\
180	0.00151571036656041\\
181	0.00150893739486854\\
182	0.00150829930260047\\
183	0.00150812135621598\\
184	0.00149200311041935\\
185	0.00148717626300219\\
186	0.00148706293315522\\
187	0.00146189372425862\\
188	0.00141937187912332\\
189	0.00141807048547323\\
190	0.00140505967718461\\
191	0.00139499915603226\\
192	0.00139450621028467\\
193	0.00138640038334338\\
194	0.00138585950773612\\
195	0.00137910726346494\\
196	0.00135874022607639\\
197	0.00135730147039\\
198	0.00135671163370293\\
199	0.00135639360304778\\
200	0.0013302590069549\\
201	0.00132968219641145\\
202	0.00128502519527368\\
203	0.00128496189098831\\
204	0.0012823092534506\\
205	0.0012821643789993\\
206	0.00128206148826546\\
207	0.00126101120662262\\
208	0.00124398222787706\\
209	0.00122434811342249\\
210	0.00121601964549808\\
211	0.00121598475208497\\
212	0.00119951643218278\\
213	0.00119926803975989\\
214	0.00119204054128501\\
215	0.00118724747815969\\
216	0.00117739557012688\\
217	0.00117724011707066\\
218	0.00115642815177223\\
219	0.00115121709626247\\
220	0.00113655875701241\\
221	0.0011325564147462\\
222	0.00113240811315809\\
223	0.0011309067008653\\
224	0.00112373843410723\\
225	0.00111520015786501\\
226	0.00109933098765504\\
227	0.00108862956632684\\
228	0.00108695249385576\\
229	0.00107291711645118\\
230	0.00107277576868015\\
231	0.0010717230084408\\
232	0.00105427293728579\\
233	0.00105420259021647\\
234	0.00103026311391394\\
235	0.00102953169501999\\
236	0.00102149731312997\\
237	0.00101671956501325\\
238	0.00101660310734347\\
239	0.00101095011791252\\
240	0.000995932587300039\\
241	1.00000000094583e-06\\
242	1.00000000056396e-06\\
243	1.00000000042744e-06\\
244	1.00000000040508e-06\\
245	1.00000000026979e-06\\
246	1.00000000025757e-06\\
247	1.00000000024402e-06\\
248	1.00000000022872e-06\\
249	1.00000000022046e-06\\
250	1.00000000020474e-06\\
251	1.00000000019604e-06\\
252	1.0000000001822e-06\\
253	1.00000000017453e-06\\
254	1.00000000016713e-06\\
255	1.00000000016218e-06\\
256	1.00000000015411e-06\\
257	1.00000000014855e-06\\
258	1.00000000013899e-06\\
259	1.00000000013603e-06\\
260	1.00000000013224e-06\\
261	1.00000000012645e-06\\
262	1.00000000012287e-06\\
263	1.00000000011863e-06\\
264	1.00000000011332e-06\\
265	1.00000000011204e-06\\
266	1.0000000001112e-06\\
267	1.0000000001079e-06\\
268	1.00000000010387e-06\\
269	1.00000000010129e-06\\
270	1.00000000009816e-06\\
271	1.00000000009598e-06\\
272	1.00000000009185e-06\\
273	1.00000000009137e-06\\
274	1.00000000008958e-06\\
275	1.00000000008658e-06\\
276	1.00000000008522e-06\\
277	1.00000000008441e-06\\
278	1.00000000008369e-06\\
279	1.00000000008103e-06\\
280	1.00000000008027e-06\\
281	1.00000000007739e-06\\
282	1.00000000007505e-06\\
283	1.00000000007351e-06\\
284	1.00000000007118e-06\\
285	1.00000000006931e-06\\
286	1.00000000006665e-06\\
287	1.00000000006431e-06\\
288	1.00000000006198e-06\\
289	1.00000000006041e-06\\
290	1.00000000005705e-06\\
291	1.00000000005417e-06\\
292	1.00000000005155e-06\\
293	1.00000000004853e-06\\
294	1.00000000004586e-06\\
295	1.00000000004332e-06\\
296	1.00000000004042e-06\\
297	1.00000000004016e-06\\
298	1.00000000003507e-06\\
299	1.00000000003456e-06\\
300	1.00000000003119e-06\\
301	1.00000000002825e-06\\
302	1.00000000002525e-06\\
303	1.00000000002245e-06\\
304	1.00000000001926e-06\\
305	1.00000000001614e-06\\
306	1.00000000001324e-06\\
307	1.00000000001017e-06\\
308	1.00000000000713e-06\\
309	1.00000000000411e-06\\
310	1.000000000004e-06\\
311	1.00000000000395e-06\\
312	1.00000000000381e-06\\
313	1.00000000000308e-06\\
314	1.000000000003e-06\\
315	1.00000000000285e-06\\
316	1.00000000000279e-06\\
317	1.00000000000279e-06\\
318	1.00000000000256e-06\\
319	1.00000000000252e-06\\
320	1.00000000000247e-06\\
321	1.00000000000236e-06\\
322	1.00000000000229e-06\\
323	1.00000000000227e-06\\
324	1.00000000000226e-06\\
325	1.00000000000226e-06\\
326	1.00000000000225e-06\\
327	1.00000000000223e-06\\
328	1.00000000000223e-06\\
329	1.00000000000216e-06\\
330	1.00000000000216e-06\\
331	1.00000000000214e-06\\
332	1.00000000000201e-06\\
333	1.00000000000201e-06\\
334	1.0000000000019e-06\\
335	1.00000000000187e-06\\
336	1.00000000000186e-06\\
337	1.00000000000185e-06\\
338	1.00000000000183e-06\\
339	1.00000000000177e-06\\
340	1.00000000000175e-06\\
341	1.00000000000171e-06\\
342	1.00000000000168e-06\\
343	1.00000000000167e-06\\
344	1.00000000000166e-06\\
345	1.00000000000166e-06\\
346	1.00000000000166e-06\\
347	1.00000000000166e-06\\
348	1.00000000000163e-06\\
349	1.00000000000163e-06\\
350	1.00000000000162e-06\\
351	1.00000000000157e-06\\
352	1.00000000000151e-06\\
353	1.00000000000149e-06\\
354	1.00000000000148e-06\\
355	1.00000000000145e-06\\
356	1.00000000000142e-06\\
357	1.00000000000142e-06\\
358	1.00000000000134e-06\\
359	1.00000000000133e-06\\
360	1.00000000000131e-06\\
361	1.00000000000127e-06\\
362	1.00000000000125e-06\\
363	1.00000000000125e-06\\
364	1.00000000000124e-06\\
365	1.00000000000124e-06\\
366	1.00000000000123e-06\\
367	1.00000000000123e-06\\
368	1.00000000000121e-06\\
369	1.00000000000118e-06\\
370	1.00000000000114e-06\\
371	1.00000000000114e-06\\
372	1.00000000000114e-06\\
373	1.00000000000112e-06\\
374	1.00000000000105e-06\\
375	1.00000000000105e-06\\
376	1.00000000000104e-06\\
377	1.00000000000103e-06\\
378	1.00000000000103e-06\\
379	1.000000000001e-06\\
380	1.000000000001e-06\\
381	1.00000000000099e-06\\
382	1.00000000000098e-06\\
383	1.00000000000097e-06\\
384	1.00000000000096e-06\\
385	1.00000000000096e-06\\
386	1.00000000000095e-06\\
387	1.00000000000095e-06\\
388	1.00000000000094e-06\\
389	1.00000000000093e-06\\
390	1.00000000000092e-06\\
391	1.00000000000088e-06\\
392	1.00000000000087e-06\\
393	1.00000000000087e-06\\
394	1.00000000000085e-06\\
395	1.00000000000085e-06\\
396	1.00000000000084e-06\\
397	1.00000000000083e-06\\
398	1.00000000000082e-06\\
399	1.00000000000082e-06\\
400	1.0000000000008e-06\\
401	1.00000000000079e-06\\
402	1.00000000000079e-06\\
403	1.00000000000079e-06\\
404	1.00000000000079e-06\\
405	1.00000000000077e-06\\
406	1.00000000000074e-06\\
407	1.00000000000074e-06\\
408	1.00000000000074e-06\\
409	1.00000000000073e-06\\
410	1.00000000000072e-06\\
411	1.00000000000071e-06\\
412	1.00000000000071e-06\\
413	1.0000000000007e-06\\
414	1.0000000000007e-06\\
415	1.0000000000007e-06\\
416	1.00000000000068e-06\\
417	1.00000000000068e-06\\
418	1.00000000000067e-06\\
419	1.00000000000066e-06\\
420	1.00000000000066e-06\\
421	1.00000000000066e-06\\
422	1.00000000000066e-06\\
423	1.00000000000066e-06\\
424	1.00000000000065e-06\\
425	1.00000000000065e-06\\
426	1.00000000000065e-06\\
427	1.00000000000064e-06\\
428	1.00000000000063e-06\\
429	1.00000000000063e-06\\
430	1.00000000000063e-06\\
431	1.00000000000063e-06\\
432	1.00000000000062e-06\\
433	1.00000000000061e-06\\
434	1.00000000000061e-06\\
435	1.00000000000061e-06\\
436	1.00000000000061e-06\\
437	1.0000000000006e-06\\
438	1.0000000000006e-06\\
439	1.0000000000006e-06\\
440	1.00000000000059e-06\\
441	1.00000000000058e-06\\
442	1.00000000000058e-06\\
443	1.00000000000057e-06\\
444	1.00000000000057e-06\\
445	1.00000000000056e-06\\
446	1.00000000000056e-06\\
447	1.00000000000056e-06\\
448	1.00000000000056e-06\\
449	1.00000000000056e-06\\
450	1.00000000000056e-06\\
451	1.00000000000055e-06\\
452	1.00000000000054e-06\\
453	1.00000000000053e-06\\
454	1.00000000000053e-06\\
455	1.00000000000052e-06\\
456	1.00000000000052e-06\\
457	1.00000000000052e-06\\
458	1.00000000000051e-06\\
459	1.00000000000051e-06\\
460	1.00000000000051e-06\\
461	1.00000000000051e-06\\
462	1.00000000000051e-06\\
463	1.0000000000005e-06\\
464	1.0000000000005e-06\\
465	1.0000000000005e-06\\
466	1.0000000000005e-06\\
467	1.0000000000005e-06\\
468	1.0000000000005e-06\\
469	1.00000000000049e-06\\
470	1.00000000000049e-06\\
471	1.00000000000049e-06\\
472	1.00000000000049e-06\\
473	1.00000000000049e-06\\
474	1.00000000000048e-06\\
475	1.00000000000048e-06\\
476	1.00000000000048e-06\\
477	1.00000000000048e-06\\
478	1.00000000000047e-06\\
479	1.00000000000046e-06\\
480	1.00000000000046e-06\\
481	1.00000000000046e-06\\
482	1.00000000000046e-06\\
483	1.00000000000046e-06\\
484	1.00000000000045e-06\\
485	1.00000000000045e-06\\
486	1.00000000000045e-06\\
487	1.00000000000044e-06\\
488	1.00000000000044e-06\\
489	1.00000000000044e-06\\
490	1.00000000000044e-06\\
491	1.00000000000044e-06\\
492	1.00000000000044e-06\\
493	1.00000000000043e-06\\
494	1.00000000000043e-06\\
495	1.00000000000042e-06\\
496	1.00000000000042e-06\\
497	1.00000000000042e-06\\
498	1.00000000000042e-06\\
499	1.00000000000042e-06\\
500	1.00000000000042e-06\\
501	1.00000000000042e-06\\
502	1.00000000000041e-06\\
503	1.00000000000041e-06\\
504	1.00000000000041e-06\\
505	1.0000000000004e-06\\
506	1.0000000000004e-06\\
507	1.0000000000004e-06\\
508	1.0000000000004e-06\\
509	1.0000000000004e-06\\
510	1.0000000000004e-06\\
511	1.0000000000004e-06\\
512	1.00000000000039e-06\\
513	1.00000000000039e-06\\
514	1.00000000000039e-06\\
515	1.00000000000039e-06\\
516	1.00000000000039e-06\\
517	1.00000000000039e-06\\
518	1.00000000000038e-06\\
519	1.00000000000038e-06\\
520	1.00000000000038e-06\\
521	1.00000000000037e-06\\
522	1.00000000000037e-06\\
523	1.00000000000037e-06\\
524	1.00000000000037e-06\\
525	1.00000000000036e-06\\
526	1.00000000000036e-06\\
527	1.00000000000036e-06\\
528	1.00000000000036e-06\\
529	1.00000000000036e-06\\
530	1.00000000000035e-06\\
531	1.00000000000035e-06\\
532	1.00000000000035e-06\\
533	1.00000000000035e-06\\
534	1.00000000000034e-06\\
535	1.00000000000034e-06\\
536	1.00000000000034e-06\\
537	1.00000000000034e-06\\
538	1.00000000000034e-06\\
539	1.00000000000034e-06\\
540	1.00000000000033e-06\\
541	1.00000000000033e-06\\
542	1.00000000000033e-06\\
543	1.00000000000033e-06\\
544	1.00000000000033e-06\\
545	1.00000000000033e-06\\
546	1.00000000000032e-06\\
547	1.00000000000032e-06\\
548	1.00000000000032e-06\\
549	1.00000000000032e-06\\
550	1.00000000000032e-06\\
551	1.00000000000032e-06\\
552	1.00000000000031e-06\\
553	1.00000000000031e-06\\
554	1.00000000000031e-06\\
555	1.00000000000031e-06\\
556	1.00000000000031e-06\\
557	1.00000000000031e-06\\
558	1.0000000000003e-06\\
559	1.0000000000003e-06\\
560	1.0000000000003e-06\\
561	1.00000000000029e-06\\
562	1.00000000000029e-06\\
563	1.00000000000029e-06\\
564	1.00000000000029e-06\\
565	1.00000000000028e-06\\
566	1.00000000000028e-06\\
567	1.00000000000028e-06\\
568	1.00000000000028e-06\\
569	1.00000000000028e-06\\
570	1.00000000000028e-06\\
571	1.00000000000028e-06\\
572	1.00000000000028e-06\\
573	1.00000000000027e-06\\
574	1.00000000000027e-06\\
575	1.00000000000026e-06\\
576	1.00000000000026e-06\\
577	1.00000000000026e-06\\
578	1.00000000000025e-06\\
579	1.00000000000025e-06\\
580	1.00000000000025e-06\\
581	1.00000000000025e-06\\
582	1.00000000000025e-06\\
583	1.00000000000025e-06\\
584	1.00000000000025e-06\\
585	1.00000000000025e-06\\
586	1.00000000000025e-06\\
587	1.00000000000025e-06\\
588	1.00000000000024e-06\\
589	1.00000000000024e-06\\
590	1.00000000000024e-06\\
591	1.00000000000024e-06\\
592	1.00000000000024e-06\\
593	1.00000000000024e-06\\
594	1.00000000000024e-06\\
595	1.00000000000024e-06\\
596	1.00000000000024e-06\\
597	1.00000000000023e-06\\
598	1.00000000000023e-06\\
599	1.00000000000023e-06\\
600	1.00000000000023e-06\\
601	1.00000000000023e-06\\
602	1.00000000000022e-06\\
603	1.00000000000022e-06\\
604	1.00000000000022e-06\\
605	1.00000000000022e-06\\
606	1.00000000000022e-06\\
607	1.00000000000021e-06\\
608	1.00000000000021e-06\\
609	1.00000000000021e-06\\
610	1.00000000000021e-06\\
611	1.00000000000021e-06\\
612	1.00000000000021e-06\\
613	1.00000000000021e-06\\
614	1.00000000000021e-06\\
615	1.00000000000021e-06\\
616	1.0000000000002e-06\\
617	1.0000000000002e-06\\
618	1.0000000000002e-06\\
619	1.0000000000002e-06\\
620	1.0000000000002e-06\\
621	1.0000000000002e-06\\
622	1.00000000000019e-06\\
623	1.00000000000019e-06\\
624	1.00000000000019e-06\\
625	1.00000000000019e-06\\
626	1.00000000000019e-06\\
627	1.00000000000019e-06\\
628	1.00000000000019e-06\\
629	1.00000000000019e-06\\
630	1.00000000000019e-06\\
631	1.00000000000019e-06\\
632	1.00000000000019e-06\\
633	1.00000000000019e-06\\
634	1.00000000000019e-06\\
635	1.00000000000019e-06\\
636	1.00000000000019e-06\\
637	1.00000000000019e-06\\
638	1.00000000000018e-06\\
639	1.00000000000018e-06\\
640	1.00000000000018e-06\\
641	1.00000000000018e-06\\
642	1.00000000000018e-06\\
643	1.00000000000017e-06\\
644	1.00000000000017e-06\\
645	1.00000000000017e-06\\
646	1.00000000000017e-06\\
647	1.00000000000017e-06\\
648	1.00000000000017e-06\\
649	1.00000000000017e-06\\
650	1.00000000000017e-06\\
651	1.00000000000017e-06\\
652	1.00000000000016e-06\\
653	1.00000000000016e-06\\
654	1.00000000000016e-06\\
655	1.00000000000016e-06\\
656	1.00000000000016e-06\\
657	1.00000000000016e-06\\
658	1.00000000000016e-06\\
659	1.00000000000016e-06\\
660	1.00000000000016e-06\\
661	1.00000000000015e-06\\
662	1.00000000000015e-06\\
663	1.00000000000015e-06\\
664	1.00000000000015e-06\\
665	1.00000000000015e-06\\
666	1.00000000000015e-06\\
667	1.00000000000015e-06\\
668	1.00000000000015e-06\\
669	1.00000000000015e-06\\
670	1.00000000000014e-06\\
671	1.00000000000014e-06\\
672	1.00000000000014e-06\\
673	1.00000000000014e-06\\
674	1.00000000000014e-06\\
675	1.00000000000014e-06\\
676	1.00000000000014e-06\\
677	1.00000000000014e-06\\
678	1.00000000000014e-06\\
679	1.00000000000014e-06\\
680	1.00000000000014e-06\\
681	1.00000000000014e-06\\
682	1.00000000000014e-06\\
683	1.00000000000013e-06\\
684	1.00000000000013e-06\\
685	1.00000000000013e-06\\
686	1.00000000000013e-06\\
687	1.00000000000013e-06\\
688	1.00000000000013e-06\\
689	1.00000000000013e-06\\
690	1.00000000000013e-06\\
691	1.00000000000013e-06\\
692	1.00000000000013e-06\\
693	1.00000000000013e-06\\
694	1.00000000000013e-06\\
695	1.00000000000013e-06\\
696	1.00000000000013e-06\\
697	1.00000000000013e-06\\
698	1.00000000000013e-06\\
699	1.00000000000013e-06\\
700	1.00000000000012e-06\\
701	1.00000000000012e-06\\
702	1.00000000000012e-06\\
703	1.00000000000012e-06\\
704	1.00000000000012e-06\\
705	1.00000000000012e-06\\
706	1.00000000000012e-06\\
707	1.00000000000012e-06\\
708	1.00000000000012e-06\\
709	1.00000000000012e-06\\
710	1.00000000000012e-06\\
711	1.00000000000011e-06\\
712	1.00000000000011e-06\\
713	1.00000000000011e-06\\
714	1.00000000000011e-06\\
715	1.00000000000011e-06\\
716	1.00000000000011e-06\\
717	1.00000000000011e-06\\
718	1.00000000000011e-06\\
719	1.00000000000011e-06\\
720	1.00000000000011e-06\\
721	1.00000000000011e-06\\
722	1.00000000000011e-06\\
723	1.00000000000011e-06\\
724	1.00000000000011e-06\\
725	1.00000000000011e-06\\
726	1.00000000000011e-06\\
727	1.00000000000011e-06\\
728	1.00000000000011e-06\\
729	1.00000000000011e-06\\
730	1.00000000000011e-06\\
731	1.0000000000001e-06\\
732	1.0000000000001e-06\\
733	1.0000000000001e-06\\
734	1.0000000000001e-06\\
735	1.0000000000001e-06\\
736	1.0000000000001e-06\\
737	1.0000000000001e-06\\
738	1.0000000000001e-06\\
739	1.0000000000001e-06\\
740	1.0000000000001e-06\\
741	1.0000000000001e-06\\
742	1.0000000000001e-06\\
743	1.0000000000001e-06\\
744	1.0000000000001e-06\\
745	1.0000000000001e-06\\
746	1.0000000000001e-06\\
747	1.0000000000001e-06\\
748	1.0000000000001e-06\\
749	1.0000000000001e-06\\
750	1.0000000000001e-06\\
751	1.0000000000001e-06\\
752	1.0000000000001e-06\\
753	1.0000000000001e-06\\
754	1.0000000000001e-06\\
755	1.0000000000001e-06\\
756	1.0000000000001e-06\\
757	1.00000000000009e-06\\
758	1.00000000000009e-06\\
759	1.00000000000009e-06\\
760	1.00000000000009e-06\\
761	1.00000000000009e-06\\
762	1.00000000000009e-06\\
763	1.00000000000009e-06\\
764	1.00000000000009e-06\\
765	1.00000000000009e-06\\
766	1.00000000000009e-06\\
767	1.00000000000009e-06\\
768	1.00000000000009e-06\\
769	1.00000000000009e-06\\
770	1.00000000000009e-06\\
771	1.00000000000009e-06\\
772	1.00000000000009e-06\\
773	1.00000000000009e-06\\
774	1.00000000000008e-06\\
775	1.00000000000008e-06\\
776	1.00000000000008e-06\\
777	1.00000000000008e-06\\
778	1.00000000000008e-06\\
779	1.00000000000008e-06\\
780	1.00000000000008e-06\\
781	1.00000000000008e-06\\
782	1.00000000000008e-06\\
783	1.00000000000008e-06\\
784	1.00000000000008e-06\\
785	1.00000000000008e-06\\
786	1.00000000000008e-06\\
787	1.00000000000008e-06\\
788	1.00000000000008e-06\\
789	1.00000000000008e-06\\
790	1.00000000000008e-06\\
791	1.00000000000008e-06\\
792	1.00000000000008e-06\\
793	1.00000000000008e-06\\
794	1.00000000000007e-06\\
795	1.00000000000007e-06\\
796	1.00000000000007e-06\\
797	1.00000000000007e-06\\
798	1.00000000000007e-06\\
799	1.00000000000007e-06\\
800	1.00000000000007e-06\\
801	1.00000000000007e-06\\
802	1.00000000000007e-06\\
803	1.00000000000007e-06\\
804	1.00000000000007e-06\\
805	1.00000000000007e-06\\
806	1.00000000000007e-06\\
807	1.00000000000007e-06\\
808	1.00000000000007e-06\\
809	1.00000000000007e-06\\
810	1.00000000000007e-06\\
811	1.00000000000007e-06\\
812	1.00000000000007e-06\\
813	1.00000000000007e-06\\
814	1.00000000000007e-06\\
815	1.00000000000007e-06\\
816	1.00000000000007e-06\\
817	1.00000000000007e-06\\
818	1.00000000000007e-06\\
819	1.00000000000007e-06\\
820	1.00000000000007e-06\\
821	1.00000000000007e-06\\
822	1.00000000000007e-06\\
823	1.00000000000007e-06\\
824	1.00000000000007e-06\\
825	1.00000000000007e-06\\
826	1.00000000000007e-06\\
827	1.00000000000006e-06\\
828	1.00000000000006e-06\\
829	1.00000000000006e-06\\
830	1.00000000000006e-06\\
831	1.00000000000006e-06\\
832	1.00000000000006e-06\\
833	1.00000000000006e-06\\
834	1.00000000000006e-06\\
835	1.00000000000006e-06\\
836	1.00000000000006e-06\\
837	1.00000000000006e-06\\
838	1.00000000000006e-06\\
839	1.00000000000006e-06\\
840	1.00000000000006e-06\\
841	1.00000000000006e-06\\
842	1.00000000000006e-06\\
843	1.00000000000006e-06\\
844	1.00000000000006e-06\\
845	1.00000000000006e-06\\
846	1.00000000000006e-06\\
847	1.00000000000006e-06\\
848	1.00000000000006e-06\\
849	1.00000000000006e-06\\
850	1.00000000000006e-06\\
851	1.00000000000006e-06\\
852	1.00000000000006e-06\\
853	1.00000000000006e-06\\
854	1.00000000000006e-06\\
855	1.00000000000006e-06\\
856	1.00000000000006e-06\\
857	1.00000000000006e-06\\
858	1.00000000000006e-06\\
859	1.00000000000006e-06\\
860	1.00000000000006e-06\\
861	1.00000000000006e-06\\
862	1.00000000000006e-06\\
863	1.00000000000005e-06\\
864	1.00000000000005e-06\\
865	1.00000000000005e-06\\
866	1.00000000000005e-06\\
867	1.00000000000005e-06\\
868	1.00000000000005e-06\\
869	1.00000000000005e-06\\
870	1.00000000000005e-06\\
871	1.00000000000005e-06\\
872	1.00000000000005e-06\\
873	1.00000000000005e-06\\
874	1.00000000000005e-06\\
875	1.00000000000005e-06\\
876	1.00000000000005e-06\\
877	1.00000000000005e-06\\
878	1.00000000000005e-06\\
879	1.00000000000005e-06\\
880	1.00000000000005e-06\\
881	1.00000000000005e-06\\
882	1.00000000000005e-06\\
883	1.00000000000005e-06\\
884	1.00000000000005e-06\\
885	1.00000000000005e-06\\
886	1.00000000000005e-06\\
887	1.00000000000005e-06\\
888	1.00000000000005e-06\\
889	1.00000000000005e-06\\
890	1.00000000000005e-06\\
891	1.00000000000005e-06\\
892	1.00000000000005e-06\\
893	1.00000000000005e-06\\
894	1.00000000000005e-06\\
895	1.00000000000004e-06\\
896	1.00000000000004e-06\\
897	1.00000000000004e-06\\
898	1.00000000000004e-06\\
899	1.00000000000004e-06\\
900	1.00000000000004e-06\\
901	1.00000000000004e-06\\
902	1.00000000000004e-06\\
903	1.00000000000004e-06\\
904	1.00000000000004e-06\\
905	1.00000000000004e-06\\
906	1.00000000000004e-06\\
907	1.00000000000004e-06\\
908	1.00000000000004e-06\\
909	1.00000000000004e-06\\
910	1.00000000000004e-06\\
911	1.00000000000004e-06\\
912	1.00000000000004e-06\\
913	1.00000000000004e-06\\
914	1.00000000000004e-06\\
915	1.00000000000004e-06\\
916	1.00000000000004e-06\\
917	1.00000000000004e-06\\
918	1.00000000000004e-06\\
919	1.00000000000004e-06\\
920	1.00000000000004e-06\\
921	1.00000000000004e-06\\
922	1.00000000000004e-06\\
923	1.00000000000004e-06\\
924	1.00000000000004e-06\\
925	1.00000000000004e-06\\
926	1.00000000000004e-06\\
927	1.00000000000004e-06\\
928	1.00000000000004e-06\\
929	1.00000000000004e-06\\
930	1.00000000000004e-06\\
931	1.00000000000004e-06\\
932	1.00000000000004e-06\\
933	1.00000000000004e-06\\
934	1.00000000000004e-06\\
935	1.00000000000003e-06\\
936	1.00000000000003e-06\\
937	1.00000000000003e-06\\
938	1.00000000000003e-06\\
939	1.00000000000003e-06\\
940	1.00000000000003e-06\\
941	1.00000000000003e-06\\
942	1.00000000000003e-06\\
943	1.00000000000003e-06\\
944	1.00000000000003e-06\\
945	1.00000000000003e-06\\
946	1.00000000000003e-06\\
947	1.00000000000003e-06\\
948	1.00000000000003e-06\\
949	1.00000000000003e-06\\
950	1.00000000000003e-06\\
951	1.00000000000003e-06\\
952	1.00000000000003e-06\\
953	1.00000000000003e-06\\
954	1.00000000000003e-06\\
955	1.00000000000003e-06\\
956	1.00000000000003e-06\\
957	1.00000000000003e-06\\
958	1.00000000000003e-06\\
959	1.00000000000003e-06\\
960	1.00000000000003e-06\\
961	1.00000000000003e-06\\
962	1.00000000000003e-06\\
963	1.00000000000003e-06\\
964	1.00000000000003e-06\\
965	1.00000000000003e-06\\
966	1.00000000000003e-06\\
967	1.00000000000003e-06\\
968	1.00000000000003e-06\\
969	1.00000000000003e-06\\
970	1.00000000000003e-06\\
971	1.00000000000003e-06\\
972	1.00000000000003e-06\\
973	1.00000000000003e-06\\
974	1.00000000000003e-06\\
975	1.00000000000003e-06\\
976	1.00000000000003e-06\\
977	1.00000000000003e-06\\
978	1.00000000000002e-06\\
979	1.00000000000002e-06\\
980	1.00000000000002e-06\\
981	1.00000000000002e-06\\
982	1.00000000000002e-06\\
983	1.00000000000002e-06\\
984	1.00000000000002e-06\\
985	1.00000000000002e-06\\
986	1.00000000000002e-06\\
987	1.00000000000002e-06\\
988	1.00000000000002e-06\\
989	1.00000000000002e-06\\
990	1.00000000000002e-06\\
991	1.00000000000002e-06\\
992	1.00000000000002e-06\\
993	1.00000000000002e-06\\
994	1.00000000000002e-06\\
995	1.00000000000002e-06\\
996	1.00000000000002e-06\\
997	1.00000000000002e-06\\
998	1.00000000000002e-06\\
999	1.00000000000002e-06\\
1000	1.00000000000002e-06\\
1001	1.00000000000002e-06\\
1002	1.00000000000002e-06\\
1003	1.00000000000002e-06\\
1004	1.00000000000002e-06\\
1005	1.00000000000002e-06\\
1006	1.00000000000002e-06\\
1007	1.00000000000002e-06\\
1008	1.00000000000002e-06\\
1009	1.00000000000002e-06\\
1010	1.00000000000002e-06\\
1011	1.00000000000002e-06\\
1012	1.00000000000002e-06\\
1013	1.00000000000002e-06\\
1014	1.00000000000002e-06\\
1015	1.00000000000002e-06\\
1016	1.00000000000002e-06\\
1017	1.00000000000002e-06\\
1018	1.00000000000002e-06\\
1019	1.00000000000002e-06\\
1020	1.00000000000002e-06\\
1021	1.00000000000002e-06\\
1022	1.00000000000002e-06\\
1023	1.00000000000002e-06\\
1024	1.00000000000002e-06\\
1025	1.00000000000002e-06\\
1026	1.00000000000002e-06\\
1027	1.00000000000002e-06\\
1028	1.00000000000002e-06\\
1029	1.00000000000002e-06\\
1030	1.00000000000002e-06\\
1031	1.00000000000002e-06\\
1032	1.00000000000002e-06\\
1033	1.00000000000002e-06\\
1034	1.00000000000002e-06\\
1035	1.00000000000002e-06\\
1036	1.00000000000002e-06\\
1037	1.00000000000002e-06\\
1038	1.00000000000002e-06\\
1039	1.00000000000002e-06\\
1040	1.00000000000002e-06\\
1041	1.00000000000002e-06\\
1042	1.00000000000002e-06\\
1043	1.00000000000002e-06\\
1044	1.00000000000002e-06\\
1045	1.00000000000002e-06\\
1046	1.00000000000001e-06\\
1047	1.00000000000001e-06\\
1048	1.00000000000001e-06\\
1049	1.00000000000001e-06\\
1050	1.00000000000001e-06\\
1051	1.00000000000001e-06\\
1052	1.00000000000001e-06\\
1053	1.00000000000001e-06\\
1054	1.00000000000001e-06\\
1055	1.00000000000001e-06\\
1056	1.00000000000001e-06\\
1057	1.00000000000001e-06\\
1058	1.00000000000001e-06\\
1059	1.00000000000001e-06\\
1060	1.00000000000001e-06\\
1061	1.00000000000001e-06\\
1062	1.00000000000001e-06\\
1063	1.00000000000001e-06\\
1064	1.00000000000001e-06\\
1065	1.00000000000001e-06\\
1066	1.00000000000001e-06\\
1067	1.00000000000001e-06\\
1068	1.00000000000001e-06\\
1069	1.00000000000001e-06\\
1070	1.00000000000001e-06\\
1071	1.00000000000001e-06\\
1072	1.00000000000001e-06\\
1073	1.00000000000001e-06\\
1074	1.00000000000001e-06\\
1075	1.00000000000001e-06\\
1076	1.00000000000001e-06\\
1077	1.00000000000001e-06\\
1078	1.00000000000001e-06\\
1079	1.00000000000001e-06\\
1080	1.00000000000001e-06\\
1081	1.00000000000001e-06\\
1082	1.00000000000001e-06\\
1083	1.00000000000001e-06\\
1084	1.00000000000001e-06\\
1085	1.00000000000001e-06\\
1086	1.00000000000001e-06\\
1087	1.00000000000001e-06\\
1088	1.00000000000001e-06\\
1089	1.00000000000001e-06\\
1090	1.00000000000001e-06\\
1091	1.00000000000001e-06\\
1092	1.00000000000001e-06\\
1093	1.00000000000001e-06\\
1094	1.00000000000001e-06\\
1095	1.00000000000001e-06\\
1096	1.00000000000001e-06\\
1097	1.00000000000001e-06\\
1098	1.00000000000001e-06\\
1099	1.00000000000001e-06\\
1100	1.00000000000001e-06\\
1101	1.00000000000001e-06\\
1102	1.00000000000001e-06\\
1103	1.00000000000001e-06\\
1104	1.00000000000001e-06\\
1105	1.00000000000001e-06\\
1106	1.00000000000001e-06\\
1107	1.00000000000001e-06\\
1108	1.00000000000001e-06\\
1109	1.00000000000001e-06\\
1110	1.00000000000001e-06\\
1111	1.00000000000001e-06\\
1112	1.00000000000001e-06\\
1113	1.00000000000001e-06\\
1114	1.00000000000001e-06\\
1115	1.00000000000001e-06\\
1116	1.00000000000001e-06\\
1117	1.00000000000001e-06\\
1118	1.00000000000001e-06\\
1119	1.00000000000001e-06\\
1120	1.00000000000001e-06\\
1121	1.00000000000001e-06\\
1122	1.00000000000001e-06\\
1123	1.00000000000001e-06\\
1124	1.00000000000001e-06\\
1125	1.00000000000001e-06\\
1126	1.00000000000001e-06\\
1127	1.00000000000001e-06\\
1128	1.00000000000001e-06\\
1129	1.00000000000001e-06\\
1130	1.00000000000001e-06\\
1131	1.00000000000001e-06\\
1132	1.00000000000001e-06\\
1133	1.00000000000001e-06\\
1134	1.00000000000001e-06\\
1135	1.00000000000001e-06\\
1136	1.00000000000001e-06\\
1137	1.00000000000001e-06\\
1138	1.00000000000001e-06\\
1139	1.00000000000001e-06\\
1140	1.00000000000001e-06\\
1141	1.00000000000001e-06\\
1142	1.00000000000001e-06\\
1143	1.00000000000001e-06\\
1144	1.00000000000001e-06\\
1145	1.00000000000001e-06\\
1146	1.00000000000001e-06\\
1147	1.00000000000001e-06\\
1148	1.00000000000001e-06\\
1149	1.00000000000001e-06\\
1150	1.00000000000001e-06\\
1151	1.00000000000001e-06\\
1152	1.00000000000001e-06\\
1153	1.00000000000001e-06\\
1154	1.00000000000001e-06\\
1155	1.00000000000001e-06\\
1156	1e-06\\
1157	1e-06\\
1158	1e-06\\
1159	1e-06\\
1160	1e-06\\
1161	1e-06\\
1162	1e-06\\
1163	1e-06\\
1164	1e-06\\
1165	1e-06\\
1166	1e-06\\
1167	1e-06\\
1168	1e-06\\
1169	1e-06\\
1170	1e-06\\
1171	1e-06\\
1172	1e-06\\
1173	1e-06\\
1174	1e-06\\
1175	1e-06\\
1176	1e-06\\
1177	1e-06\\
1178	1e-06\\
1179	1e-06\\
1180	1e-06\\
1181	1e-06\\
1182	1e-06\\
1183	1e-06\\
1184	1e-06\\
1185	1e-06\\
1186	1e-06\\
1187	1e-06\\
1188	1e-06\\
1189	1e-06\\
1190	1e-06\\
1191	1e-06\\
1192	1e-06\\
1193	1e-06\\
1194	1e-06\\
1195	1e-06\\
1196	1e-06\\
1197	1e-06\\
1198	1e-06\\
1199	1e-06\\
1200	1e-06\\
1201	1e-06\\
1202	1e-06\\
1203	1e-06\\
1204	1e-06\\
1205	1e-06\\
1206	1e-06\\
1207	1e-06\\
1208	1e-06\\
1209	1e-06\\
1210	1e-06\\
1211	1e-06\\
1212	1e-06\\
1213	1e-06\\
1214	1e-06\\
1215	1e-06\\
1216	1e-06\\
1217	1e-06\\
1218	1e-06\\
1219	1e-06\\
1220	1e-06\\
1221	1e-06\\
1222	1e-06\\
1223	1e-06\\
1224	1e-06\\
1225	1e-06\\
1226	1e-06\\
1227	1e-06\\
1228	1e-06\\
1229	1e-06\\
1230	1e-06\\
1231	1e-06\\
1232	1e-06\\
1233	1e-06\\
1234	1e-06\\
1235	1e-06\\
1236	1e-06\\
1237	1e-06\\
1238	1e-06\\
1239	1e-06\\
1240	1e-06\\
1241	1e-06\\
1242	1e-06\\
1243	1e-06\\
1244	1e-06\\
1245	1e-06\\
1246	1e-06\\
1247	1e-06\\
1248	1e-06\\
1249	1e-06\\
1250	1e-06\\
1251	1e-06\\
1252	1e-06\\
1253	1e-06\\
1254	1e-06\\
1255	1e-06\\
1256	1e-06\\
1257	1e-06\\
1258	1e-06\\
1259	1e-06\\
1260	1e-06\\
1261	1e-06\\
1262	1e-06\\
1263	1e-06\\
1264	1e-06\\
1265	1e-06\\
1266	1e-06\\
1267	1e-06\\
1268	1e-06\\
1269	1e-06\\
1270	1e-06\\
1271	1e-06\\
1272	1e-06\\
1273	1e-06\\
1274	1e-06\\
1275	1e-06\\
1276	1e-06\\
1277	1e-06\\
1278	1e-06\\
1279	1e-06\\
1280	1e-06\\
1281	1e-06\\
1282	1e-06\\
1283	1e-06\\
1284	1e-06\\
1285	1e-06\\
1286	1e-06\\
1287	1e-06\\
1288	1e-06\\
1289	1e-06\\
1290	1e-06\\
1291	1e-06\\
1292	1e-06\\
1293	1e-06\\
1294	1e-06\\
1295	1e-06\\
1296	1e-06\\
1297	1e-06\\
1298	1e-06\\
1299	1e-06\\
1300	1e-06\\
1301	1e-06\\
1302	1e-06\\
1303	1e-06\\
1304	1e-06\\
1305	1e-06\\
1306	1e-06\\
1307	1e-06\\
1308	1e-06\\
1309	1e-06\\
1310	1e-06\\
1311	1e-06\\
1312	1e-06\\
1313	1e-06\\
1314	1e-06\\
1315	1e-06\\
1316	1e-06\\
1317	1e-06\\
1318	1e-06\\
1319	1e-06\\
1320	1e-06\\
1321	1e-06\\
1322	1e-06\\
1323	1e-06\\
1324	1e-06\\
1325	1e-06\\
1326	1e-06\\
1327	1e-06\\
1328	1e-06\\
1329	1e-06\\
1330	1e-06\\
1331	1e-06\\
1332	1e-06\\
1333	1e-06\\
1334	1e-06\\
1335	1e-06\\
1336	1e-06\\
1337	1e-06\\
1338	1e-06\\
1339	1e-06\\
1340	1e-06\\
1341	1e-06\\
1342	1e-06\\
1343	1e-06\\
1344	1e-06\\
1345	1e-06\\
1346	1e-06\\
1347	1e-06\\
1348	1e-06\\
1349	1e-06\\
1350	1e-06\\
1351	1e-06\\
1352	1e-06\\
1353	1e-06\\
1354	1e-06\\
1355	1e-06\\
1356	1e-06\\
1357	1e-06\\
1358	1e-06\\
1359	1e-06\\
1360	1e-06\\
1361	1e-06\\
1362	1e-06\\
1363	1e-06\\
1364	1e-06\\
1365	1e-06\\
1366	1e-06\\
1367	1e-06\\
1368	1e-06\\
1369	1e-06\\
1370	1e-06\\
1371	1e-06\\
1372	1e-06\\
1373	1e-06\\
1374	1e-06\\
1375	1e-06\\
1376	1e-06\\
1377	1e-06\\
1378	1e-06\\
1379	1e-06\\
1380	1e-06\\
1381	1e-06\\
1382	1e-06\\
1383	1e-06\\
1384	1e-06\\
1385	1e-06\\
1386	1e-06\\
1387	1e-06\\
1388	1e-06\\
1389	1e-06\\
1390	1e-06\\
1391	1e-06\\
1392	1e-06\\
1393	1e-06\\
1394	1e-06\\
1395	1e-06\\
1396	1e-06\\
1397	1e-06\\
1398	1e-06\\
1399	1e-06\\
1400	1e-06\\
1401	1e-06\\
1402	1e-06\\
1403	1e-06\\
1404	1e-06\\
1405	1e-06\\
1406	1e-06\\
1407	1e-06\\
1408	1e-06\\
1409	1e-06\\
1410	1e-06\\
1411	1e-06\\
1412	1e-06\\
1413	1e-06\\
1414	1e-06\\
1415	1e-06\\
1416	1e-06\\
1417	1e-06\\
1418	1e-06\\
1419	1e-06\\
1420	1e-06\\
1421	1e-06\\
1422	1e-06\\
1423	1e-06\\
1424	1e-06\\
1425	1e-06\\
1426	1e-06\\
1427	1e-06\\
1428	1e-06\\
1429	1e-06\\
1430	1e-06\\
1431	1e-06\\
1432	1e-06\\
1433	1e-06\\
1434	1e-06\\
1435	1e-06\\
1436	1e-06\\
1437	1e-06\\
1438	1e-06\\
1439	1e-06\\
1440	1e-06\\
1441	1e-06\\
1442	1e-06\\
1443	1e-06\\
1444	1e-06\\
1445	1e-06\\
1446	1e-06\\
1447	1e-06\\
1448	1e-06\\
1449	1e-06\\
1450	1e-06\\
1451	1e-06\\
1452	1e-06\\
1453	1e-06\\
1454	1e-06\\
1455	1e-06\\
1456	1e-06\\
1457	1e-06\\
1458	1e-06\\
1459	1e-06\\
1460	1e-06\\
1461	1e-06\\
1462	1e-06\\
1463	1e-06\\
1464	1e-06\\
1465	1e-06\\
1466	1e-06\\
1467	1e-06\\
1468	1e-06\\
1469	1e-06\\
1470	1e-06\\
1471	1e-06\\
1472	1e-06\\
1473	1e-06\\
1474	1e-06\\
1475	1e-06\\
1476	1e-06\\
1477	1e-06\\
1478	1e-06\\
1479	1e-06\\
1480	1e-06\\
1481	1e-06\\
1482	1e-06\\
1483	1e-06\\
1484	1e-06\\
1485	1e-06\\
1486	1e-06\\
1487	1e-06\\
1488	1e-06\\
1489	1e-06\\
1490	1e-06\\
1491	1e-06\\
1492	1e-06\\
1493	1e-06\\
1494	1e-06\\
1495	1e-06\\
1496	1e-06\\
1497	1e-06\\
1498	1e-06\\
1499	1e-06\\
1500	1e-06\\
1501	1e-06\\
1502	1e-06\\
1503	1e-06\\
1504	1e-06\\
1505	1e-06\\
1506	1e-06\\
1507	1e-06\\
1508	1e-06\\
1509	1e-06\\
1510	1e-06\\
1511	1e-06\\
1512	1e-06\\
1513	1e-06\\
1514	1e-06\\
1515	1e-06\\
1516	1e-06\\
1517	1e-06\\
1518	1e-06\\
1519	1e-06\\
1520	1e-06\\
1521	1e-06\\
1522	1e-06\\
1523	1e-06\\
1524	1e-06\\
1525	1e-06\\
1526	1e-06\\
1527	1e-06\\
1528	1e-06\\
1529	1e-06\\
1530	1e-06\\
1531	1e-06\\
1532	1e-06\\
1533	1e-06\\
1534	1e-06\\
1535	1e-06\\
1536	1e-06\\
1537	1e-06\\
1538	1e-06\\
1539	1e-06\\
1540	1e-06\\
1541	1e-06\\
1542	1e-06\\
1543	1e-06\\
1544	1e-06\\
1545	1e-06\\
1546	1e-06\\
1547	1e-06\\
1548	1e-06\\
1549	1e-06\\
1550	1e-06\\
1551	1e-06\\
1552	1e-06\\
1553	1e-06\\
1554	1e-06\\
1555	1e-06\\
1556	1e-06\\
1557	1e-06\\
1558	1e-06\\
1559	1e-06\\
1560	1e-06\\
1561	1e-06\\
1562	1e-06\\
1563	1e-06\\
1564	1e-06\\
1565	1e-06\\
1566	1e-06\\
1567	1e-06\\
1568	1e-06\\
1569	1e-06\\
1570	1e-06\\
1571	1e-06\\
1572	1e-06\\
1573	1e-06\\
1574	1e-06\\
1575	1e-06\\
1576	1e-06\\
1577	1e-06\\
1578	1e-06\\
1579	1e-06\\
1580	1e-06\\
1581	1e-06\\
1582	1e-06\\
1583	1e-06\\
1584	1e-06\\
1585	1e-06\\
1586	1e-06\\
1587	1e-06\\
1588	1e-06\\
1589	1e-06\\
1590	1e-06\\
1591	1e-06\\
1592	1e-06\\
1593	1e-06\\
1594	1e-06\\
1595	1e-06\\
1596	1e-06\\
1597	1e-06\\
1598	1e-06\\
1599	1e-06\\
1600	1e-06\\
1601	1e-06\\
1602	1e-06\\
1603	1e-06\\
1604	1e-06\\
1605	1e-06\\
1606	1e-06\\
1607	1e-06\\
1608	1e-06\\
1609	1e-06\\
1610	1e-06\\
1611	1e-06\\
1612	1e-06\\
1613	1e-06\\
1614	1e-06\\
1615	1e-06\\
1616	1e-06\\
1617	1e-06\\
1618	1e-06\\
1619	1e-06\\
1620	1e-06\\
1621	1e-06\\
1622	1e-06\\
1623	1e-06\\
1624	1e-06\\
1625	1e-06\\
1626	1e-06\\
1627	1e-06\\
1628	1e-06\\
1629	1e-06\\
1630	1e-06\\
1631	1e-06\\
1632	1e-06\\
1633	1e-06\\
1634	1e-06\\
1635	1e-06\\
1636	1e-06\\
1637	1e-06\\
1638	1e-06\\
1639	1e-06\\
1640	1e-06\\
1641	1e-06\\
1642	1e-06\\
1643	1e-06\\
1644	1e-06\\
1645	1e-06\\
1646	1e-06\\
1647	1e-06\\
1648	1e-06\\
1649	1e-06\\
1650	1e-06\\
1651	1e-06\\
1652	1e-06\\
1653	1e-06\\
1654	1e-06\\
1655	1e-06\\
1656	1e-06\\
1657	1e-06\\
1658	1e-06\\
1659	1e-06\\
1660	1e-06\\
1661	1e-06\\
1662	1e-06\\
1663	1e-06\\
1664	1e-06\\
1665	1e-06\\
1666	1e-06\\
1667	1e-06\\
1668	1e-06\\
1669	1e-06\\
1670	1e-06\\
1671	1e-06\\
1672	1e-06\\
1673	1e-06\\
1674	1e-06\\
1675	1e-06\\
1676	1e-06\\
1677	1e-06\\
1678	1e-06\\
1679	1e-06\\
1680	1e-06\\
1681	1e-06\\
1682	1e-06\\
1683	1e-06\\
1684	1e-06\\
1685	1e-06\\
1686	1e-06\\
1687	1e-06\\
1688	1e-06\\
1689	1e-06\\
1690	1e-06\\
1691	1e-06\\
1692	1e-06\\
1693	1e-06\\
1694	1e-06\\
1695	1e-06\\
1696	1e-06\\
1697	1e-06\\
1698	1e-06\\
1699	1e-06\\
1700	1e-06\\
1701	1e-06\\
1702	1e-06\\
1703	1e-06\\
1704	1e-06\\
1705	1e-06\\
1706	1e-06\\
1707	1e-06\\
1708	1e-06\\
1709	1e-06\\
1710	1e-06\\
1711	1e-06\\
1712	1e-06\\
1713	1e-06\\
1714	1e-06\\
1715	1e-06\\
1716	1e-06\\
1717	1e-06\\
1718	1e-06\\
1719	1e-06\\
1720	1e-06\\
1721	1e-06\\
1722	1e-06\\
1723	1e-06\\
1724	1e-06\\
1725	1e-06\\
1726	1e-06\\
1727	1e-06\\
1728	1e-06\\
1729	1e-06\\
1730	1e-06\\
1731	1e-06\\
1732	1e-06\\
1733	1e-06\\
1734	1e-06\\
1735	1e-06\\
1736	1e-06\\
1737	1e-06\\
1738	1e-06\\
1739	1e-06\\
1740	1e-06\\
1741	1e-06\\
1742	1e-06\\
1743	1e-06\\
1744	1e-06\\
1745	1e-06\\
1746	1e-06\\
1747	1e-06\\
1748	1e-06\\
1749	1e-06\\
1750	1e-06\\
1751	1e-06\\
1752	1e-06\\
1753	1e-06\\
1754	1e-06\\
1755	1e-06\\
1756	1e-06\\
1757	1e-06\\
1758	1e-06\\
1759	1e-06\\
1760	1e-06\\
1761	1e-06\\
1762	1e-06\\
1763	1e-06\\
1764	1e-06\\
1765	1e-06\\
1766	1e-06\\
1767	1e-06\\
1768	1e-06\\
1769	1e-06\\
1770	1e-06\\
1771	1e-06\\
1772	1e-06\\
1773	1e-06\\
1774	1e-06\\
1775	1e-06\\
1776	1e-06\\
1777	1e-06\\
1778	1e-06\\
1779	1e-06\\
1780	1e-06\\
1781	1e-06\\
1782	1e-06\\
1783	1e-06\\
1784	1e-06\\
1785	1e-06\\
1786	1e-06\\
1787	1e-06\\
1788	1e-06\\
1789	1e-06\\
1790	1e-06\\
1791	1e-06\\
1792	1e-06\\
1793	1e-06\\
1794	1e-06\\
1795	1e-06\\
1796	1e-06\\
1797	1e-06\\
1798	1e-06\\
1799	1e-06\\
1800	1e-06\\
1801	1e-06\\
1802	1e-06\\
1803	1e-06\\
1804	1e-06\\
1805	1e-06\\
1806	1e-06\\
1807	1e-06\\
1808	1e-06\\
1809	1e-06\\
1810	1e-06\\
1811	1e-06\\
1812	1e-06\\
1813	1e-06\\
1814	1e-06\\
1815	1e-06\\
1816	1e-06\\
1817	1e-06\\
1818	1e-06\\
1819	1e-06\\
1820	1e-06\\
1821	1e-06\\
1822	1e-06\\
1823	1e-06\\
1824	1e-06\\
1825	1e-06\\
1826	1e-06\\
1827	1e-06\\
1828	1e-06\\
1829	1e-06\\
1830	1e-06\\
1831	1e-06\\
1832	1e-06\\
1833	1e-06\\
1834	1e-06\\
1835	1e-06\\
1836	1e-06\\
1837	1e-06\\
1838	1e-06\\
1839	1e-06\\
1840	1e-06\\
1841	1e-06\\
1842	1e-06\\
1843	1e-06\\
1844	1e-06\\
1845	9.99999999999999e-07\\
1846	9.99999999999999e-07\\
1847	9.99999999999999e-07\\
1848	9.99999999999999e-07\\
1849	9.99999999999999e-07\\
1850	9.99999999999999e-07\\
1851	9.99999999999999e-07\\
1852	9.99999999999999e-07\\
1853	9.99999999999999e-07\\
1854	9.99999999999999e-07\\
1855	9.99999999999999e-07\\
1856	9.99999999999999e-07\\
1857	9.99999999999999e-07\\
1858	9.99999999999999e-07\\
1859	9.99999999999999e-07\\
1860	9.99999999999999e-07\\
1861	9.99999999999999e-07\\
1862	9.99999999999999e-07\\
1863	9.99999999999999e-07\\
1864	9.99999999999999e-07\\
1865	9.99999999999999e-07\\
1866	9.99999999999999e-07\\
1867	9.99999999999999e-07\\
1868	9.99999999999999e-07\\
1869	9.99999999999999e-07\\
1870	9.99999999999999e-07\\
1871	9.99999999999999e-07\\
1872	9.99999999999999e-07\\
1873	9.99999999999999e-07\\
1874	9.99999999999999e-07\\
1875	9.99999999999999e-07\\
1876	9.99999999999999e-07\\
1877	9.99999999999999e-07\\
1878	9.99999999999999e-07\\
1879	9.99999999999999e-07\\
1880	9.99999999999999e-07\\
1881	9.99999999999999e-07\\
1882	9.99999999999999e-07\\
1883	9.99999999999999e-07\\
1884	9.99999999999999e-07\\
1885	9.99999999999999e-07\\
1886	9.99999999999999e-07\\
1887	9.99999999999999e-07\\
1888	9.99999999999999e-07\\
1889	9.99999999999999e-07\\
1890	9.99999999999999e-07\\
1891	9.99999999999999e-07\\
1892	9.99999999999999e-07\\
1893	9.99999999999999e-07\\
1894	9.99999999999999e-07\\
1895	9.99999999999999e-07\\
1896	9.99999999999999e-07\\
1897	9.99999999999999e-07\\
1898	9.99999999999999e-07\\
1899	9.99999999999999e-07\\
1900	9.99999999999999e-07\\
1901	9.99999999999999e-07\\
1902	9.99999999999999e-07\\
1903	9.99999999999999e-07\\
1904	9.99999999999999e-07\\
1905	9.99999999999999e-07\\
1906	9.99999999999999e-07\\
1907	9.99999999999999e-07\\
1908	9.99999999999999e-07\\
1909	9.99999999999999e-07\\
1910	9.99999999999999e-07\\
1911	9.99999999999999e-07\\
1912	9.99999999999999e-07\\
1913	9.99999999999999e-07\\
1914	9.99999999999999e-07\\
1915	9.99999999999999e-07\\
1916	9.99999999999999e-07\\
1917	9.99999999999999e-07\\
1918	9.99999999999999e-07\\
1919	9.99999999999999e-07\\
1920	9.99999999999999e-07\\
1921	9.99999999999999e-07\\
1922	9.99999999999999e-07\\
1923	9.99999999999999e-07\\
1924	9.99999999999999e-07\\
1925	9.99999999999999e-07\\
1926	9.99999999999999e-07\\
1927	9.99999999999999e-07\\
1928	9.99999999999999e-07\\
1929	9.99999999999999e-07\\
1930	9.99999999999999e-07\\
1931	9.99999999999999e-07\\
1932	9.99999999999999e-07\\
1933	9.99999999999999e-07\\
1934	9.99999999999999e-07\\
1935	9.99999999999999e-07\\
1936	9.99999999999999e-07\\
1937	9.99999999999999e-07\\
1938	9.99999999999999e-07\\
1939	9.99999999999999e-07\\
1940	9.99999999999999e-07\\
1941	9.99999999999999e-07\\
1942	9.99999999999999e-07\\
1943	9.99999999999999e-07\\
1944	9.99999999999999e-07\\
1945	9.99999999999999e-07\\
1946	9.99999999999999e-07\\
1947	9.99999999999999e-07\\
1948	9.99999999999999e-07\\
1949	9.99999999999999e-07\\
1950	9.99999999999999e-07\\
1951	9.99999999999999e-07\\
1952	9.99999999999999e-07\\
1953	9.99999999999999e-07\\
1954	9.99999999999999e-07\\
1955	9.99999999999999e-07\\
1956	9.99999999999999e-07\\
1957	9.99999999999999e-07\\
1958	9.99999999999999e-07\\
1959	9.99999999999999e-07\\
1960	9.99999999999999e-07\\
1961	9.99999999999999e-07\\
1962	9.99999999999999e-07\\
1963	9.99999999999999e-07\\
1964	9.99999999999999e-07\\
1965	9.99999999999999e-07\\
1966	9.99999999999999e-07\\
1967	9.99999999999999e-07\\
1968	9.99999999999999e-07\\
1969	9.99999999999999e-07\\
1970	9.99999999999999e-07\\
1971	9.99999999999999e-07\\
1972	9.99999999999999e-07\\
1973	9.99999999999999e-07\\
1974	9.99999999999999e-07\\
1975	9.99999999999999e-07\\
1976	9.99999999999999e-07\\
1977	9.99999999999999e-07\\
1978	9.99999999999999e-07\\
1979	9.99999999999999e-07\\
1980	9.99999999999999e-07\\
1981	9.99999999999999e-07\\
1982	9.99999999999999e-07\\
1983	9.99999999999999e-07\\
1984	9.99999999999999e-07\\
1985	9.99999999999999e-07\\
1986	9.99999999999999e-07\\
1987	9.99999999999999e-07\\
1988	9.99999999999999e-07\\
1989	9.99999999999999e-07\\
1990	9.99999999999999e-07\\
1991	9.99999999999999e-07\\
1992	9.99999999999999e-07\\
1993	9.99999999999999e-07\\
1994	9.99999999999999e-07\\
1995	9.99999999999999e-07\\
1996	9.99999999999999e-07\\
1997	9.99999999999999e-07\\
1998	9.99999999999999e-07\\
1999	9.99999999999999e-07\\
2000	9.99999999999999e-07\\
2001	9.99999999999999e-07\\
2002	9.99999999999999e-07\\
2003	9.99999999999999e-07\\
2004	9.99999999999999e-07\\
2005	9.99999999999999e-07\\
2006	9.99999999999999e-07\\
2007	9.99999999999999e-07\\
2008	9.99999999999999e-07\\
2009	9.99999999999999e-07\\
2010	9.99999999999999e-07\\
2011	9.99999999999999e-07\\
2012	9.99999999999999e-07\\
2013	9.99999999999999e-07\\
2014	9.99999999999999e-07\\
2015	9.99999999999999e-07\\
2016	9.99999999999999e-07\\
2017	9.99999999999999e-07\\
2018	9.99999999999999e-07\\
2019	9.99999999999999e-07\\
2020	9.99999999999999e-07\\
2021	9.99999999999999e-07\\
2022	9.99999999999999e-07\\
2023	9.99999999999999e-07\\
2024	9.99999999999999e-07\\
2025	9.99999999999999e-07\\
2026	9.99999999999999e-07\\
2027	9.99999999999999e-07\\
2028	9.99999999999999e-07\\
2029	9.99999999999999e-07\\
2030	9.99999999999999e-07\\
2031	9.99999999999999e-07\\
2032	9.99999999999999e-07\\
2033	9.99999999999999e-07\\
2034	9.99999999999999e-07\\
2035	9.99999999999999e-07\\
2036	9.99999999999999e-07\\
2037	9.99999999999999e-07\\
2038	9.99999999999999e-07\\
2039	9.99999999999999e-07\\
2040	9.99999999999999e-07\\
2041	9.99999999999999e-07\\
2042	9.99999999999999e-07\\
2043	9.99999999999999e-07\\
2044	9.99999999999999e-07\\
2045	9.99999999999999e-07\\
2046	9.99999999999999e-07\\
2047	9.99999999999999e-07\\
2048	9.99999999999999e-07\\
2049	9.99999999999999e-07\\
2050	9.99999999999999e-07\\
2051	9.99999999999999e-07\\
2052	9.99999999999999e-07\\
2053	9.99999999999999e-07\\
2054	9.99999999999999e-07\\
2055	9.99999999999999e-07\\
2056	9.99999999999999e-07\\
2057	9.99999999999999e-07\\
2058	9.99999999999999e-07\\
2059	9.99999999999999e-07\\
2060	9.99999999999999e-07\\
2061	9.99999999999999e-07\\
2062	9.99999999999999e-07\\
2063	9.99999999999999e-07\\
2064	9.99999999999999e-07\\
2065	9.99999999999999e-07\\
2066	9.99999999999999e-07\\
2067	9.99999999999999e-07\\
2068	9.99999999999998e-07\\
2069	9.99999999999998e-07\\
2070	9.99999999999998e-07\\
2071	9.99999999999998e-07\\
2072	9.99999999999998e-07\\
2073	9.99999999999998e-07\\
2074	9.99999999999998e-07\\
2075	9.99999999999998e-07\\
2076	9.99999999999998e-07\\
2077	9.99999999999998e-07\\
2078	9.99999999999998e-07\\
2079	9.99999999999998e-07\\
2080	9.99999999999998e-07\\
2081	9.99999999999998e-07\\
2082	9.99999999999998e-07\\
2083	9.99999999999998e-07\\
2084	9.99999999999998e-07\\
2085	9.99999999999998e-07\\
2086	9.99999999999998e-07\\
2087	9.99999999999998e-07\\
2088	9.99999999999998e-07\\
2089	9.99999999999998e-07\\
2090	9.99999999999998e-07\\
2091	9.99999999999998e-07\\
2092	9.99999999999998e-07\\
2093	9.99999999999998e-07\\
2094	9.99999999999998e-07\\
2095	9.99999999999998e-07\\
2096	9.99999999999998e-07\\
2097	9.99999999999998e-07\\
2098	9.99999999999998e-07\\
2099	9.99999999999998e-07\\
2100	9.99999999999998e-07\\
2101	9.99999999999998e-07\\
2102	9.99999999999998e-07\\
2103	9.99999999999998e-07\\
2104	9.99999999999998e-07\\
2105	9.99999999999998e-07\\
2106	9.99999999999998e-07\\
2107	9.99999999999998e-07\\
2108	9.99999999999998e-07\\
2109	9.99999999999998e-07\\
2110	9.99999999999998e-07\\
2111	9.99999999999998e-07\\
2112	9.99999999999998e-07\\
2113	9.99999999999998e-07\\
2114	9.99999999999997e-07\\
2115	9.99999999999997e-07\\
2116	9.99999999999997e-07\\
2117	9.99999999999997e-07\\
2118	9.99999999999997e-07\\
2119	9.99999999999997e-07\\
2120	9.99999999999997e-07\\
2121	9.99999999999997e-07\\
2122	9.99999999999997e-07\\
2123	9.99999999999997e-07\\
2124	9.99999999999997e-07\\
2125	9.99999999999997e-07\\
2126	9.99999999999997e-07\\
2127	9.99999999999997e-07\\
2128	9.99999999999997e-07\\
2129	9.99999999999997e-07\\
2130	9.99999999999997e-07\\
2131	9.99999999999997e-07\\
2132	9.99999999999997e-07\\
2133	9.99999999999997e-07\\
2134	9.99999999999997e-07\\
2135	9.99999999999997e-07\\
2136	9.99999999999997e-07\\
2137	9.99999999999997e-07\\
2138	9.99999999999997e-07\\
2139	9.99999999999996e-07\\
2140	9.99999999999996e-07\\
2141	9.99999999999996e-07\\
2142	9.99999999999996e-07\\
2143	9.99999999999996e-07\\
2144	9.99999999999996e-07\\
2145	9.99999999999996e-07\\
2146	9.99999999999996e-07\\
2147	9.99999999999996e-07\\
2148	9.99999999999996e-07\\
2149	9.99999999999996e-07\\
2150	9.99999999999996e-07\\
2151	9.99999999999996e-07\\
2152	9.99999999999996e-07\\
2153	9.99999999999996e-07\\
2154	9.99999999999996e-07\\
2155	9.99999999999996e-07\\
2156	9.99999999999996e-07\\
2157	9.99999999999996e-07\\
2158	9.99999999999996e-07\\
2159	9.99999999999996e-07\\
2160	9.99999999999996e-07\\
2161	9.99999999999996e-07\\
2162	9.99999999999996e-07\\
2163	9.99999999999996e-07\\
2164	9.99999999999996e-07\\
2165	9.99999999999996e-07\\
2166	9.99999999999996e-07\\
2167	9.99999999999996e-07\\
2168	9.99999999999996e-07\\
2169	9.99999999999996e-07\\
2170	9.99999999999996e-07\\
2171	9.99999999999996e-07\\
2172	9.99999999999995e-07\\
2173	9.99999999999995e-07\\
2174	9.99999999999995e-07\\
2175	9.99999999999995e-07\\
2176	9.99999999999995e-07\\
2177	9.99999999999995e-07\\
2178	9.99999999999995e-07\\
2179	9.99999999999995e-07\\
2180	9.99999999999995e-07\\
2181	9.99999999999995e-07\\
2182	9.99999999999995e-07\\
2183	9.99999999999995e-07\\
2184	9.99999999999995e-07\\
2185	9.99999999999995e-07\\
2186	9.99999999999995e-07\\
2187	9.99999999999995e-07\\
2188	9.99999999999995e-07\\
2189	9.99999999999995e-07\\
2190	9.99999999999995e-07\\
2191	9.99999999999995e-07\\
2192	9.99999999999995e-07\\
2193	9.99999999999995e-07\\
2194	9.99999999999995e-07\\
2195	9.99999999999995e-07\\
2196	9.99999999999995e-07\\
2197	9.99999999999995e-07\\
2198	9.99999999999995e-07\\
2199	9.99999999999994e-07\\
2200	9.99999999999994e-07\\
2201	9.99999999999994e-07\\
2202	9.99999999999994e-07\\
2203	9.99999999999994e-07\\
2204	9.99999999999994e-07\\
2205	9.99999999999994e-07\\
2206	9.99999999999994e-07\\
2207	9.99999999999994e-07\\
2208	9.99999999999994e-07\\
2209	9.99999999999994e-07\\
2210	9.99999999999994e-07\\
2211	9.99999999999994e-07\\
2212	9.99999999999994e-07\\
2213	9.99999999999994e-07\\
2214	9.99999999999994e-07\\
2215	9.99999999999994e-07\\
2216	9.99999999999994e-07\\
2217	9.99999999999994e-07\\
2218	9.99999999999994e-07\\
2219	9.99999999999994e-07\\
2220	9.99999999999994e-07\\
2221	9.99999999999994e-07\\
2222	9.99999999999993e-07\\
2223	9.99999999999993e-07\\
2224	9.99999999999993e-07\\
2225	9.99999999999993e-07\\
2226	9.99999999999993e-07\\
2227	9.99999999999993e-07\\
2228	9.99999999999993e-07\\
2229	9.99999999999993e-07\\
2230	9.99999999999993e-07\\
2231	9.99999999999993e-07\\
2232	9.99999999999993e-07\\
2233	9.99999999999993e-07\\
2234	9.99999999999993e-07\\
2235	9.99999999999993e-07\\
2236	9.99999999999993e-07\\
2237	9.99999999999993e-07\\
2238	9.99999999999993e-07\\
2239	9.99999999999993e-07\\
2240	9.99999999999993e-07\\
2241	9.99999999999993e-07\\
2242	9.99999999999993e-07\\
2243	9.99999999999993e-07\\
2244	9.99999999999993e-07\\
2245	9.99999999999993e-07\\
2246	9.99999999999993e-07\\
2247	9.99999999999992e-07\\
2248	9.99999999999992e-07\\
2249	9.99999999999992e-07\\
2250	9.99999999999992e-07\\
2251	9.99999999999992e-07\\
2252	9.99999999999992e-07\\
2253	9.99999999999992e-07\\
2254	9.99999999999992e-07\\
2255	9.99999999999992e-07\\
2256	9.99999999999992e-07\\
2257	9.99999999999992e-07\\
2258	9.99999999999992e-07\\
2259	9.99999999999991e-07\\
2260	9.99999999999991e-07\\
2261	9.99999999999991e-07\\
2262	9.99999999999991e-07\\
2263	9.99999999999991e-07\\
2264	9.99999999999991e-07\\
2265	9.99999999999991e-07\\
2266	9.99999999999991e-07\\
2267	9.99999999999991e-07\\
2268	9.99999999999991e-07\\
2269	9.99999999999991e-07\\
2270	9.9999999999999e-07\\
2271	9.9999999999999e-07\\
2272	9.9999999999999e-07\\
2273	9.9999999999999e-07\\
2274	9.9999999999999e-07\\
2275	9.9999999999999e-07\\
2276	9.9999999999999e-07\\
2277	9.9999999999999e-07\\
2278	9.9999999999999e-07\\
2279	9.9999999999999e-07\\
2280	9.9999999999999e-07\\
2281	9.9999999999999e-07\\
2282	9.9999999999999e-07\\
2283	9.9999999999999e-07\\
2284	9.9999999999999e-07\\
2285	9.9999999999999e-07\\
2286	9.9999999999999e-07\\
2287	9.9999999999999e-07\\
2288	9.99999999999989e-07\\
2289	9.99999999999989e-07\\
2290	9.99999999999989e-07\\
2291	9.99999999999989e-07\\
2292	9.99999999999989e-07\\
2293	9.99999999999989e-07\\
2294	9.99999999999989e-07\\
2295	9.99999999999989e-07\\
2296	9.99999999999989e-07\\
2297	9.99999999999989e-07\\
2298	9.99999999999989e-07\\
2299	9.99999999999989e-07\\
2300	9.99999999999989e-07\\
2301	9.99999999999989e-07\\
2302	9.99999999999989e-07\\
2303	9.99999999999989e-07\\
2304	9.99999999999988e-07\\
2305	9.99999999999988e-07\\
2306	9.99999999999988e-07\\
2307	9.99999999999988e-07\\
2308	9.99999999999988e-07\\
2309	9.99999999999988e-07\\
2310	9.99999999999988e-07\\
2311	9.99999999999988e-07\\
2312	9.99999999999988e-07\\
2313	9.99999999999988e-07\\
2314	9.99999999999988e-07\\
2315	9.99999999999988e-07\\
2316	9.99999999999988e-07\\
2317	9.99999999999988e-07\\
2318	9.99999999999987e-07\\
2319	9.99999999999987e-07\\
2320	9.99999999999987e-07\\
2321	9.99999999999987e-07\\
2322	9.99999999999987e-07\\
2323	9.99999999999987e-07\\
2324	9.99999999999987e-07\\
2325	9.99999999999987e-07\\
2326	9.99999999999987e-07\\
2327	9.99999999999987e-07\\
2328	9.99999999999987e-07\\
2329	9.99999999999987e-07\\
2330	9.99999999999987e-07\\
2331	9.99999999999986e-07\\
2332	9.99999999999986e-07\\
2333	9.99999999999986e-07\\
2334	9.99999999999986e-07\\
2335	9.99999999999986e-07\\
2336	9.99999999999986e-07\\
2337	9.99999999999986e-07\\
2338	9.99999999999986e-07\\
2339	9.99999999999986e-07\\
2340	9.99999999999986e-07\\
2341	9.99999999999986e-07\\
2342	9.99999999999986e-07\\
2343	9.99999999999986e-07\\
2344	9.99999999999986e-07\\
2345	9.99999999999986e-07\\
2346	9.99999999999986e-07\\
2347	9.99999999999986e-07\\
2348	9.99999999999986e-07\\
2349	9.99999999999986e-07\\
2350	9.99999999999986e-07\\
2351	9.99999999999986e-07\\
2352	9.99999999999986e-07\\
2353	9.99999999999985e-07\\
2354	9.99999999999985e-07\\
2355	9.99999999999985e-07\\
2356	9.99999999999985e-07\\
2357	9.99999999999985e-07\\
2358	9.99999999999985e-07\\
2359	9.99999999999985e-07\\
2360	9.99999999999985e-07\\
2361	9.99999999999985e-07\\
2362	9.99999999999985e-07\\
2363	9.99999999999985e-07\\
2364	9.99999999999985e-07\\
2365	9.99999999999985e-07\\
2366	9.99999999999984e-07\\
2367	9.99999999999984e-07\\
2368	9.99999999999984e-07\\
2369	9.99999999999984e-07\\
2370	9.99999999999984e-07\\
2371	9.99999999999984e-07\\
2372	9.99999999999984e-07\\
2373	9.99999999999984e-07\\
2374	9.99999999999984e-07\\
2375	9.99999999999984e-07\\
2376	9.99999999999984e-07\\
2377	9.99999999999984e-07\\
2378	9.99999999999984e-07\\
2379	9.99999999999984e-07\\
2380	9.99999999999983e-07\\
2381	9.99999999999983e-07\\
2382	9.99999999999983e-07\\
2383	9.99999999999983e-07\\
2384	9.99999999999983e-07\\
2385	9.99999999999983e-07\\
2386	9.99999999999983e-07\\
2387	9.99999999999983e-07\\
2388	9.99999999999983e-07\\
2389	9.99999999999983e-07\\
2390	9.99999999999983e-07\\
2391	9.99999999999983e-07\\
2392	9.99999999999982e-07\\
2393	9.99999999999982e-07\\
2394	9.99999999999982e-07\\
2395	9.99999999999982e-07\\
2396	9.99999999999982e-07\\
2397	9.99999999999982e-07\\
2398	9.99999999999982e-07\\
2399	9.99999999999982e-07\\
2400	9.99999999999981e-07\\
2401	9.99999999999981e-07\\
2402	9.99999999999981e-07\\
2403	9.99999999999981e-07\\
2404	9.99999999999981e-07\\
2405	9.99999999999981e-07\\
2406	9.99999999999981e-07\\
2407	9.99999999999981e-07\\
2408	9.99999999999981e-07\\
2409	9.99999999999981e-07\\
2410	9.9999999999998e-07\\
2411	9.9999999999998e-07\\
2412	9.9999999999998e-07\\
2413	9.9999999999998e-07\\
2414	9.9999999999998e-07\\
2415	9.9999999999998e-07\\
2416	9.9999999999998e-07\\
2417	9.9999999999998e-07\\
2418	9.9999999999998e-07\\
2419	9.9999999999998e-07\\
2420	9.9999999999998e-07\\
2421	9.9999999999998e-07\\
2422	9.9999999999998e-07\\
2423	9.9999999999998e-07\\
2424	9.9999999999998e-07\\
2425	9.9999999999998e-07\\
2426	9.9999999999998e-07\\
2427	9.9999999999998e-07\\
2428	9.9999999999998e-07\\
2429	9.9999999999998e-07\\
2430	9.99999999999979e-07\\
2431	9.99999999999979e-07\\
2432	9.99999999999979e-07\\
2433	9.99999999999979e-07\\
2434	9.99999999999979e-07\\
2435	9.99999999999979e-07\\
2436	9.99999999999979e-07\\
2437	9.99999999999979e-07\\
2438	9.99999999999979e-07\\
2439	9.99999999999979e-07\\
2440	9.99999999999979e-07\\
2441	9.99999999999979e-07\\
2442	9.99999999999979e-07\\
2443	9.99999999999979e-07\\
2444	9.99999999999979e-07\\
2445	9.99999999999979e-07\\
2446	9.99999999999978e-07\\
2447	9.99999999999978e-07\\
2448	9.99999999999978e-07\\
2449	9.99999999999978e-07\\
2450	9.99999999999978e-07\\
2451	9.99999999999978e-07\\
2452	9.99999999999978e-07\\
2453	9.99999999999978e-07\\
2454	9.99999999999978e-07\\
2455	9.99999999999978e-07\\
2456	9.99999999999978e-07\\
2457	9.99999999999977e-07\\
2458	9.99999999999977e-07\\
2459	9.99999999999977e-07\\
2460	9.99999999999977e-07\\
2461	9.99999999999977e-07\\
2462	9.99999999999977e-07\\
2463	9.99999999999977e-07\\
2464	9.99999999999977e-07\\
2465	9.99999999999976e-07\\
2466	9.99999999999976e-07\\
2467	9.99999999999976e-07\\
2468	9.99999999999976e-07\\
2469	9.99999999999976e-07\\
2470	9.99999999999976e-07\\
2471	9.99999999999976e-07\\
2472	9.99999999999975e-07\\
2473	9.99999999999975e-07\\
2474	9.99999999999975e-07\\
2475	9.99999999999975e-07\\
2476	9.99999999999975e-07\\
2477	9.99999999999975e-07\\
2478	9.99999999999975e-07\\
2479	9.99999999999975e-07\\
2480	9.99999999999975e-07\\
2481	9.99999999999975e-07\\
2482	9.99999999999975e-07\\
2483	9.99999999999975e-07\\
2484	9.99999999999975e-07\\
2485	9.99999999999974e-07\\
2486	9.99999999999974e-07\\
2487	9.99999999999974e-07\\
2488	9.99999999999974e-07\\
2489	9.99999999999974e-07\\
2490	9.99999999999974e-07\\
2491	9.99999999999974e-07\\
2492	9.99999999999974e-07\\
2493	9.99999999999974e-07\\
2494	9.99999999999974e-07\\
2495	9.99999999999974e-07\\
2496	9.99999999999974e-07\\
2497	9.99999999999973e-07\\
2498	9.99999999999973e-07\\
2499	9.99999999999973e-07\\
2500	9.99999999999973e-07\\
2501	9.99999999999973e-07\\
2502	9.99999999999973e-07\\
2503	9.99999999999973e-07\\
2504	9.99999999999973e-07\\
2505	9.99999999999973e-07\\
2506	9.99999999999973e-07\\
2507	9.99999999999973e-07\\
2508	9.99999999999973e-07\\
2509	9.99999999999973e-07\\
2510	9.99999999999972e-07\\
2511	9.99999999999972e-07\\
2512	9.99999999999972e-07\\
2513	9.99999999999972e-07\\
2514	9.99999999999972e-07\\
2515	9.99999999999972e-07\\
2516	9.99999999999972e-07\\
2517	9.99999999999972e-07\\
2518	9.99999999999972e-07\\
2519	9.99999999999972e-07\\
2520	9.99999999999972e-07\\
2521	9.99999999999971e-07\\
2522	9.99999999999971e-07\\
2523	9.99999999999971e-07\\
2524	9.99999999999971e-07\\
2525	9.99999999999971e-07\\
2526	9.99999999999971e-07\\
2527	9.99999999999971e-07\\
2528	9.99999999999971e-07\\
2529	9.99999999999971e-07\\
2530	9.99999999999971e-07\\
2531	9.99999999999971e-07\\
2532	9.99999999999971e-07\\
2533	9.99999999999971e-07\\
2534	9.99999999999971e-07\\
2535	9.9999999999997e-07\\
2536	9.9999999999997e-07\\
2537	9.9999999999997e-07\\
2538	9.9999999999997e-07\\
2539	9.9999999999997e-07\\
2540	9.9999999999997e-07\\
2541	9.9999999999997e-07\\
2542	9.9999999999997e-07\\
2543	9.9999999999997e-07\\
2544	9.9999999999997e-07\\
2545	9.9999999999997e-07\\
2546	9.9999999999997e-07\\
2547	9.9999999999997e-07\\
2548	9.9999999999997e-07\\
2549	9.9999999999997e-07\\
2550	9.99999999999969e-07\\
2551	9.99999999999969e-07\\
2552	9.99999999999969e-07\\
2553	9.99999999999969e-07\\
2554	9.99999999999969e-07\\
2555	9.99999999999969e-07\\
2556	9.99999999999969e-07\\
2557	9.99999999999969e-07\\
2558	9.99999999999969e-07\\
2559	9.99999999999969e-07\\
2560	9.99999999999969e-07\\
2561	9.99999999999969e-07\\
2562	9.99999999999969e-07\\
2563	9.99999999999968e-07\\
2564	9.99999999999968e-07\\
2565	9.99999999999968e-07\\
2566	9.99999999999968e-07\\
2567	9.99999999999968e-07\\
2568	9.99999999999968e-07\\
2569	9.99999999999968e-07\\
2570	9.99999999999968e-07\\
2571	9.99999999999968e-07\\
2572	9.99999999999967e-07\\
2573	9.99999999999967e-07\\
2574	9.99999999999967e-07\\
2575	9.99999999999967e-07\\
2576	9.99999999999967e-07\\
2577	9.99999999999967e-07\\
2578	9.99999999999967e-07\\
2579	9.99999999999967e-07\\
2580	9.99999999999966e-07\\
2581	9.99999999999966e-07\\
2582	9.99999999999966e-07\\
2583	9.99999999999966e-07\\
2584	9.99999999999966e-07\\
2585	9.99999999999966e-07\\
2586	9.99999999999966e-07\\
2587	9.99999999999966e-07\\
2588	9.99999999999966e-07\\
2589	9.99999999999966e-07\\
2590	9.99999999999966e-07\\
2591	9.99999999999965e-07\\
2592	9.99999999999965e-07\\
2593	9.99999999999965e-07\\
2594	9.99999999999965e-07\\
2595	9.99999999999965e-07\\
2596	9.99999999999965e-07\\
2597	9.99999999999964e-07\\
2598	9.99999999999964e-07\\
2599	9.99999999999964e-07\\
2600	9.99999999999964e-07\\
2601	9.99999999999964e-07\\
2602	9.99999999999964e-07\\
2603	9.99999999999964e-07\\
2604	9.99999999999964e-07\\
2605	9.99999999999964e-07\\
2606	9.99999999999964e-07\\
2607	9.99999999999963e-07\\
2608	9.99999999999963e-07\\
2609	9.99999999999963e-07\\
2610	9.99999999999963e-07\\
2611	9.99999999999963e-07\\
2612	9.99999999999963e-07\\
2613	9.99999999999963e-07\\
2614	9.99999999999963e-07\\
2615	9.99999999999963e-07\\
2616	9.99999999999963e-07\\
2617	9.99999999999963e-07\\
2618	9.99999999999963e-07\\
2619	9.99999999999963e-07\\
2620	9.99999999999962e-07\\
2621	9.99999999999962e-07\\
2622	9.99999999999962e-07\\
2623	9.99999999999962e-07\\
2624	9.99999999999962e-07\\
2625	9.99999999999962e-07\\
2626	9.99999999999962e-07\\
2627	9.99999999999961e-07\\
2628	9.99999999999961e-07\\
2629	9.99999999999961e-07\\
2630	9.99999999999961e-07\\
2631	9.99999999999961e-07\\
2632	9.99999999999961e-07\\
2633	9.99999999999961e-07\\
2634	9.99999999999961e-07\\
2635	9.99999999999961e-07\\
2636	9.99999999999961e-07\\
2637	9.99999999999961e-07\\
2638	9.99999999999961e-07\\
2639	9.9999999999996e-07\\
2640	9.9999999999996e-07\\
2641	9.9999999999996e-07\\
2642	9.9999999999996e-07\\
2643	9.9999999999996e-07\\
2644	9.9999999999996e-07\\
2645	9.9999999999996e-07\\
2646	9.9999999999996e-07\\
2647	9.9999999999996e-07\\
2648	9.9999999999996e-07\\
2649	9.9999999999996e-07\\
2650	9.9999999999996e-07\\
2651	9.9999999999996e-07\\
2652	9.9999999999996e-07\\
2653	9.9999999999996e-07\\
2654	9.9999999999996e-07\\
2655	9.9999999999996e-07\\
2656	9.99999999999959e-07\\
2657	9.99999999999959e-07\\
2658	9.99999999999959e-07\\
2659	9.99999999999959e-07\\
2660	9.99999999999959e-07\\
2661	9.99999999999959e-07\\
2662	9.99999999999959e-07\\
2663	9.99999999999959e-07\\
2664	9.99999999999959e-07\\
2665	9.99999999999959e-07\\
2666	9.99999999999958e-07\\
2667	9.99999999999958e-07\\
2668	9.99999999999958e-07\\
2669	9.99999999999958e-07\\
2670	9.99999999999958e-07\\
2671	9.99999999999958e-07\\
2672	9.99999999999958e-07\\
2673	9.99999999999958e-07\\
2674	9.99999999999958e-07\\
2675	9.99999999999958e-07\\
2676	9.99999999999957e-07\\
2677	9.99999999999957e-07\\
2678	9.99999999999957e-07\\
2679	9.99999999999957e-07\\
2680	9.99999999999957e-07\\
2681	9.99999999999956e-07\\
2682	9.99999999999956e-07\\
2683	9.99999999999956e-07\\
2684	9.99999999999956e-07\\
2685	9.99999999999956e-07\\
2686	9.99999999999956e-07\\
2687	9.99999999999956e-07\\
2688	9.99999999999955e-07\\
2689	9.99999999999955e-07\\
2690	9.99999999999955e-07\\
2691	9.99999999999955e-07\\
2692	9.99999999999955e-07\\
2693	9.99999999999955e-07\\
2694	9.99999999999955e-07\\
2695	9.99999999999955e-07\\
2696	9.99999999999955e-07\\
2697	9.99999999999955e-07\\
2698	9.99999999999955e-07\\
2699	9.99999999999955e-07\\
2700	9.99999999999954e-07\\
2701	9.99999999999954e-07\\
2702	9.99999999999954e-07\\
2703	9.99999999999954e-07\\
2704	9.99999999999954e-07\\
2705	9.99999999999954e-07\\
2706	9.99999999999954e-07\\
2707	9.99999999999954e-07\\
2708	9.99999999999954e-07\\
2709	9.99999999999954e-07\\
2710	9.99999999999954e-07\\
2711	9.99999999999954e-07\\
2712	9.99999999999954e-07\\
2713	9.99999999999954e-07\\
2714	9.99999999999954e-07\\
2715	9.99999999999954e-07\\
2716	9.99999999999954e-07\\
2717	9.99999999999954e-07\\
2718	9.99999999999953e-07\\
2719	9.99999999999953e-07\\
2720	9.99999999999953e-07\\
2721	9.99999999999953e-07\\
2722	9.99999999999953e-07\\
2723	9.99999999999953e-07\\
2724	9.99999999999953e-07\\
2725	9.99999999999953e-07\\
2726	9.99999999999952e-07\\
2727	9.99999999999952e-07\\
2728	9.99999999999952e-07\\
2729	9.99999999999952e-07\\
2730	9.99999999999952e-07\\
2731	9.99999999999952e-07\\
2732	9.99999999999952e-07\\
2733	9.99999999999952e-07\\
2734	9.99999999999952e-07\\
2735	9.99999999999952e-07\\
2736	9.99999999999951e-07\\
2737	9.99999999999951e-07\\
2738	9.99999999999951e-07\\
2739	9.99999999999951e-07\\
2740	9.99999999999951e-07\\
2741	9.9999999999995e-07\\
2742	9.9999999999995e-07\\
2743	9.9999999999995e-07\\
2744	9.9999999999995e-07\\
2745	9.9999999999995e-07\\
2746	9.9999999999995e-07\\
2747	9.9999999999995e-07\\
2748	9.9999999999995e-07\\
2749	9.9999999999995e-07\\
2750	9.9999999999995e-07\\
2751	9.9999999999995e-07\\
2752	9.9999999999995e-07\\
2753	9.99999999999949e-07\\
2754	9.99999999999949e-07\\
2755	9.99999999999949e-07\\
2756	9.99999999999949e-07\\
2757	9.99999999999949e-07\\
2758	9.99999999999949e-07\\
2759	9.99999999999949e-07\\
2760	9.99999999999949e-07\\
2761	9.99999999999949e-07\\
2762	9.99999999999949e-07\\
2763	9.99999999999949e-07\\
2764	9.99999999999948e-07\\
2765	9.99999999999948e-07\\
2766	9.99999999999948e-07\\
2767	9.99999999999948e-07\\
2768	9.99999999999948e-07\\
2769	9.99999999999948e-07\\
2770	9.99999999999948e-07\\
2771	9.99999999999948e-07\\
2772	9.99999999999948e-07\\
2773	9.99999999999948e-07\\
2774	9.99999999999948e-07\\
2775	9.99999999999948e-07\\
2776	9.99999999999948e-07\\
2777	9.99999999999947e-07\\
2778	9.99999999999947e-07\\
2779	9.99999999999947e-07\\
2780	9.99999999999947e-07\\
2781	9.99999999999947e-07\\
2782	9.99999999999947e-07\\
2783	9.99999999999947e-07\\
2784	9.99999999999947e-07\\
2785	9.99999999999946e-07\\
2786	9.99999999999946e-07\\
2787	9.99999999999946e-07\\
2788	9.99999999999946e-07\\
2789	9.99999999999946e-07\\
2790	9.99999999999946e-07\\
2791	9.99999999999946e-07\\
2792	9.99999999999946e-07\\
2793	9.99999999999946e-07\\
2794	9.99999999999946e-07\\
2795	9.99999999999946e-07\\
2796	9.99999999999946e-07\\
2797	9.99999999999945e-07\\
2798	9.99999999999945e-07\\
2799	9.99999999999945e-07\\
2800	9.99999999999945e-07\\
2801	9.99999999999945e-07\\
2802	9.99999999999945e-07\\
2803	9.99999999999945e-07\\
2804	9.99999999999945e-07\\
2805	9.99999999999945e-07\\
2806	9.99999999999945e-07\\
2807	9.99999999999944e-07\\
2808	9.99999999999944e-07\\
2809	9.99999999999944e-07\\
2810	9.99999999999944e-07\\
2811	9.99999999999944e-07\\
2812	9.99999999999944e-07\\
2813	9.99999999999944e-07\\
2814	9.99999999999944e-07\\
2815	9.99999999999944e-07\\
2816	9.99999999999943e-07\\
2817	9.99999999999943e-07\\
2818	9.99999999999943e-07\\
2819	9.99999999999943e-07\\
2820	9.99999999999943e-07\\
2821	9.99999999999943e-07\\
2822	9.99999999999943e-07\\
2823	9.99999999999943e-07\\
2824	9.99999999999943e-07\\
2825	9.99999999999943e-07\\
2826	9.99999999999942e-07\\
2827	9.99999999999942e-07\\
2828	9.99999999999942e-07\\
2829	9.99999999999942e-07\\
2830	9.99999999999942e-07\\
2831	9.99999999999942e-07\\
2832	9.99999999999942e-07\\
2833	9.99999999999942e-07\\
2834	9.99999999999942e-07\\
2835	9.99999999999942e-07\\
2836	9.99999999999942e-07\\
2837	9.99999999999942e-07\\
2838	9.99999999999941e-07\\
2839	9.99999999999941e-07\\
2840	9.99999999999941e-07\\
2841	9.99999999999941e-07\\
2842	9.9999999999994e-07\\
2843	9.9999999999994e-07\\
2844	9.9999999999994e-07\\
2845	9.9999999999994e-07\\
2846	9.9999999999994e-07\\
2847	9.9999999999994e-07\\
2848	9.9999999999994e-07\\
2849	9.9999999999994e-07\\
2850	9.9999999999994e-07\\
2851	9.9999999999994e-07\\
2852	9.9999999999994e-07\\
2853	9.9999999999994e-07\\
2854	9.99999999999939e-07\\
2855	9.99999999999939e-07\\
2856	9.99999999999939e-07\\
2857	9.99999999999939e-07\\
2858	9.99999999999939e-07\\
2859	9.99999999999939e-07\\
2860	9.99999999999939e-07\\
2861	9.99999999999939e-07\\
2862	9.99999999999939e-07\\
2863	9.99999999999939e-07\\
2864	9.99999999999939e-07\\
2865	9.99999999999939e-07\\
2866	9.99999999999938e-07\\
2867	9.99999999999938e-07\\
2868	9.99999999999938e-07\\
2869	9.99999999999937e-07\\
2870	9.99999999999937e-07\\
2871	9.99999999999937e-07\\
2872	9.99999999999937e-07\\
2873	9.99999999999937e-07\\
2874	9.99999999999937e-07\\
2875	9.99999999999937e-07\\
2876	9.99999999999937e-07\\
2877	9.99999999999936e-07\\
2878	9.99999999999936e-07\\
2879	9.99999999999936e-07\\
2880	9.99999999999936e-07\\
2881	9.99999999999936e-07\\
2882	9.99999999999936e-07\\
2883	9.99999999999936e-07\\
2884	9.99999999999936e-07\\
2885	9.99999999999935e-07\\
2886	9.99999999999935e-07\\
2887	9.99999999999935e-07\\
2888	9.99999999999935e-07\\
2889	9.99999999999935e-07\\
2890	9.99999999999935e-07\\
2891	9.99999999999934e-07\\
2892	9.99999999999934e-07\\
2893	9.99999999999934e-07\\
2894	9.99999999999934e-07\\
2895	9.99999999999934e-07\\
2896	9.99999999999934e-07\\
2897	9.99999999999934e-07\\
2898	9.99999999999934e-07\\
2899	9.99999999999934e-07\\
2900	9.99999999999934e-07\\
2901	9.99999999999933e-07\\
2902	9.99999999999933e-07\\
2903	9.99999999999933e-07\\
2904	9.99999999999933e-07\\
2905	9.99999999999933e-07\\
2906	9.99999999999933e-07\\
2907	9.99999999999933e-07\\
2908	9.99999999999932e-07\\
2909	9.99999999999932e-07\\
2910	9.99999999999932e-07\\
2911	9.99999999999932e-07\\
2912	9.99999999999932e-07\\
2913	9.99999999999932e-07\\
2914	9.99999999999932e-07\\
2915	9.99999999999932e-07\\
2916	9.99999999999932e-07\\
2917	9.99999999999931e-07\\
2918	9.99999999999931e-07\\
2919	9.99999999999931e-07\\
2920	9.99999999999931e-07\\
2921	9.99999999999931e-07\\
2922	9.99999999999931e-07\\
2923	9.99999999999931e-07\\
2924	9.99999999999931e-07\\
2925	9.99999999999931e-07\\
2926	9.99999999999931e-07\\
2927	9.99999999999931e-07\\
2928	9.99999999999931e-07\\
2929	9.99999999999931e-07\\
2930	9.99999999999931e-07\\
2931	9.9999999999993e-07\\
2932	9.9999999999993e-07\\
2933	9.9999999999993e-07\\
2934	9.9999999999993e-07\\
2935	9.9999999999993e-07\\
2936	9.99999999999929e-07\\
2937	9.99999999999929e-07\\
2938	9.99999999999929e-07\\
2939	9.99999999999929e-07\\
2940	9.99999999999929e-07\\
2941	9.99999999999929e-07\\
2942	9.99999999999928e-07\\
2943	9.99999999999928e-07\\
2944	9.99999999999928e-07\\
2945	9.99999999999928e-07\\
2946	9.99999999999928e-07\\
2947	9.99999999999928e-07\\
2948	9.99999999999928e-07\\
2949	9.99999999999928e-07\\
2950	9.99999999999928e-07\\
2951	9.99999999999928e-07\\
2952	9.99999999999927e-07\\
2953	9.99999999999927e-07\\
2954	9.99999999999927e-07\\
2955	9.99999999999927e-07\\
2956	9.99999999999927e-07\\
2957	9.99999999999926e-07\\
2958	9.99999999999926e-07\\
2959	9.99999999999926e-07\\
2960	9.99999999999926e-07\\
2961	9.99999999999926e-07\\
2962	9.99999999999926e-07\\
2963	9.99999999999926e-07\\
2964	9.99999999999926e-07\\
2965	9.99999999999926e-07\\
2966	9.99999999999925e-07\\
2967	9.99999999999925e-07\\
2968	9.99999999999925e-07\\
2969	9.99999999999925e-07\\
2970	9.99999999999925e-07\\
2971	9.99999999999925e-07\\
2972	9.99999999999925e-07\\
2973	9.99999999999925e-07\\
2974	9.99999999999925e-07\\
2975	9.99999999999925e-07\\
2976	9.99999999999925e-07\\
2977	9.99999999999924e-07\\
2978	9.99999999999924e-07\\
2979	9.99999999999924e-07\\
2980	9.99999999999924e-07\\
2981	9.99999999999924e-07\\
2982	9.99999999999924e-07\\
2983	9.99999999999924e-07\\
2984	9.99999999999924e-07\\
2985	9.99999999999924e-07\\
2986	9.99999999999924e-07\\
2987	9.99999999999924e-07\\
2988	9.99999999999923e-07\\
2989	9.99999999999923e-07\\
2990	9.99999999999923e-07\\
2991	9.99999999999923e-07\\
2992	9.99999999999923e-07\\
2993	9.99999999999923e-07\\
2994	9.99999999999923e-07\\
2995	9.99999999999922e-07\\
2996	9.99999999999922e-07\\
2997	9.99999999999922e-07\\
2998	9.99999999999922e-07\\
2999	9.99999999999922e-07\\
3000	9.99999999999922e-07\\
3001	9.99999999999922e-07\\
3002	9.99999999999921e-07\\
3003	9.99999999999921e-07\\
3004	9.99999999999921e-07\\
3005	9.99999999999921e-07\\
3006	9.9999999999992e-07\\
3007	9.9999999999992e-07\\
3008	9.9999999999992e-07\\
3009	9.9999999999992e-07\\
3010	9.9999999999992e-07\\
3011	9.9999999999992e-07\\
3012	9.99999999999919e-07\\
3013	9.99999999999919e-07\\
3014	9.99999999999919e-07\\
3015	9.99999999999919e-07\\
3016	9.99999999999919e-07\\
3017	9.99999999999919e-07\\
3018	9.99999999999919e-07\\
3019	9.99999999999919e-07\\
3020	9.99999999999919e-07\\
3021	9.99999999999918e-07\\
3022	9.99999999999918e-07\\
3023	9.99999999999918e-07\\
3024	9.99999999999918e-07\\
3025	9.99999999999918e-07\\
3026	9.99999999999918e-07\\
3027	9.99999999999918e-07\\
3028	9.99999999999918e-07\\
3029	9.99999999999917e-07\\
3030	9.99999999999917e-07\\
3031	9.99999999999917e-07\\
3032	9.99999999999916e-07\\
3033	9.99999999999916e-07\\
3034	9.99999999999916e-07\\
3035	9.99999999999916e-07\\
3036	9.99999999999916e-07\\
3037	9.99999999999916e-07\\
3038	9.99999999999916e-07\\
3039	9.99999999999916e-07\\
3040	9.99999999999915e-07\\
3041	9.99999999999915e-07\\
3042	9.99999999999915e-07\\
3043	9.99999999999915e-07\\
3044	9.99999999999915e-07\\
3045	9.99999999999914e-07\\
3046	9.99999999999914e-07\\
3047	9.99999999999914e-07\\
3048	9.99999999999913e-07\\
3049	9.99999999999913e-07\\
3050	9.99999999999912e-07\\
3051	9.99999999999912e-07\\
3052	9.99999999999912e-07\\
3053	9.99999999999912e-07\\
3054	9.99999999999912e-07\\
3055	9.99999999999912e-07\\
3056	9.99999999999912e-07\\
3057	9.99999999999912e-07\\
3058	9.99999999999912e-07\\
3059	9.99999999999911e-07\\
3060	9.99999999999911e-07\\
3061	9.99999999999911e-07\\
3062	9.99999999999911e-07\\
3063	9.99999999999911e-07\\
3064	9.99999999999911e-07\\
3065	9.9999999999991e-07\\
3066	9.9999999999991e-07\\
3067	9.9999999999991e-07\\
3068	9.9999999999991e-07\\
3069	9.99999999999909e-07\\
3070	9.99999999999909e-07\\
3071	9.99999999999909e-07\\
3072	9.99999999999909e-07\\
3073	9.99999999999909e-07\\
3074	9.99999999999909e-07\\
3075	9.99999999999908e-07\\
3076	9.99999999999908e-07\\
3077	9.99999999999908e-07\\
3078	9.99999999999908e-07\\
3079	9.99999999999907e-07\\
3080	9.99999999999907e-07\\
3081	9.99999999999907e-07\\
3082	9.99999999999907e-07\\
3083	9.99999999999906e-07\\
3084	9.99999999999906e-07\\
3085	9.99999999999906e-07\\
3086	9.99999999999906e-07\\
3087	9.99999999999906e-07\\
3088	9.99999999999906e-07\\
3089	9.99999999999905e-07\\
3090	9.99999999999905e-07\\
3091	9.99999999999905e-07\\
3092	9.99999999999905e-07\\
3093	9.99999999999904e-07\\
3094	9.99999999999904e-07\\
3095	9.99999999999904e-07\\
3096	9.99999999999904e-07\\
3097	9.99999999999904e-07\\
3098	9.99999999999904e-07\\
3099	9.99999999999904e-07\\
3100	9.99999999999904e-07\\
3101	9.99999999999903e-07\\
3102	9.99999999999903e-07\\
3103	9.99999999999903e-07\\
3104	9.99999999999903e-07\\
3105	9.99999999999903e-07\\
3106	9.99999999999903e-07\\
3107	9.99999999999903e-07\\
3108	9.99999999999902e-07\\
3109	9.99999999999902e-07\\
3110	9.99999999999902e-07\\
3111	9.99999999999901e-07\\
3112	9.99999999999901e-07\\
3113	9.99999999999901e-07\\
3114	9.99999999999901e-07\\
3115	9.99999999999901e-07\\
3116	9.99999999999901e-07\\
3117	9.99999999999901e-07\\
3118	9.99999999999901e-07\\
3119	9.999999999999e-07\\
3120	9.999999999999e-07\\
3121	9.999999999999e-07\\
3122	9.999999999999e-07\\
3123	9.999999999999e-07\\
3124	9.999999999999e-07\\
3125	9.999999999999e-07\\
3126	9.999999999999e-07\\
3127	9.999999999999e-07\\
3128	9.999999999999e-07\\
3129	9.999999999999e-07\\
3130	9.999999999999e-07\\
3131	9.99999999999899e-07\\
3132	9.99999999999899e-07\\
3133	9.99999999999899e-07\\
3134	9.99999999999899e-07\\
3135	9.99999999999898e-07\\
3136	9.99999999999898e-07\\
3137	9.99999999999898e-07\\
3138	9.99999999999898e-07\\
3139	9.99999999999898e-07\\
3140	9.99999999999897e-07\\
3141	9.99999999999897e-07\\
3142	9.99999999999897e-07\\
3143	9.99999999999897e-07\\
3144	9.99999999999897e-07\\
3145	9.99999999999896e-07\\
3146	9.99999999999896e-07\\
3147	9.99999999999896e-07\\
3148	9.99999999999896e-07\\
3149	9.99999999999896e-07\\
3150	9.99999999999896e-07\\
3151	9.99999999999895e-07\\
3152	9.99999999999895e-07\\
3153	9.99999999999895e-07\\
3154	9.99999999999895e-07\\
3155	9.99999999999895e-07\\
3156	9.99999999999894e-07\\
3157	9.99999999999894e-07\\
3158	9.99999999999894e-07\\
3159	9.99999999999893e-07\\
3160	9.99999999999893e-07\\
3161	9.99999999999893e-07\\
3162	9.99999999999892e-07\\
3163	9.99999999999892e-07\\
3164	9.99999999999892e-07\\
3165	9.99999999999892e-07\\
3166	9.99999999999891e-07\\
3167	9.99999999999891e-07\\
3168	9.99999999999891e-07\\
3169	9.99999999999891e-07\\
3170	9.99999999999891e-07\\
3171	9.99999999999891e-07\\
3172	9.99999999999891e-07\\
3173	9.99999999999891e-07\\
3174	9.9999999999989e-07\\
3175	9.9999999999989e-07\\
3176	9.9999999999989e-07\\
3177	9.9999999999989e-07\\
3178	9.9999999999989e-07\\
3179	9.9999999999989e-07\\
3180	9.9999999999989e-07\\
3181	9.9999999999989e-07\\
3182	9.99999999999889e-07\\
3183	9.99999999999889e-07\\
3184	9.99999999999889e-07\\
3185	9.99999999999888e-07\\
3186	9.99999999999888e-07\\
3187	9.99999999999888e-07\\
3188	9.99999999999888e-07\\
3189	9.99999999999888e-07\\
3190	9.99999999999888e-07\\
3191	9.99999999999887e-07\\
3192	9.99999999999887e-07\\
3193	9.99999999999887e-07\\
3194	9.99999999999887e-07\\
3195	9.99999999999887e-07\\
3196	9.99999999999886e-07\\
3197	9.99999999999886e-07\\
3198	9.99999999999886e-07\\
3199	9.99999999999886e-07\\
3200	9.99999999999886e-07\\
3201	9.99999999999886e-07\\
3202	9.99999999999886e-07\\
3203	9.99999999999886e-07\\
3204	9.99999999999886e-07\\
3205	9.99999999999886e-07\\
3206	9.99999999999886e-07\\
3207	9.99999999999886e-07\\
3208	9.99999999999886e-07\\
3209	9.99999999999886e-07\\
3210	9.99999999999885e-07\\
3211	9.99999999999885e-07\\
3212	9.99999999999885e-07\\
3213	9.99999999999885e-07\\
3214	9.99999999999884e-07\\
3215	9.99999999999884e-07\\
3216	9.99999999999884e-07\\
3217	9.99999999999884e-07\\
3218	9.99999999999884e-07\\
3219	9.99999999999883e-07\\
3220	9.99999999999883e-07\\
3221	9.99999999999883e-07\\
3222	9.99999999999883e-07\\
3223	9.99999999999883e-07\\
3224	9.99999999999882e-07\\
3225	9.99999999999882e-07\\
3226	9.99999999999882e-07\\
3227	9.99999999999882e-07\\
3228	9.99999999999882e-07\\
3229	9.99999999999882e-07\\
3230	9.99999999999882e-07\\
3231	9.99999999999881e-07\\
3232	9.99999999999881e-07\\
3233	9.99999999999881e-07\\
3234	9.99999999999881e-07\\
3235	9.99999999999881e-07\\
3236	9.99999999999881e-07\\
3237	9.99999999999881e-07\\
3238	9.99999999999881e-07\\
3239	9.99999999999881e-07\\
3240	9.9999999999988e-07\\
3241	9.9999999999988e-07\\
3242	9.9999999999988e-07\\
3243	9.9999999999988e-07\\
3244	9.9999999999988e-07\\
3245	9.9999999999988e-07\\
3246	9.9999999999988e-07\\
3247	9.99999999999879e-07\\
3248	9.99999999999879e-07\\
3249	9.99999999999879e-07\\
3250	9.99999999999879e-07\\
3251	9.99999999999879e-07\\
3252	9.99999999999879e-07\\
3253	9.99999999999878e-07\\
3254	9.99999999999878e-07\\
3255	9.99999999999878e-07\\
3256	9.99999999999878e-07\\
3257	9.99999999999878e-07\\
3258	9.99999999999878e-07\\
3259	9.99999999999878e-07\\
3260	9.99999999999878e-07\\
3261	9.99999999999878e-07\\
3262	9.99999999999878e-07\\
3263	9.99999999999877e-07\\
3264	9.99999999999877e-07\\
3265	9.99999999999876e-07\\
3266	9.99999999999876e-07\\
3267	9.99999999999876e-07\\
3268	9.99999999999876e-07\\
3269	9.99999999999876e-07\\
3270	9.99999999999876e-07\\
3271	9.99999999999876e-07\\
3272	9.99999999999875e-07\\
3273	9.99999999999875e-07\\
3274	9.99999999999875e-07\\
3275	9.99999999999875e-07\\
3276	9.99999999999874e-07\\
3277	9.99999999999874e-07\\
3278	9.99999999999874e-07\\
3279	9.99999999999874e-07\\
3280	9.99999999999874e-07\\
3281	9.99999999999873e-07\\
3282	9.99999999999873e-07\\
3283	9.99999999999872e-07\\
3284	9.99999999999872e-07\\
3285	9.99999999999872e-07\\
3286	9.99999999999872e-07\\
3287	9.99999999999871e-07\\
3288	9.99999999999871e-07\\
3289	9.99999999999871e-07\\
3290	9.99999999999871e-07\\
3291	9.99999999999871e-07\\
3292	9.99999999999871e-07\\
3293	9.99999999999871e-07\\
3294	9.9999999999987e-07\\
3295	9.99999999999869e-07\\
3296	9.99999999999869e-07\\
3297	9.99999999999869e-07\\
3298	9.99999999999869e-07\\
3299	9.99999999999868e-07\\
3300	9.99999999999868e-07\\
3301	9.99999999999868e-07\\
3302	9.99999999999868e-07\\
3303	9.99999999999868e-07\\
3304	9.99999999999868e-07\\
3305	9.99999999999868e-07\\
3306	9.99999999999867e-07\\
3307	9.99999999999867e-07\\
3308	9.99999999999867e-07\\
3309	9.99999999999867e-07\\
3310	9.99999999999867e-07\\
3311	9.99999999999867e-07\\
3312	9.99999999999867e-07\\
3313	9.99999999999867e-07\\
3314	9.99999999999866e-07\\
3315	9.99999999999866e-07\\
3316	9.99999999999865e-07\\
3317	9.99999999999865e-07\\
3318	9.99999999999865e-07\\
3319	9.99999999999865e-07\\
3320	9.99999999999865e-07\\
3321	9.99999999999865e-07\\
3322	9.99999999999864e-07\\
3323	9.99999999999864e-07\\
3324	9.99999999999863e-07\\
3325	9.99999999999863e-07\\
3326	9.99999999999863e-07\\
3327	9.99999999999863e-07\\
3328	9.99999999999863e-07\\
3329	9.99999999999863e-07\\
3330	9.99999999999862e-07\\
3331	9.99999999999862e-07\\
3332	9.99999999999862e-07\\
3333	9.99999999999862e-07\\
3334	9.99999999999862e-07\\
3335	9.99999999999862e-07\\
3336	9.99999999999862e-07\\
3337	9.99999999999862e-07\\
3338	9.99999999999861e-07\\
3339	9.99999999999861e-07\\
3340	9.99999999999861e-07\\
3341	9.99999999999861e-07\\
3342	9.9999999999986e-07\\
3343	9.9999999999986e-07\\
3344	9.9999999999986e-07\\
3345	9.9999999999986e-07\\
3346	9.9999999999986e-07\\
3347	9.9999999999986e-07\\
3348	9.9999999999986e-07\\
3349	9.9999999999986e-07\\
3350	9.9999999999986e-07\\
3351	9.9999999999986e-07\\
3352	9.9999999999986e-07\\
3353	9.9999999999986e-07\\
3354	9.99999999999859e-07\\
3355	9.99999999999859e-07\\
3356	9.99999999999859e-07\\
3357	9.99999999999859e-07\\
3358	9.99999999999858e-07\\
3359	9.99999999999857e-07\\
3360	9.99999999999857e-07\\
3361	9.99999999999856e-07\\
3362	9.99999999999856e-07\\
3363	9.99999999999856e-07\\
3364	9.99999999999855e-07\\
3365	9.99999999999854e-07\\
3366	9.99999999999854e-07\\
3367	9.99999999999854e-07\\
3368	9.99999999999854e-07\\
3369	9.99999999999854e-07\\
3370	9.99999999999854e-07\\
3371	9.99999999999853e-07\\
3372	9.99999999999853e-07\\
3373	9.99999999999853e-07\\
3374	9.99999999999853e-07\\
3375	9.99999999999853e-07\\
3376	9.99999999999852e-07\\
3377	9.99999999999852e-07\\
3378	9.99999999999852e-07\\
3379	9.99999999999852e-07\\
3380	9.99999999999852e-07\\
3381	9.99999999999852e-07\\
3382	9.99999999999852e-07\\
3383	9.99999999999851e-07\\
3384	9.99999999999851e-07\\
3385	9.9999999999985e-07\\
3386	9.9999999999985e-07\\
3387	9.9999999999985e-07\\
3388	9.99999999999849e-07\\
3389	9.99999999999849e-07\\
3390	9.99999999999848e-07\\
3391	9.99999999999848e-07\\
3392	9.99999999999848e-07\\
3393	9.99999999999848e-07\\
3394	9.99999999999848e-07\\
3395	9.99999999999847e-07\\
3396	9.99999999999847e-07\\
3397	9.99999999999847e-07\\
3398	9.99999999999847e-07\\
3399	9.99999999999846e-07\\
3400	9.99999999999846e-07\\
3401	9.99999999999846e-07\\
3402	9.99999999999846e-07\\
3403	9.99999999999845e-07\\
3404	9.99999999999845e-07\\
3405	9.99999999999845e-07\\
3406	9.99999999999845e-07\\
3407	9.99999999999845e-07\\
3408	9.99999999999844e-07\\
3409	9.99999999999844e-07\\
3410	9.99999999999844e-07\\
3411	9.99999999999844e-07\\
3412	9.99999999999843e-07\\
3413	9.99999999999843e-07\\
3414	9.99999999999843e-07\\
3415	9.99999999999842e-07\\
3416	9.99999999999842e-07\\
3417	9.99999999999842e-07\\
3418	9.99999999999842e-07\\
3419	9.99999999999842e-07\\
3420	9.99999999999842e-07\\
3421	9.99999999999842e-07\\
3422	9.99999999999842e-07\\
3423	9.99999999999841e-07\\
3424	9.9999999999984e-07\\
3425	9.9999999999984e-07\\
3426	9.9999999999984e-07\\
3427	9.9999999999984e-07\\
3428	9.99999999999839e-07\\
3429	9.99999999999838e-07\\
3430	9.99999999999838e-07\\
3431	9.99999999999837e-07\\
3432	9.99999999999836e-07\\
3433	9.99999999999836e-07\\
3434	9.99999999999836e-07\\
3435	9.99999999999836e-07\\
3436	9.99999999999836e-07\\
3437	9.99999999999835e-07\\
3438	9.99999999999835e-07\\
3439	9.99999999999835e-07\\
3440	9.99999999999835e-07\\
3441	9.99999999999835e-07\\
3442	9.99999999999835e-07\\
3443	9.99999999999834e-07\\
3444	9.99999999999834e-07\\
3445	9.99999999999834e-07\\
3446	9.99999999999833e-07\\
3447	9.99999999999833e-07\\
3448	9.99999999999833e-07\\
3449	9.99999999999833e-07\\
3450	9.99999999999833e-07\\
3451	9.99999999999832e-07\\
3452	9.99999999999832e-07\\
3453	9.99999999999832e-07\\
3454	9.99999999999832e-07\\
3455	9.99999999999831e-07\\
3456	9.99999999999831e-07\\
3457	9.99999999999831e-07\\
3458	9.9999999999983e-07\\
3459	9.9999999999983e-07\\
3460	9.9999999999983e-07\\
3461	9.9999999999983e-07\\
3462	9.9999999999983e-07\\
3463	9.99999999999829e-07\\
3464	9.99999999999827e-07\\
3465	9.99999999999825e-07\\
3466	9.99999999999825e-07\\
3467	9.99999999999825e-07\\
3468	9.99999999999825e-07\\
3469	9.99999999999824e-07\\
3470	9.99999999999823e-07\\
3471	9.99999999999823e-07\\
3472	9.99999999999822e-07\\
3473	9.99999999999821e-07\\
3474	9.99999999999821e-07\\
3475	9.99999999999821e-07\\
3476	9.9999999999982e-07\\
3477	9.9999999999982e-07\\
3478	9.99999999999819e-07\\
3479	9.99999999999818e-07\\
3480	9.99999999999818e-07\\
3481	9.99999999999818e-07\\
3482	9.99999999999817e-07\\
3483	9.99999999999817e-07\\
3484	9.99999999999817e-07\\
3485	9.99999999999816e-07\\
3486	9.99999999999816e-07\\
3487	9.99999999999816e-07\\
3488	9.99999999999816e-07\\
3489	9.99999999999816e-07\\
3490	9.99999999999815e-07\\
3491	9.99999999999815e-07\\
3492	9.99999999999815e-07\\
3493	9.99999999999815e-07\\
3494	9.99999999999814e-07\\
3495	9.99999999999814e-07\\
3496	9.99999999999814e-07\\
3497	9.99999999999814e-07\\
3498	9.99999999999813e-07\\
3499	9.99999999999813e-07\\
3500	9.99999999999813e-07\\
3501	9.99999999999812e-07\\
3502	9.99999999999812e-07\\
3503	9.99999999999811e-07\\
3504	9.99999999999809e-07\\
3505	9.99999999999809e-07\\
3506	9.99999999999809e-07\\
3507	9.99999999999808e-07\\
3508	9.99999999999807e-07\\
3509	9.99999999999807e-07\\
3510	9.99999999999806e-07\\
3511	9.99999999999806e-07\\
3512	9.99999999999806e-07\\
3513	9.99999999999806e-07\\
3514	9.99999999999804e-07\\
3515	9.99999999999804e-07\\
3516	9.99999999999803e-07\\
3517	9.99999999999803e-07\\
3518	9.99999999999802e-07\\
3519	9.99999999999802e-07\\
3520	9.99999999999802e-07\\
3521	9.99999999999801e-07\\
3522	9.999999999998e-07\\
3523	9.999999999998e-07\\
3524	9.999999999998e-07\\
3525	9.99999999999799e-07\\
3526	9.99999999999799e-07\\
3527	9.99999999999799e-07\\
3528	9.99999999999799e-07\\
3529	9.99999999999799e-07\\
3530	9.99999999999798e-07\\
3531	9.99999999999798e-07\\
3532	9.99999999999797e-07\\
3533	9.99999999999796e-07\\
3534	9.99999999999796e-07\\
3535	9.99999999999795e-07\\
3536	9.99999999999794e-07\\
3537	9.99999999999794e-07\\
3538	9.99999999999794e-07\\
3539	9.99999999999794e-07\\
3540	9.99999999999793e-07\\
3541	9.99999999999792e-07\\
3542	9.99999999999792e-07\\
3543	9.99999999999791e-07\\
3544	9.9999999999979e-07\\
3545	9.9999999999979e-07\\
3546	9.9999999999979e-07\\
3547	9.99999999999789e-07\\
3548	9.99999999999789e-07\\
3549	9.99999999999789e-07\\
3550	9.99999999999789e-07\\
3551	9.99999999999789e-07\\
3552	9.99999999999787e-07\\
3553	9.99999999999787e-07\\
3554	9.99999999999787e-07\\
3555	9.99999999999785e-07\\
3556	9.99999999999785e-07\\
3557	9.99999999999785e-07\\
3558	9.99999999999785e-07\\
3559	9.99999999999784e-07\\
3560	9.99999999999784e-07\\
3561	9.99999999999784e-07\\
3562	9.99999999999783e-07\\
3563	9.99999999999783e-07\\
3564	9.99999999999781e-07\\
3565	9.9999999999978e-07\\
3566	9.99999999999779e-07\\
3567	9.99999999999779e-07\\
3568	9.99999999999779e-07\\
3569	9.99999999999778e-07\\
3570	9.99999999999778e-07\\
3571	9.99999999999778e-07\\
3572	9.99999999999778e-07\\
3573	9.99999999999778e-07\\
3574	9.99999999999776e-07\\
3575	9.99999999999775e-07\\
3576	9.99999999999774e-07\\
3577	9.99999999999774e-07\\
3578	9.99999999999774e-07\\
3579	9.99999999999774e-07\\
3580	9.99999999999773e-07\\
3581	9.99999999999772e-07\\
3582	9.99999999999771e-07\\
3583	9.99999999999769e-07\\
3584	9.99999999999769e-07\\
3585	9.99999999999769e-07\\
3586	9.99999999999768e-07\\
3587	9.99999999999766e-07\\
3588	9.99999999999766e-07\\
3589	9.99999999999766e-07\\
3590	9.99999999999765e-07\\
3591	9.99999999999765e-07\\
3592	9.99999999999765e-07\\
3593	9.99999999999763e-07\\
3594	9.99999999999762e-07\\
3595	9.99999999999762e-07\\
3596	9.99999999999762e-07\\
3597	9.99999999999762e-07\\
3598	9.99999999999762e-07\\
3599	9.99999999999761e-07\\
3600	9.99999999999761e-07\\
3601	9.99999999999761e-07\\
3602	9.9999999999976e-07\\
3603	9.99999999999759e-07\\
3604	9.99999999999758e-07\\
3605	9.99999999999757e-07\\
3606	9.99999999999757e-07\\
3607	9.99999999999757e-07\\
3608	9.99999999999757e-07\\
3609	9.99999999999756e-07\\
3610	9.99999999999756e-07\\
3611	9.99999999999756e-07\\
3612	9.99999999999755e-07\\
3613	9.99999999999755e-07\\
3614	9.99999999999755e-07\\
3615	9.99999999999755e-07\\
3616	9.99999999999753e-07\\
3617	9.99999999999753e-07\\
3618	9.99999999999752e-07\\
3619	9.99999999999752e-07\\
3620	9.99999999999751e-07\\
3621	9.99999999999751e-07\\
3622	9.99999999999749e-07\\
3623	9.99999999999749e-07\\
3624	9.99999999999748e-07\\
3625	9.99999999999748e-07\\
3626	9.99999999999748e-07\\
3627	9.99999999999747e-07\\
3628	9.99999999999747e-07\\
3629	9.99999999999747e-07\\
3630	9.99999999999746e-07\\
3631	9.99999999999746e-07\\
3632	9.99999999999746e-07\\
3633	9.99999999999745e-07\\
3634	9.99999999999745e-07\\
3635	9.99999999999745e-07\\
3636	9.99999999999745e-07\\
3637	9.99999999999744e-07\\
3638	9.99999999999743e-07\\
3639	9.99999999999743e-07\\
3640	9.99999999999743e-07\\
3641	9.99999999999743e-07\\
3642	9.99999999999743e-07\\
3643	9.99999999999742e-07\\
3644	9.99999999999742e-07\\
3645	9.99999999999741e-07\\
3646	9.9999999999974e-07\\
3647	9.9999999999974e-07\\
3648	9.9999999999974e-07\\
3649	9.99999999999739e-07\\
3650	9.99999999999739e-07\\
3651	9.99999999999738e-07\\
3652	9.99999999999738e-07\\
3653	9.99999999999737e-07\\
3654	9.99999999999735e-07\\
3655	9.99999999999734e-07\\
3656	9.99999999999733e-07\\
3657	9.99999999999733e-07\\
3658	9.99999999999733e-07\\
3659	9.99999999999731e-07\\
3660	9.9999999999973e-07\\
3661	9.99999999999729e-07\\
3662	9.99999999999729e-07\\
3663	9.99999999999729e-07\\
3664	9.99999999999728e-07\\
3665	9.99999999999728e-07\\
3666	9.99999999999728e-07\\
3667	9.99999999999727e-07\\
3668	9.99999999999725e-07\\
3669	9.99999999999725e-07\\
3670	9.99999999999724e-07\\
3671	9.99999999999724e-07\\
3672	9.99999999999723e-07\\
3673	9.99999999999723e-07\\
3674	9.99999999999721e-07\\
3675	9.9999999999972e-07\\
3676	9.9999999999972e-07\\
3677	9.9999999999972e-07\\
3678	9.9999999999972e-07\\
3679	9.99999999999719e-07\\
3680	9.99999999999719e-07\\
3681	9.99999999999719e-07\\
3682	9.99999999999719e-07\\
3683	9.99999999999716e-07\\
3684	9.99999999999715e-07\\
3685	9.99999999999714e-07\\
3686	9.99999999999714e-07\\
3687	9.9999999999971e-07\\
3688	9.9999999999971e-07\\
3689	9.99999999999709e-07\\
3690	9.99999999999709e-07\\
3691	9.99999999999709e-07\\
3692	9.99999999999708e-07\\
3693	9.99999999999708e-07\\
3694	9.99999999999707e-07\\
3695	9.99999999999706e-07\\
3696	9.99999999999705e-07\\
3697	9.99999999999705e-07\\
3698	9.99999999999704e-07\\
3699	9.99999999999704e-07\\
3700	9.99999999999701e-07\\
3701	9.99999999999697e-07\\
3702	9.99999999999697e-07\\
3703	9.99999999999696e-07\\
3704	9.99999999999695e-07\\
3705	9.99999999999694e-07\\
3706	9.99999999999694e-07\\
3707	9.99999999999692e-07\\
3708	9.99999999999691e-07\\
3709	9.9999999999969e-07\\
3710	9.9999999999969e-07\\
3711	9.9999999999969e-07\\
3712	9.9999999999969e-07\\
3713	9.99999999999689e-07\\
3714	9.99999999999689e-07\\
3715	9.99999999999688e-07\\
3716	9.99999999999687e-07\\
3717	9.99999999999687e-07\\
3718	9.99999999999686e-07\\
3719	9.99999999999685e-07\\
3720	9.99999999999682e-07\\
3721	9.99999999999681e-07\\
3722	9.9999999999968e-07\\
3723	9.9999999999968e-07\\
3724	9.9999999999968e-07\\
3725	9.9999999999968e-07\\
3726	9.99999999999679e-07\\
3727	9.99999999999676e-07\\
3728	9.99999999999673e-07\\
3729	9.99999999999671e-07\\
3730	9.99999999999669e-07\\
3731	9.99999999999669e-07\\
3732	9.99999999999669e-07\\
3733	9.99999999999668e-07\\
3734	9.99999999999667e-07\\
3735	9.99999999999667e-07\\
3736	9.99999999999667e-07\\
3737	9.99999999999665e-07\\
3738	9.99999999999664e-07\\
3739	9.99999999999662e-07\\
3740	9.99999999999661e-07\\
3741	9.9999999999966e-07\\
3742	9.9999999999966e-07\\
3743	9.9999999999966e-07\\
3744	9.9999999999966e-07\\
3745	9.99999999999658e-07\\
3746	9.99999999999656e-07\\
3747	9.99999999999652e-07\\
3748	9.99999999999651e-07\\
3749	9.9999999999965e-07\\
3750	9.99999999999649e-07\\
3751	9.99999999999649e-07\\
3752	9.99999999999648e-07\\
3753	9.99999999999647e-07\\
3754	9.99999999999646e-07\\
3755	9.99999999999645e-07\\
3756	9.99999999999644e-07\\
3757	9.99999999999643e-07\\
3758	9.99999999999642e-07\\
3759	9.99999999999641e-07\\
3760	9.99999999999641e-07\\
3761	9.99999999999639e-07\\
3762	9.99999999999638e-07\\
3763	9.99999999999632e-07\\
3764	9.99999999999632e-07\\
3765	9.99999999999632e-07\\
3766	9.99999999999632e-07\\
3767	9.9999999999963e-07\\
3768	9.99999999999629e-07\\
3769	9.99999999999627e-07\\
3770	9.99999999999627e-07\\
3771	9.99999999999626e-07\\
3772	9.99999999999626e-07\\
3773	9.99999999999624e-07\\
3774	9.99999999999622e-07\\
3775	9.9999999999962e-07\\
3776	9.99999999999618e-07\\
3777	9.99999999999615e-07\\
3778	9.99999999999614e-07\\
3779	9.99999999999612e-07\\
3780	9.9999999999961e-07\\
3781	9.99999999999609e-07\\
3782	9.99999999999606e-07\\
3783	9.99999999999605e-07\\
3784	9.99999999999605e-07\\
3785	9.99999999999605e-07\\
3786	9.99999999999604e-07\\
3787	9.99999999999602e-07\\
3788	9.999999999996e-07\\
3789	9.999999999996e-07\\
3790	9.99999999999599e-07\\
3791	9.99999999999599e-07\\
3792	9.99999999999597e-07\\
3793	9.99999999999596e-07\\
3794	9.99999999999592e-07\\
3795	9.99999999999591e-07\\
3796	9.99999999999591e-07\\
3797	9.99999999999591e-07\\
3798	9.9999999999959e-07\\
3799	9.9999999999959e-07\\
3800	9.99999999999588e-07\\
3801	9.99999999999586e-07\\
3802	9.99999999999584e-07\\
3803	9.99999999999584e-07\\
3804	9.99999999999583e-07\\
3805	9.99999999999581e-07\\
3806	9.99999999999581e-07\\
3807	9.99999999999579e-07\\
3808	9.99999999999578e-07\\
3809	9.99999999999577e-07\\
3810	9.99999999999576e-07\\
3811	9.99999999999575e-07\\
3812	9.99999999999568e-07\\
3813	9.99999999999565e-07\\
3814	9.99999999999563e-07\\
3815	9.99999999999562e-07\\
3816	9.99999999999557e-07\\
3817	9.99999999999556e-07\\
3818	9.99999999999553e-07\\
3819	9.9999999999955e-07\\
3820	9.9999999999955e-07\\
3821	9.99999999999546e-07\\
3822	9.99999999999545e-07\\
3823	9.99999999999541e-07\\
3824	9.9999999999954e-07\\
3825	9.99999999999539e-07\\
3826	9.99999999999535e-07\\
3827	9.99999999999535e-07\\
3828	9.99999999999535e-07\\
3829	9.99999999999534e-07\\
3830	9.99999999999534e-07\\
3831	9.99999999999532e-07\\
3832	9.99999999999531e-07\\
3833	9.99999999999528e-07\\
3834	9.99999999999524e-07\\
3835	9.99999999999517e-07\\
3836	9.99999999999515e-07\\
3837	9.99999999999513e-07\\
3838	9.99999999999512e-07\\
3839	9.99999999999511e-07\\
3840	9.99999999999511e-07\\
3841	9.9999999999951e-07\\
3842	9.99999999999509e-07\\
3843	9.99999999999508e-07\\
3844	9.99999999999504e-07\\
3845	9.99999999999501e-07\\
3846	9.99999999999499e-07\\
3847	9.99999999999499e-07\\
3848	9.99999999999498e-07\\
3849	9.99999999999496e-07\\
3850	9.99999999999489e-07\\
3851	9.99999999999486e-07\\
3852	9.99999999999486e-07\\
3853	9.99999999999484e-07\\
3854	9.9999999999948e-07\\
3855	9.99999999999478e-07\\
3856	9.99999999999476e-07\\
3857	9.99999999999476e-07\\
3858	9.99999999999473e-07\\
3859	9.99999999999471e-07\\
3860	9.9999999999947e-07\\
3861	9.99999999999467e-07\\
3862	9.99999999999467e-07\\
3863	9.99999999999466e-07\\
3864	9.99999999999465e-07\\
3865	9.99999999999463e-07\\
3866	9.99999999999461e-07\\
3867	9.99999999999461e-07\\
3868	9.9999999999946e-07\\
3869	9.99999999999455e-07\\
3870	9.99999999999455e-07\\
3871	9.99999999999452e-07\\
3872	9.99999999999451e-07\\
3873	9.9999999999945e-07\\
3874	9.99999999999447e-07\\
3875	9.99999999999443e-07\\
3876	9.9999999999944e-07\\
3877	9.99999999999437e-07\\
3878	9.99999999999429e-07\\
3879	9.99999999999428e-07\\
3880	9.99999999999427e-07\\
3881	9.99999999999423e-07\\
3882	9.99999999999421e-07\\
3883	9.99999999999421e-07\\
3884	9.99999999999421e-07\\
3885	9.99999999999417e-07\\
3886	9.99999999999414e-07\\
3887	9.99999999999413e-07\\
3888	9.99999999999405e-07\\
3889	9.99999999999404e-07\\
3890	9.99999999999397e-07\\
3891	9.99999999999394e-07\\
3892	9.99999999999394e-07\\
3893	9.99999999999392e-07\\
3894	9.9999999999939e-07\\
3895	9.99999999999367e-07\\
3896	9.99999999999356e-07\\
3897	9.99999999999355e-07\\
3898	9.99999999999353e-07\\
3899	9.99999999999353e-07\\
3900	9.99999999999352e-07\\
3901	9.99999999999352e-07\\
3902	9.99999999999348e-07\\
3903	9.99999999999347e-07\\
3904	9.99999999999345e-07\\
3905	9.99999999999341e-07\\
3906	9.99999999999339e-07\\
3907	9.99999999999337e-07\\
3908	9.99999999999328e-07\\
3909	9.99999999999327e-07\\
3910	9.99999999999327e-07\\
3911	9.99999999999326e-07\\
3912	9.99999999999326e-07\\
3913	9.99999999999323e-07\\
3914	9.99999999999322e-07\\
3915	9.99999999999317e-07\\
3916	9.99999999999314e-07\\
3917	9.99999999999308e-07\\
3918	9.99999999999304e-07\\
3919	9.99999999999304e-07\\
3920	9.99999999999298e-07\\
3921	9.99999999999289e-07\\
3922	9.99999999999284e-07\\
3923	9.99999999999282e-07\\
3924	9.99999999999278e-07\\
3925	9.99999999999272e-07\\
3926	9.99999999999256e-07\\
3927	9.99999999999256e-07\\
3928	9.99999999999248e-07\\
3929	9.99999999999243e-07\\
3930	9.99999999999239e-07\\
3931	9.99999999999237e-07\\
3932	9.99999999999236e-07\\
3933	9.99999999999235e-07\\
3934	9.99999999999231e-07\\
3935	9.9999999999923e-07\\
3936	9.99999999999226e-07\\
3937	9.99999999999226e-07\\
3938	9.99999999999222e-07\\
3939	9.9999999999922e-07\\
3940	9.99999999999219e-07\\
3941	9.99999999999219e-07\\
3942	9.99999999999213e-07\\
3943	9.99999999999187e-07\\
3944	9.9999999999918e-07\\
3945	9.99999999999177e-07\\
3946	9.99999999999171e-07\\
3947	9.99999999999164e-07\\
3948	9.99999999999159e-07\\
3949	9.99999999999138e-07\\
3950	9.99999999999123e-07\\
3951	9.99999999999123e-07\\
3952	9.99999999999121e-07\\
3953	9.99999999999119e-07\\
3954	9.99999999999106e-07\\
3955	9.99999999999104e-07\\
3956	9.99999999999101e-07\\
3957	9.99999999999098e-07\\
3958	9.99999999999091e-07\\
3959	9.99999999999072e-07\\
3960	9.99999999999049e-07\\
3961	9.99999999999031e-07\\
3962	9.99999999999015e-07\\
3963	9.99999999998992e-07\\
3964	9.99999999998989e-07\\
3965	9.9999999999897e-07\\
3966	9.99999999998938e-07\\
3967	9.99999999998927e-07\\
3968	9.99999999998912e-07\\
3969	9.9999999999891e-07\\
3970	9.9999999999883e-07\\
3971	9.99999999998819e-07\\
3972	9.99999999998802e-07\\
3973	9.99999999998801e-07\\
3974	9.999999999988e-07\\
3975	9.99999999998785e-07\\
3976	9.99999999998764e-07\\
3977	9.99999999998714e-07\\
3978	9.99999999998705e-07\\
3979	9.99999999998699e-07\\
3980	9.99999999998602e-07\\
3981	9.99999999998579e-07\\
3982	9.99999999998567e-07\\
3983	9.99999999998542e-07\\
3984	9.99999999998538e-07\\
3985	9.99999999998523e-07\\
3986	9.99999999998521e-07\\
3987	9.99999999998453e-07\\
3988	9.9999999999843e-07\\
3989	9.99999999998391e-07\\
3990	9.99999999998324e-07\\
3991	9.99999999998193e-07\\
3992	9.99999999998187e-07\\
3993	9.99999999998098e-07\\
3994	9.9999999999809e-07\\
3995	9.99999999998085e-07\\
3996	9.99999999998033e-07\\
3997	9.99999999997904e-07\\
3998	9.99999999997873e-07\\
3999	9.99999999997857e-07\\
4000	9.99999999997753e-07\\
4001	9.99999999997745e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999997745e-07\\
4002	9.99999999997682e-07\\
4003	9.99999999997676e-07\\
4004	9.99999999997632e-07\\
4005	9.99999999997619e-07\\
4006	9.99999999997513e-07\\
4007	9.99999999997505e-07\\
4008	9.99999999997492e-07\\
4009	9.99999999997351e-07\\
4010	9.99999999997327e-07\\
4011	9.99999999997325e-07\\
4012	9.99999999997264e-07\\
4013	9.9999999999714e-07\\
4014	9.99999999996994e-07\\
4015	9.999999999969e-07\\
4016	9.99999999996696e-07\\
4017	9.99999999996417e-07\\
4018	9.99999999996157e-07\\
4019	9.99999999996082e-07\\
4020	9.99999999996019e-07\\
4021	9.99999999995856e-07\\
4022	9.99999999995825e-07\\
4023	9.99999999995381e-07\\
4024	9.9999999999527e-07\\
4025	9.9999999999524e-07\\
4026	9.99999999994493e-07\\
4027	9.99999999994469e-07\\
4028	9.99999999991885e-07\\
4029	9.99999999988646e-07\\
4030	9.99999999985756e-07\\
4031	9.99999999982714e-07\\
4032	9.99999999979442e-07\\
4033	9.99999999975422e-07\\
4034	9.99999999973312e-07\\
4035	9.99999999970463e-07\\
4036	9.99999999967493e-07\\
4037	9.99999999964708e-07\\
4038	9.99999999962255e-07\\
4039	9.99999999957171e-07\\
4040	9.99999999957024e-07\\
4041	9.99999999955585e-07\\
4042	9.99999999953833e-07\\
4043	9.99999999950689e-07\\
4044	9.9999999994739e-07\\
4045	9.99999999944743e-07\\
4046	9.9999999994179e-07\\
4047	9.99999999939629e-07\\
4048	9.99999999937738e-07\\
4049	9.99999999936723e-07\\
4050	9.99999999935244e-07\\
4051	9.99999999932384e-07\\
4052	9.99999999930304e-07\\
4053	9.99999999926806e-07\\
4054	9.99999999925109e-07\\
4055	9.9999999992291e-07\\
4056	9.99999999919803e-07\\
4057	9.99999999918656e-07\\
4058	9.9999999991788e-07\\
4059	9.99999999915035e-07\\
4060	9.9999999991341e-07\\
4061	9.99999999911956e-07\\
4062	9.99999999911551e-07\\
4063	9.99999999910671e-07\\
4064	9.9999999990961e-07\\
4065	9.99999999905841e-07\\
4066	9.99999999902041e-07\\
4067	9.99999999901222e-07\\
4068	9.9999999990107e-07\\
4069	9.99999999898343e-07\\
4070	9.99999999896033e-07\\
4071	9.99999999893852e-07\\
4072	9.99999999888013e-07\\
4073	9.99999999888001e-07\\
4074	9.99999999884913e-07\\
4075	9.99999999880321e-07\\
4076	9.99999999877908e-07\\
4077	9.99999999873125e-07\\
4078	9.99999999865846e-07\\
4079	9.99999999864037e-07\\
4080	9.99999999852435e-07\\
4081	9.99999999846497e-07\\
4082	9.99999999842553e-07\\
4083	9.99999999836185e-07\\
4084	9.99999999830778e-07\\
4085	9.99999999822239e-07\\
4086	9.99999999803809e-07\\
4087	9.99999999798233e-07\\
4088	9.99999999787627e-07\\
4089	9.9999999978201e-07\\
4090	9.99999999759784e-07\\
4091	9.99999999734937e-07\\
4092	9.9999999964831e-07\\
4093	9.99999999624672e-07\\
4094	9.99999999586397e-07\\
4095	9.99999999567121e-07\\
4096	9.99999998490599e-07\\
};
%\addlegendentry{data1}
\end{semilogyaxis}
%\end{axis}
\end{tikzpicture}%

==> LR_k5_lambda140_example4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[xmin=0, xmax=4096,domain=0:4096,ymin=9.9999999960025e-07, ymax=1.000001,domain=9.9999999960025e-07:1.000001,
%    xlabel={$N_\lambda$},
%    ylabel={Iterations},
    grid=major,
%    legend pos=north east,
%    legend entries={LR,HRC-4,HRC-8},
]


%\begin{axis}[%
%width=6.09in,
%height=6.09in,
%at={(4.502in,0.822in)},
%scale only axis,
%xmin=0,
%xmax=4096,
%ymode=log,
%ymin=9.99999999196719e-07,
%ymax=1.00000100128151,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00000100128151\\
2	0.678819689348371\\
3	0.678627771363721\\
4	0.520306700350926\\
5	0.483401197102141\\
6	0.448924199067453\\
7	0.448875403295493\\
8	0.437172781511897\\
9	0.384833774852345\\
10	0.312161676207436\\
11	0.312096875728435\\
12	0.282368388044734\\
13	0.263466540063852\\
14	0.248896236627331\\
15	0.235594871758702\\
16	0.235574072234566\\
17	0.187065784788559\\
18	0.158865786159231\\
19	0.158860099030405\\
20	0.140808844288823\\
21	0.139656984289238\\
22	0.125198511436378\\
23	0.125187298544239\\
24	0.124654045937582\\
25	0.111795230694826\\
26	0.107639949499349\\
27	0.104845326849242\\
28	0.104225251016029\\
29	0.0999677188465465\\
30	0.0999622077509677\\
31	0.0941718047393627\\
32	0.0917464477869819\\
33	0.0912775401300887\\
34	0.0912717302456567\\
35	0.0897233663639829\\
36	0.0864517155441431\\
37	0.0864498996075932\\
38	0.0787352621131633\\
39	0.0747900436691443\\
40	0.0747843747835661\\
41	0.0715337730008746\\
42	0.0708171472299673\\
43	0.0701387032791994\\
44	0.0693590702213227\\
45	0.0693538072226235\\
46	0.0645290662265859\\
47	0.0632851559755236\\
48	0.0611490766185308\\
49	0.0611460737962267\\
50	0.0611115870276952\\
51	0.0571526727127634\\
52	0.0556423615800866\\
53	0.0556390089485379\\
54	0.0545322158033318\\
55	0.053939677151919\\
56	0.0539338600721938\\
57	0.0536126319391753\\
58	0.0465770150905814\\
59	0.0457280394538874\\
60	0.0457224871689318\\
61	0.0454427415056143\\
62	0.0434189449181906\\
63	0.0413678273896813\\
64	0.041363931794135\\
65	0.0407733728135643\\
66	0.0404189529397387\\
67	0.0378425667867141\\
68	0.0378410646284875\\
69	0.0368429204613661\\
70	0.0354742813424044\\
71	0.0350430712963422\\
72	0.0350409180089367\\
73	0.0337713540667588\\
74	0.0334537229671441\\
75	0.0331064473749964\\
76	0.0318831295785244\\
77	0.0318642942482327\\
78	0.0318638253586975\\
79	0.0297854886631752\\
80	0.0296860466966326\\
81	0.0294501439640774\\
82	0.0294495324538604\\
83	0.0285915485385529\\
84	0.0273543931362433\\
85	0.0273530135443317\\
86	0.0271261096688422\\
87	0.02660462602531\\
88	0.0264552462733983\\
89	0.0259867353979736\\
90	0.0259853715758206\\
91	0.0235263207782536\\
92	0.0231369826749587\\
93	0.0227714054603149\\
94	0.0221975325184878\\
95	0.0221967971050949\\
96	0.0217074598866208\\
97	0.0207285123055603\\
98	0.0207018164566423\\
99	0.0207004376238791\\
100	0.0199334226016286\\
101	0.019638303185241\\
102	0.0196377460304187\\
103	0.018763084481975\\
104	0.0183070272563934\\
105	0.0183062607531233\\
106	0.017800062333316\\
107	0.0160230706585452\\
108	0.0150208011799704\\
109	0.0150200481426984\\
110	0.0147214023464331\\
111	0.0140262191594606\\
112	0.0135416255328732\\
113	0.0130524914801606\\
114	0.0130243820609514\\
115	0.0129318601288709\\
116	0.0129307530245287\\
117	0.0123677072584378\\
118	0.0123671861476238\\
119	0.0123594105545269\\
120	0.0119184999783592\\
121	0.0119179048672557\\
122	0.0114251344363085\\
123	0.0113942394923678\\
124	0.0112240109787156\\
125	0.0112233660788817\\
126	0.0105556337867953\\
127	0.00994834267039868\\
128	0.00959317574466803\\
129	0.008743719267805\\
130	0.00859942680642923\\
131	0.00850368067439287\\
132	0.00850284963959507\\
133	0.00844852614262218\\
134	0.00833644667361556\\
135	0.00833578062628132\\
136	0.00797142841373982\\
137	0.00786312276029138\\
138	0.00786243228067642\\
139	0.00745451689048487\\
140	0.00673957677457172\\
141	1.00000000091847e-06\\
142	1.00000000051079e-06\\
143	1.00000000042894e-06\\
144	1.00000000037567e-06\\
145	1.00000000033058e-06\\
146	1.00000000027402e-06\\
147	1.00000000024858e-06\\
148	1.00000000021807e-06\\
149	1.00000000020537e-06\\
150	1.00000000020172e-06\\
151	1.00000000019818e-06\\
152	1.000000000186e-06\\
153	1.00000000016535e-06\\
154	1.00000000015e-06\\
155	1.00000000014019e-06\\
156	1.00000000013505e-06\\
157	1.00000000013486e-06\\
158	1.00000000012638e-06\\
159	1.00000000011815e-06\\
160	1.00000000011771e-06\\
161	1.00000000011011e-06\\
162	1.00000000009938e-06\\
163	1.00000000009344e-06\\
164	1.00000000009161e-06\\
165	1.00000000009069e-06\\
166	1.00000000008529e-06\\
167	1.00000000008386e-06\\
168	1.00000000008126e-06\\
169	1.00000000007979e-06\\
170	1.00000000007781e-06\\
171	1.00000000007354e-06\\
172	1.00000000007236e-06\\
173	1.00000000006918e-06\\
174	1.00000000006861e-06\\
175	1.00000000006517e-06\\
176	1.00000000006265e-06\\
177	1.00000000006096e-06\\
178	1.00000000005759e-06\\
179	1.00000000005315e-06\\
180	1.00000000004908e-06\\
181	1.00000000004603e-06\\
182	1.00000000004495e-06\\
183	1.00000000004131e-06\\
184	1.00000000003716e-06\\
185	1.00000000003238e-06\\
186	1.00000000002999e-06\\
187	1.00000000002823e-06\\
188	1.00000000002787e-06\\
189	1.0000000000252e-06\\
190	1.00000000002318e-06\\
191	1.0000000000183e-06\\
192	1.00000000001335e-06\\
193	1.00000000000846e-06\\
194	1.00000000000836e-06\\
195	1.00000000000714e-06\\
196	1.00000000000638e-06\\
197	1.00000000000457e-06\\
198	1.00000000000437e-06\\
199	1.00000000000341e-06\\
200	1.00000000000269e-06\\
201	1.00000000000232e-06\\
202	1.0000000000021e-06\\
203	1.00000000000148e-06\\
204	1.00000000000139e-06\\
205	1.00000000000136e-06\\
206	1.00000000000132e-06\\
207	1.00000000000129e-06\\
208	1.00000000000124e-06\\
209	1.00000000000122e-06\\
210	1.00000000000118e-06\\
211	1.00000000000114e-06\\
212	1.00000000000109e-06\\
213	1.00000000000108e-06\\
214	1.00000000000102e-06\\
215	1.00000000000101e-06\\
216	1.000000000001e-06\\
217	1.00000000000099e-06\\
218	1.00000000000098e-06\\
219	1.00000000000097e-06\\
220	1.00000000000096e-06\\
221	1.00000000000094e-06\\
222	1.00000000000094e-06\\
223	1.00000000000094e-06\\
224	1.00000000000093e-06\\
225	1.00000000000091e-06\\
226	1.0000000000009e-06\\
227	1.00000000000085e-06\\
228	1.00000000000085e-06\\
229	1.00000000000085e-06\\
230	1.00000000000084e-06\\
231	1.00000000000084e-06\\
232	1.00000000000083e-06\\
233	1.00000000000083e-06\\
234	1.0000000000008e-06\\
235	1.00000000000079e-06\\
236	1.00000000000076e-06\\
237	1.00000000000076e-06\\
238	1.00000000000074e-06\\
239	1.00000000000073e-06\\
240	1.00000000000073e-06\\
241	1.00000000000071e-06\\
242	1.00000000000071e-06\\
243	1.00000000000071e-06\\
244	1.0000000000007e-06\\
245	1.0000000000007e-06\\
246	1.00000000000069e-06\\
247	1.00000000000068e-06\\
248	1.00000000000067e-06\\
249	1.00000000000066e-06\\
250	1.00000000000066e-06\\
251	1.00000000000065e-06\\
252	1.00000000000065e-06\\
253	1.00000000000065e-06\\
254	1.00000000000065e-06\\
255	1.00000000000064e-06\\
256	1.00000000000064e-06\\
257	1.00000000000063e-06\\
258	1.00000000000063e-06\\
259	1.00000000000062e-06\\
260	1.00000000000061e-06\\
261	1.00000000000061e-06\\
262	1.0000000000006e-06\\
263	1.0000000000006e-06\\
264	1.00000000000059e-06\\
265	1.00000000000059e-06\\
266	1.00000000000059e-06\\
267	1.00000000000059e-06\\
268	1.00000000000059e-06\\
269	1.00000000000059e-06\\
270	1.00000000000058e-06\\
271	1.00000000000058e-06\\
272	1.00000000000058e-06\\
273	1.00000000000057e-06\\
274	1.00000000000057e-06\\
275	1.00000000000057e-06\\
276	1.00000000000057e-06\\
277	1.00000000000057e-06\\
278	1.00000000000056e-06\\
279	1.00000000000055e-06\\
280	1.00000000000055e-06\\
281	1.00000000000055e-06\\
282	1.00000000000054e-06\\
283	1.00000000000054e-06\\
284	1.00000000000054e-06\\
285	1.00000000000054e-06\\
286	1.00000000000054e-06\\
287	1.00000000000053e-06\\
288	1.00000000000053e-06\\
289	1.00000000000052e-06\\
290	1.00000000000052e-06\\
291	1.00000000000052e-06\\
292	1.00000000000052e-06\\
293	1.00000000000052e-06\\
294	1.00000000000051e-06\\
295	1.00000000000051e-06\\
296	1.00000000000051e-06\\
297	1.0000000000005e-06\\
298	1.00000000000049e-06\\
299	1.00000000000049e-06\\
300	1.00000000000049e-06\\
301	1.00000000000049e-06\\
302	1.00000000000049e-06\\
303	1.00000000000049e-06\\
304	1.00000000000048e-06\\
305	1.00000000000048e-06\\
306	1.00000000000048e-06\\
307	1.00000000000047e-06\\
308	1.00000000000047e-06\\
309	1.00000000000047e-06\\
310	1.00000000000047e-06\\
311	1.00000000000047e-06\\
312	1.00000000000047e-06\\
313	1.00000000000047e-06\\
314	1.00000000000046e-06\\
315	1.00000000000046e-06\\
316	1.00000000000046e-06\\
317	1.00000000000046e-06\\
318	1.00000000000046e-06\\
319	1.00000000000046e-06\\
320	1.00000000000046e-06\\
321	1.00000000000046e-06\\
322	1.00000000000045e-06\\
323	1.00000000000045e-06\\
324	1.00000000000045e-06\\
325	1.00000000000045e-06\\
326	1.00000000000045e-06\\
327	1.00000000000045e-06\\
328	1.00000000000045e-06\\
329	1.00000000000045e-06\\
330	1.00000000000045e-06\\
331	1.00000000000045e-06\\
332	1.00000000000044e-06\\
333	1.00000000000044e-06\\
334	1.00000000000044e-06\\
335	1.00000000000044e-06\\
336	1.00000000000044e-06\\
337	1.00000000000044e-06\\
338	1.00000000000044e-06\\
339	1.00000000000043e-06\\
340	1.00000000000043e-06\\
341	1.00000000000043e-06\\
342	1.00000000000043e-06\\
343	1.00000000000043e-06\\
344	1.00000000000042e-06\\
345	1.00000000000042e-06\\
346	1.00000000000042e-06\\
347	1.00000000000042e-06\\
348	1.00000000000042e-06\\
349	1.00000000000041e-06\\
350	1.00000000000041e-06\\
351	1.00000000000041e-06\\
352	1.00000000000041e-06\\
353	1.00000000000041e-06\\
354	1.00000000000041e-06\\
355	1.00000000000041e-06\\
356	1.00000000000041e-06\\
357	1.00000000000041e-06\\
358	1.00000000000041e-06\\
359	1.00000000000041e-06\\
360	1.0000000000004e-06\\
361	1.0000000000004e-06\\
362	1.0000000000004e-06\\
363	1.0000000000004e-06\\
364	1.0000000000004e-06\\
365	1.0000000000004e-06\\
366	1.0000000000004e-06\\
367	1.0000000000004e-06\\
368	1.0000000000004e-06\\
369	1.0000000000004e-06\\
370	1.0000000000004e-06\\
371	1.0000000000004e-06\\
372	1.00000000000039e-06\\
373	1.00000000000039e-06\\
374	1.00000000000039e-06\\
375	1.00000000000039e-06\\
376	1.00000000000039e-06\\
377	1.00000000000039e-06\\
378	1.00000000000039e-06\\
379	1.00000000000038e-06\\
380	1.00000000000038e-06\\
381	1.00000000000038e-06\\
382	1.00000000000038e-06\\
383	1.00000000000038e-06\\
384	1.00000000000038e-06\\
385	1.00000000000038e-06\\
386	1.00000000000038e-06\\
387	1.00000000000038e-06\\
388	1.00000000000038e-06\\
389	1.00000000000038e-06\\
390	1.00000000000038e-06\\
391	1.00000000000038e-06\\
392	1.00000000000037e-06\\
393	1.00000000000037e-06\\
394	1.00000000000037e-06\\
395	1.00000000000037e-06\\
396	1.00000000000037e-06\\
397	1.00000000000037e-06\\
398	1.00000000000037e-06\\
399	1.00000000000037e-06\\
400	1.00000000000037e-06\\
401	1.00000000000037e-06\\
402	1.00000000000037e-06\\
403	1.00000000000037e-06\\
404	1.00000000000036e-06\\
405	1.00000000000036e-06\\
406	1.00000000000036e-06\\
407	1.00000000000036e-06\\
408	1.00000000000036e-06\\
409	1.00000000000036e-06\\
410	1.00000000000036e-06\\
411	1.00000000000035e-06\\
412	1.00000000000035e-06\\
413	1.00000000000035e-06\\
414	1.00000000000035e-06\\
415	1.00000000000035e-06\\
416	1.00000000000035e-06\\
417	1.00000000000035e-06\\
418	1.00000000000035e-06\\
419	1.00000000000035e-06\\
420	1.00000000000035e-06\\
421	1.00000000000035e-06\\
422	1.00000000000035e-06\\
423	1.00000000000035e-06\\
424	1.00000000000035e-06\\
425	1.00000000000034e-06\\
426	1.00000000000034e-06\\
427	1.00000000000034e-06\\
428	1.00000000000034e-06\\
429	1.00000000000034e-06\\
430	1.00000000000034e-06\\
431	1.00000000000034e-06\\
432	1.00000000000034e-06\\
433	1.00000000000034e-06\\
434	1.00000000000034e-06\\
435	1.00000000000034e-06\\
436	1.00000000000034e-06\\
437	1.00000000000034e-06\\
438	1.00000000000034e-06\\
439	1.00000000000033e-06\\
440	1.00000000000033e-06\\
441	1.00000000000033e-06\\
442	1.00000000000033e-06\\
443	1.00000000000033e-06\\
444	1.00000000000033e-06\\
445	1.00000000000033e-06\\
446	1.00000000000033e-06\\
447	1.00000000000033e-06\\
448	1.00000000000033e-06\\
449	1.00000000000033e-06\\
450	1.00000000000032e-06\\
451	1.00000000000032e-06\\
452	1.00000000000032e-06\\
453	1.00000000000032e-06\\
454	1.00000000000032e-06\\
455	1.00000000000032e-06\\
456	1.00000000000032e-06\\
457	1.00000000000032e-06\\
458	1.00000000000032e-06\\
459	1.00000000000032e-06\\
460	1.00000000000032e-06\\
461	1.00000000000032e-06\\
462	1.00000000000031e-06\\
463	1.00000000000031e-06\\
464	1.00000000000031e-06\\
465	1.00000000000031e-06\\
466	1.00000000000031e-06\\
467	1.00000000000031e-06\\
468	1.00000000000031e-06\\
469	1.00000000000031e-06\\
470	1.00000000000031e-06\\
471	1.00000000000031e-06\\
472	1.00000000000031e-06\\
473	1.00000000000031e-06\\
474	1.00000000000031e-06\\
475	1.00000000000031e-06\\
476	1.00000000000031e-06\\
477	1.0000000000003e-06\\
478	1.0000000000003e-06\\
479	1.0000000000003e-06\\
480	1.0000000000003e-06\\
481	1.0000000000003e-06\\
482	1.0000000000003e-06\\
483	1.0000000000003e-06\\
484	1.0000000000003e-06\\
485	1.0000000000003e-06\\
486	1.0000000000003e-06\\
487	1.0000000000003e-06\\
488	1.0000000000003e-06\\
489	1.0000000000003e-06\\
490	1.00000000000029e-06\\
491	1.00000000000029e-06\\
492	1.00000000000029e-06\\
493	1.00000000000029e-06\\
494	1.00000000000029e-06\\
495	1.00000000000029e-06\\
496	1.00000000000029e-06\\
497	1.00000000000029e-06\\
498	1.00000000000029e-06\\
499	1.00000000000029e-06\\
500	1.00000000000029e-06\\
501	1.00000000000029e-06\\
502	1.00000000000028e-06\\
503	1.00000000000028e-06\\
504	1.00000000000028e-06\\
505	1.00000000000028e-06\\
506	1.00000000000028e-06\\
507	1.00000000000028e-06\\
508	1.00000000000028e-06\\
509	1.00000000000028e-06\\
510	1.00000000000028e-06\\
511	1.00000000000028e-06\\
512	1.00000000000028e-06\\
513	1.00000000000028e-06\\
514	1.00000000000028e-06\\
515	1.00000000000028e-06\\
516	1.00000000000028e-06\\
517	1.00000000000028e-06\\
518	1.00000000000028e-06\\
519	1.00000000000028e-06\\
520	1.00000000000028e-06\\
521	1.00000000000027e-06\\
522	1.00000000000027e-06\\
523	1.00000000000027e-06\\
524	1.00000000000027e-06\\
525	1.00000000000027e-06\\
526	1.00000000000027e-06\\
527	1.00000000000027e-06\\
528	1.00000000000027e-06\\
529	1.00000000000027e-06\\
530	1.00000000000027e-06\\
531	1.00000000000027e-06\\
532	1.00000000000027e-06\\
533	1.00000000000027e-06\\
534	1.00000000000027e-06\\
535	1.00000000000027e-06\\
536	1.00000000000027e-06\\
537	1.00000000000027e-06\\
538	1.00000000000027e-06\\
539	1.00000000000027e-06\\
540	1.00000000000027e-06\\
541	1.00000000000027e-06\\
542	1.00000000000027e-06\\
543	1.00000000000027e-06\\
544	1.00000000000026e-06\\
545	1.00000000000026e-06\\
546	1.00000000000026e-06\\
547	1.00000000000026e-06\\
548	1.00000000000026e-06\\
549	1.00000000000026e-06\\
550	1.00000000000026e-06\\
551	1.00000000000026e-06\\
552	1.00000000000026e-06\\
553	1.00000000000026e-06\\
554	1.00000000000026e-06\\
555	1.00000000000026e-06\\
556	1.00000000000026e-06\\
557	1.00000000000026e-06\\
558	1.00000000000026e-06\\
559	1.00000000000026e-06\\
560	1.00000000000026e-06\\
561	1.00000000000026e-06\\
562	1.00000000000025e-06\\
563	1.00000000000025e-06\\
564	1.00000000000025e-06\\
565	1.00000000000025e-06\\
566	1.00000000000025e-06\\
567	1.00000000000025e-06\\
568	1.00000000000025e-06\\
569	1.00000000000025e-06\\
570	1.00000000000025e-06\\
571	1.00000000000025e-06\\
572	1.00000000000025e-06\\
573	1.00000000000025e-06\\
574	1.00000000000025e-06\\
575	1.00000000000025e-06\\
576	1.00000000000025e-06\\
577	1.00000000000025e-06\\
578	1.00000000000025e-06\\
579	1.00000000000025e-06\\
580	1.00000000000025e-06\\
581	1.00000000000025e-06\\
582	1.00000000000025e-06\\
583	1.00000000000025e-06\\
584	1.00000000000025e-06\\
585	1.00000000000025e-06\\
586	1.00000000000025e-06\\
587	1.00000000000025e-06\\
588	1.00000000000024e-06\\
589	1.00000000000024e-06\\
590	1.00000000000024e-06\\
591	1.00000000000024e-06\\
592	1.00000000000024e-06\\
593	1.00000000000024e-06\\
594	1.00000000000024e-06\\
595	1.00000000000024e-06\\
596	1.00000000000024e-06\\
597	1.00000000000024e-06\\
598	1.00000000000024e-06\\
599	1.00000000000024e-06\\
600	1.00000000000024e-06\\
601	1.00000000000024e-06\\
602	1.00000000000024e-06\\
603	1.00000000000024e-06\\
604	1.00000000000024e-06\\
605	1.00000000000024e-06\\
606	1.00000000000023e-06\\
607	1.00000000000023e-06\\
608	1.00000000000023e-06\\
609	1.00000000000023e-06\\
610	1.00000000000023e-06\\
611	1.00000000000023e-06\\
612	1.00000000000023e-06\\
613	1.00000000000023e-06\\
614	1.00000000000023e-06\\
615	1.00000000000023e-06\\
616	1.00000000000023e-06\\
617	1.00000000000023e-06\\
618	1.00000000000023e-06\\
619	1.00000000000023e-06\\
620	1.00000000000023e-06\\
621	1.00000000000023e-06\\
622	1.00000000000023e-06\\
623	1.00000000000023e-06\\
624	1.00000000000023e-06\\
625	1.00000000000023e-06\\
626	1.00000000000023e-06\\
627	1.00000000000023e-06\\
628	1.00000000000023e-06\\
629	1.00000000000023e-06\\
630	1.00000000000023e-06\\
631	1.00000000000023e-06\\
632	1.00000000000023e-06\\
633	1.00000000000023e-06\\
634	1.00000000000022e-06\\
635	1.00000000000022e-06\\
636	1.00000000000022e-06\\
637	1.00000000000022e-06\\
638	1.00000000000022e-06\\
639	1.00000000000022e-06\\
640	1.00000000000022e-06\\
641	1.00000000000022e-06\\
642	1.00000000000022e-06\\
643	1.00000000000022e-06\\
644	1.00000000000022e-06\\
645	1.00000000000022e-06\\
646	1.00000000000022e-06\\
647	1.00000000000022e-06\\
648	1.00000000000022e-06\\
649	1.00000000000022e-06\\
650	1.00000000000022e-06\\
651	1.00000000000022e-06\\
652	1.00000000000022e-06\\
653	1.00000000000022e-06\\
654	1.00000000000022e-06\\
655	1.00000000000022e-06\\
656	1.00000000000022e-06\\
657	1.00000000000022e-06\\
658	1.00000000000022e-06\\
659	1.00000000000022e-06\\
660	1.00000000000021e-06\\
661	1.00000000000021e-06\\
662	1.00000000000021e-06\\
663	1.00000000000021e-06\\
664	1.00000000000021e-06\\
665	1.00000000000021e-06\\
666	1.00000000000021e-06\\
667	1.00000000000021e-06\\
668	1.00000000000021e-06\\
669	1.00000000000021e-06\\
670	1.00000000000021e-06\\
671	1.00000000000021e-06\\
672	1.00000000000021e-06\\
673	1.00000000000021e-06\\
674	1.00000000000021e-06\\
675	1.00000000000021e-06\\
676	1.00000000000021e-06\\
677	1.00000000000021e-06\\
678	1.00000000000021e-06\\
679	1.00000000000021e-06\\
680	1.00000000000021e-06\\
681	1.00000000000021e-06\\
682	1.00000000000021e-06\\
683	1.00000000000021e-06\\
684	1.00000000000021e-06\\
685	1.0000000000002e-06\\
686	1.0000000000002e-06\\
687	1.0000000000002e-06\\
688	1.0000000000002e-06\\
689	1.0000000000002e-06\\
690	1.0000000000002e-06\\
691	1.0000000000002e-06\\
692	1.0000000000002e-06\\
693	1.0000000000002e-06\\
694	1.0000000000002e-06\\
695	1.0000000000002e-06\\
696	1.0000000000002e-06\\
697	1.0000000000002e-06\\
698	1.0000000000002e-06\\
699	1.0000000000002e-06\\
700	1.0000000000002e-06\\
701	1.0000000000002e-06\\
702	1.0000000000002e-06\\
703	1.0000000000002e-06\\
704	1.0000000000002e-06\\
705	1.0000000000002e-06\\
706	1.0000000000002e-06\\
707	1.0000000000002e-06\\
708	1.0000000000002e-06\\
709	1.0000000000002e-06\\
710	1.0000000000002e-06\\
711	1.0000000000002e-06\\
712	1.0000000000002e-06\\
713	1.0000000000002e-06\\
714	1.0000000000002e-06\\
715	1.0000000000002e-06\\
716	1.0000000000002e-06\\
717	1.0000000000002e-06\\
718	1.0000000000002e-06\\
719	1.0000000000002e-06\\
720	1.0000000000002e-06\\
721	1.0000000000002e-06\\
722	1.0000000000002e-06\\
723	1.0000000000002e-06\\
724	1.0000000000002e-06\\
725	1.0000000000002e-06\\
726	1.0000000000002e-06\\
727	1.00000000000019e-06\\
728	1.00000000000019e-06\\
729	1.00000000000019e-06\\
730	1.00000000000019e-06\\
731	1.00000000000019e-06\\
732	1.00000000000019e-06\\
733	1.00000000000019e-06\\
734	1.00000000000019e-06\\
735	1.00000000000019e-06\\
736	1.00000000000019e-06\\
737	1.00000000000019e-06\\
738	1.00000000000019e-06\\
739	1.00000000000019e-06\\
740	1.00000000000019e-06\\
741	1.00000000000019e-06\\
742	1.00000000000019e-06\\
743	1.00000000000019e-06\\
744	1.00000000000019e-06\\
745	1.00000000000019e-06\\
746	1.00000000000019e-06\\
747	1.00000000000019e-06\\
748	1.00000000000019e-06\\
749	1.00000000000019e-06\\
750	1.00000000000019e-06\\
751	1.00000000000019e-06\\
752	1.00000000000019e-06\\
753	1.00000000000019e-06\\
754	1.00000000000019e-06\\
755	1.00000000000019e-06\\
756	1.00000000000019e-06\\
757	1.00000000000019e-06\\
758	1.00000000000019e-06\\
759	1.00000000000019e-06\\
760	1.00000000000019e-06\\
761	1.00000000000019e-06\\
762	1.00000000000019e-06\\
763	1.00000000000018e-06\\
764	1.00000000000018e-06\\
765	1.00000000000018e-06\\
766	1.00000000000018e-06\\
767	1.00000000000018e-06\\
768	1.00000000000018e-06\\
769	1.00000000000018e-06\\
770	1.00000000000018e-06\\
771	1.00000000000018e-06\\
772	1.00000000000018e-06\\
773	1.00000000000018e-06\\
774	1.00000000000018e-06\\
775	1.00000000000018e-06\\
776	1.00000000000018e-06\\
777	1.00000000000018e-06\\
778	1.00000000000018e-06\\
779	1.00000000000018e-06\\
780	1.00000000000018e-06\\
781	1.00000000000018e-06\\
782	1.00000000000018e-06\\
783	1.00000000000018e-06\\
784	1.00000000000018e-06\\
785	1.00000000000018e-06\\
786	1.00000000000018e-06\\
787	1.00000000000018e-06\\
788	1.00000000000018e-06\\
789	1.00000000000018e-06\\
790	1.00000000000018e-06\\
791	1.00000000000018e-06\\
792	1.00000000000018e-06\\
793	1.00000000000018e-06\\
794	1.00000000000018e-06\\
795	1.00000000000018e-06\\
796	1.00000000000018e-06\\
797	1.00000000000018e-06\\
798	1.00000000000018e-06\\
799	1.00000000000018e-06\\
800	1.00000000000018e-06\\
801	1.00000000000018e-06\\
802	1.00000000000017e-06\\
803	1.00000000000017e-06\\
804	1.00000000000017e-06\\
805	1.00000000000017e-06\\
806	1.00000000000017e-06\\
807	1.00000000000017e-06\\
808	1.00000000000017e-06\\
809	1.00000000000017e-06\\
810	1.00000000000017e-06\\
811	1.00000000000017e-06\\
812	1.00000000000017e-06\\
813	1.00000000000017e-06\\
814	1.00000000000017e-06\\
815	1.00000000000017e-06\\
816	1.00000000000017e-06\\
817	1.00000000000017e-06\\
818	1.00000000000017e-06\\
819	1.00000000000017e-06\\
820	1.00000000000017e-06\\
821	1.00000000000017e-06\\
822	1.00000000000017e-06\\
823	1.00000000000017e-06\\
824	1.00000000000017e-06\\
825	1.00000000000017e-06\\
826	1.00000000000017e-06\\
827	1.00000000000017e-06\\
828	1.00000000000017e-06\\
829	1.00000000000017e-06\\
830	1.00000000000017e-06\\
831	1.00000000000017e-06\\
832	1.00000000000017e-06\\
833	1.00000000000017e-06\\
834	1.00000000000017e-06\\
835	1.00000000000017e-06\\
836	1.00000000000017e-06\\
837	1.00000000000017e-06\\
838	1.00000000000017e-06\\
839	1.00000000000017e-06\\
840	1.00000000000016e-06\\
841	1.00000000000016e-06\\
842	1.00000000000016e-06\\
843	1.00000000000016e-06\\
844	1.00000000000016e-06\\
845	1.00000000000016e-06\\
846	1.00000000000016e-06\\
847	1.00000000000016e-06\\
848	1.00000000000016e-06\\
849	1.00000000000016e-06\\
850	1.00000000000016e-06\\
851	1.00000000000016e-06\\
852	1.00000000000016e-06\\
853	1.00000000000016e-06\\
854	1.00000000000016e-06\\
855	1.00000000000016e-06\\
856	1.00000000000016e-06\\
857	1.00000000000016e-06\\
858	1.00000000000016e-06\\
859	1.00000000000016e-06\\
860	1.00000000000016e-06\\
861	1.00000000000016e-06\\
862	1.00000000000016e-06\\
863	1.00000000000016e-06\\
864	1.00000000000016e-06\\
865	1.00000000000016e-06\\
866	1.00000000000016e-06\\
867	1.00000000000016e-06\\
868	1.00000000000016e-06\\
869	1.00000000000016e-06\\
870	1.00000000000016e-06\\
871	1.00000000000016e-06\\
872	1.00000000000016e-06\\
873	1.00000000000016e-06\\
874	1.00000000000016e-06\\
875	1.00000000000016e-06\\
876	1.00000000000016e-06\\
877	1.00000000000016e-06\\
878	1.00000000000016e-06\\
879	1.00000000000016e-06\\
880	1.00000000000016e-06\\
881	1.00000000000016e-06\\
882	1.00000000000016e-06\\
883	1.00000000000016e-06\\
884	1.00000000000016e-06\\
885	1.00000000000016e-06\\
886	1.00000000000016e-06\\
887	1.00000000000016e-06\\
888	1.00000000000016e-06\\
889	1.00000000000016e-06\\
890	1.00000000000015e-06\\
891	1.00000000000015e-06\\
892	1.00000000000015e-06\\
893	1.00000000000015e-06\\
894	1.00000000000015e-06\\
895	1.00000000000015e-06\\
896	1.00000000000015e-06\\
897	1.00000000000015e-06\\
898	1.00000000000015e-06\\
899	1.00000000000015e-06\\
900	1.00000000000015e-06\\
901	1.00000000000015e-06\\
902	1.00000000000015e-06\\
903	1.00000000000015e-06\\
904	1.00000000000015e-06\\
905	1.00000000000015e-06\\
906	1.00000000000015e-06\\
907	1.00000000000015e-06\\
908	1.00000000000015e-06\\
909	1.00000000000015e-06\\
910	1.00000000000015e-06\\
911	1.00000000000015e-06\\
912	1.00000000000015e-06\\
913	1.00000000000015e-06\\
914	1.00000000000015e-06\\
915	1.00000000000015e-06\\
916	1.00000000000015e-06\\
917	1.00000000000015e-06\\
918	1.00000000000015e-06\\
919	1.00000000000015e-06\\
920	1.00000000000015e-06\\
921	1.00000000000015e-06\\
922	1.00000000000015e-06\\
923	1.00000000000015e-06\\
924	1.00000000000015e-06\\
925	1.00000000000015e-06\\
926	1.00000000000015e-06\\
927	1.00000000000015e-06\\
928	1.00000000000015e-06\\
929	1.00000000000015e-06\\
930	1.00000000000014e-06\\
931	1.00000000000014e-06\\
932	1.00000000000014e-06\\
933	1.00000000000014e-06\\
934	1.00000000000014e-06\\
935	1.00000000000014e-06\\
936	1.00000000000014e-06\\
937	1.00000000000014e-06\\
938	1.00000000000014e-06\\
939	1.00000000000014e-06\\
940	1.00000000000014e-06\\
941	1.00000000000014e-06\\
942	1.00000000000014e-06\\
943	1.00000000000014e-06\\
944	1.00000000000014e-06\\
945	1.00000000000014e-06\\
946	1.00000000000014e-06\\
947	1.00000000000014e-06\\
948	1.00000000000014e-06\\
949	1.00000000000014e-06\\
950	1.00000000000014e-06\\
951	1.00000000000014e-06\\
952	1.00000000000014e-06\\
953	1.00000000000014e-06\\
954	1.00000000000014e-06\\
955	1.00000000000014e-06\\
956	1.00000000000014e-06\\
957	1.00000000000014e-06\\
958	1.00000000000014e-06\\
959	1.00000000000014e-06\\
960	1.00000000000014e-06\\
961	1.00000000000014e-06\\
962	1.00000000000014e-06\\
963	1.00000000000014e-06\\
964	1.00000000000014e-06\\
965	1.00000000000014e-06\\
966	1.00000000000014e-06\\
967	1.00000000000014e-06\\
968	1.00000000000014e-06\\
969	1.00000000000014e-06\\
970	1.00000000000014e-06\\
971	1.00000000000014e-06\\
972	1.00000000000014e-06\\
973	1.00000000000014e-06\\
974	1.00000000000014e-06\\
975	1.00000000000014e-06\\
976	1.00000000000014e-06\\
977	1.00000000000014e-06\\
978	1.00000000000014e-06\\
979	1.00000000000014e-06\\
980	1.00000000000014e-06\\
981	1.00000000000014e-06\\
982	1.00000000000014e-06\\
983	1.00000000000014e-06\\
984	1.00000000000014e-06\\
985	1.00000000000014e-06\\
986	1.00000000000014e-06\\
987	1.00000000000014e-06\\
988	1.00000000000013e-06\\
989	1.00000000000013e-06\\
990	1.00000000000013e-06\\
991	1.00000000000013e-06\\
992	1.00000000000013e-06\\
993	1.00000000000013e-06\\
994	1.00000000000013e-06\\
995	1.00000000000013e-06\\
996	1.00000000000013e-06\\
997	1.00000000000013e-06\\
998	1.00000000000013e-06\\
999	1.00000000000013e-06\\
1000	1.00000000000013e-06\\
1001	1.00000000000013e-06\\
1002	1.00000000000013e-06\\
1003	1.00000000000013e-06\\
1004	1.00000000000013e-06\\
1005	1.00000000000013e-06\\
1006	1.00000000000013e-06\\
1007	1.00000000000013e-06\\
1008	1.00000000000013e-06\\
1009	1.00000000000013e-06\\
1010	1.00000000000013e-06\\
1011	1.00000000000013e-06\\
1012	1.00000000000013e-06\\
1013	1.00000000000013e-06\\
1014	1.00000000000013e-06\\
1015	1.00000000000013e-06\\
1016	1.00000000000013e-06\\
1017	1.00000000000013e-06\\
1018	1.00000000000013e-06\\
1019	1.00000000000013e-06\\
1020	1.00000000000013e-06\\
1021	1.00000000000013e-06\\
1022	1.00000000000013e-06\\
1023	1.00000000000013e-06\\
1024	1.00000000000013e-06\\
1025	1.00000000000013e-06\\
1026	1.00000000000013e-06\\
1027	1.00000000000013e-06\\
1028	1.00000000000013e-06\\
1029	1.00000000000013e-06\\
1030	1.00000000000013e-06\\
1031	1.00000000000013e-06\\
1032	1.00000000000013e-06\\
1033	1.00000000000013e-06\\
1034	1.00000000000012e-06\\
1035	1.00000000000012e-06\\
1036	1.00000000000012e-06\\
1037	1.00000000000012e-06\\
1038	1.00000000000012e-06\\
1039	1.00000000000012e-06\\
1040	1.00000000000012e-06\\
1041	1.00000000000012e-06\\
1042	1.00000000000012e-06\\
1043	1.00000000000012e-06\\
1044	1.00000000000012e-06\\
1045	1.00000000000012e-06\\
1046	1.00000000000012e-06\\
1047	1.00000000000012e-06\\
1048	1.00000000000012e-06\\
1049	1.00000000000012e-06\\
1050	1.00000000000012e-06\\
1051	1.00000000000012e-06\\
1052	1.00000000000012e-06\\
1053	1.00000000000012e-06\\
1054	1.00000000000012e-06\\
1055	1.00000000000012e-06\\
1056	1.00000000000012e-06\\
1057	1.00000000000012e-06\\
1058	1.00000000000012e-06\\
1059	1.00000000000012e-06\\
1060	1.00000000000012e-06\\
1061	1.00000000000012e-06\\
1062	1.00000000000012e-06\\
1063	1.00000000000012e-06\\
1064	1.00000000000012e-06\\
1065	1.00000000000012e-06\\
1066	1.00000000000012e-06\\
1067	1.00000000000012e-06\\
1068	1.00000000000012e-06\\
1069	1.00000000000012e-06\\
1070	1.00000000000012e-06\\
1071	1.00000000000012e-06\\
1072	1.00000000000012e-06\\
1073	1.00000000000012e-06\\
1074	1.00000000000012e-06\\
1075	1.00000000000012e-06\\
1076	1.00000000000012e-06\\
1077	1.00000000000012e-06\\
1078	1.00000000000012e-06\\
1079	1.00000000000012e-06\\
1080	1.00000000000012e-06\\
1081	1.00000000000012e-06\\
1082	1.00000000000012e-06\\
1083	1.00000000000011e-06\\
1084	1.00000000000011e-06\\
1085	1.00000000000011e-06\\
1086	1.00000000000011e-06\\
1087	1.00000000000011e-06\\
1088	1.00000000000011e-06\\
1089	1.00000000000011e-06\\
1090	1.00000000000011e-06\\
1091	1.00000000000011e-06\\
1092	1.00000000000011e-06\\
1093	1.00000000000011e-06\\
1094	1.00000000000011e-06\\
1095	1.00000000000011e-06\\
1096	1.00000000000011e-06\\
1097	1.00000000000011e-06\\
1098	1.00000000000011e-06\\
1099	1.00000000000011e-06\\
1100	1.00000000000011e-06\\
1101	1.00000000000011e-06\\
1102	1.00000000000011e-06\\
1103	1.00000000000011e-06\\
1104	1.00000000000011e-06\\
1105	1.00000000000011e-06\\
1106	1.00000000000011e-06\\
1107	1.00000000000011e-06\\
1108	1.00000000000011e-06\\
1109	1.00000000000011e-06\\
1110	1.00000000000011e-06\\
1111	1.00000000000011e-06\\
1112	1.00000000000011e-06\\
1113	1.00000000000011e-06\\
1114	1.00000000000011e-06\\
1115	1.00000000000011e-06\\
1116	1.00000000000011e-06\\
1117	1.00000000000011e-06\\
1118	1.00000000000011e-06\\
1119	1.00000000000011e-06\\
1120	1.00000000000011e-06\\
1121	1.00000000000011e-06\\
1122	1.00000000000011e-06\\
1123	1.00000000000011e-06\\
1124	1.00000000000011e-06\\
1125	1.00000000000011e-06\\
1126	1.00000000000011e-06\\
1127	1.00000000000011e-06\\
1128	1.00000000000011e-06\\
1129	1.00000000000011e-06\\
1130	1.00000000000011e-06\\
1131	1.00000000000011e-06\\
1132	1.00000000000011e-06\\
1133	1.00000000000011e-06\\
1134	1.00000000000011e-06\\
1135	1.00000000000011e-06\\
1136	1.00000000000011e-06\\
1137	1.00000000000011e-06\\
1138	1.00000000000011e-06\\
1139	1.00000000000011e-06\\
1140	1.00000000000011e-06\\
1141	1.0000000000001e-06\\
1142	1.0000000000001e-06\\
1143	1.0000000000001e-06\\
1144	1.0000000000001e-06\\
1145	1.0000000000001e-06\\
1146	1.0000000000001e-06\\
1147	1.0000000000001e-06\\
1148	1.0000000000001e-06\\
1149	1.0000000000001e-06\\
1150	1.0000000000001e-06\\
1151	1.0000000000001e-06\\
1152	1.0000000000001e-06\\
1153	1.0000000000001e-06\\
1154	1.0000000000001e-06\\
1155	1.0000000000001e-06\\
1156	1.0000000000001e-06\\
1157	1.0000000000001e-06\\
1158	1.0000000000001e-06\\
1159	1.0000000000001e-06\\
1160	1.0000000000001e-06\\
1161	1.0000000000001e-06\\
1162	1.0000000000001e-06\\
1163	1.0000000000001e-06\\
1164	1.0000000000001e-06\\
1165	1.0000000000001e-06\\
1166	1.0000000000001e-06\\
1167	1.0000000000001e-06\\
1168	1.0000000000001e-06\\
1169	1.0000000000001e-06\\
1170	1.0000000000001e-06\\
1171	1.0000000000001e-06\\
1172	1.0000000000001e-06\\
1173	1.0000000000001e-06\\
1174	1.0000000000001e-06\\
1175	1.0000000000001e-06\\
1176	1.0000000000001e-06\\
1177	1.0000000000001e-06\\
1178	1.0000000000001e-06\\
1179	1.0000000000001e-06\\
1180	1.0000000000001e-06\\
1181	1.0000000000001e-06\\
1182	1.0000000000001e-06\\
1183	1.0000000000001e-06\\
1184	1.0000000000001e-06\\
1185	1.0000000000001e-06\\
1186	1.0000000000001e-06\\
1187	1.0000000000001e-06\\
1188	1.0000000000001e-06\\
1189	1.0000000000001e-06\\
1190	1.0000000000001e-06\\
1191	1.0000000000001e-06\\
1192	1.0000000000001e-06\\
1193	1.0000000000001e-06\\
1194	1.0000000000001e-06\\
1195	1.0000000000001e-06\\
1196	1.0000000000001e-06\\
1197	1.0000000000001e-06\\
1198	1.0000000000001e-06\\
1199	1.00000000000009e-06\\
1200	1.00000000000009e-06\\
1201	1.00000000000009e-06\\
1202	1.00000000000009e-06\\
1203	1.00000000000009e-06\\
1204	1.00000000000009e-06\\
1205	1.00000000000009e-06\\
1206	1.00000000000009e-06\\
1207	1.00000000000009e-06\\
1208	1.00000000000009e-06\\
1209	1.00000000000009e-06\\
1210	1.00000000000009e-06\\
1211	1.00000000000009e-06\\
1212	1.00000000000009e-06\\
1213	1.00000000000009e-06\\
1214	1.00000000000009e-06\\
1215	1.00000000000009e-06\\
1216	1.00000000000009e-06\\
1217	1.00000000000009e-06\\
1218	1.00000000000009e-06\\
1219	1.00000000000009e-06\\
1220	1.00000000000009e-06\\
1221	1.00000000000009e-06\\
1222	1.00000000000009e-06\\
1223	1.00000000000009e-06\\
1224	1.00000000000009e-06\\
1225	1.00000000000009e-06\\
1226	1.00000000000009e-06\\
1227	1.00000000000009e-06\\
1228	1.00000000000009e-06\\
1229	1.00000000000009e-06\\
1230	1.00000000000009e-06\\
1231	1.00000000000009e-06\\
1232	1.00000000000009e-06\\
1233	1.00000000000009e-06\\
1234	1.00000000000009e-06\\
1235	1.00000000000009e-06\\
1236	1.00000000000009e-06\\
1237	1.00000000000009e-06\\
1238	1.00000000000009e-06\\
1239	1.00000000000009e-06\\
1240	1.00000000000009e-06\\
1241	1.00000000000009e-06\\
1242	1.00000000000009e-06\\
1243	1.00000000000009e-06\\
1244	1.00000000000009e-06\\
1245	1.00000000000009e-06\\
1246	1.00000000000009e-06\\
1247	1.00000000000009e-06\\
1248	1.00000000000009e-06\\
1249	1.00000000000009e-06\\
1250	1.00000000000009e-06\\
1251	1.00000000000008e-06\\
1252	1.00000000000008e-06\\
1253	1.00000000000008e-06\\
1254	1.00000000000008e-06\\
1255	1.00000000000008e-06\\
1256	1.00000000000008e-06\\
1257	1.00000000000008e-06\\
1258	1.00000000000008e-06\\
1259	1.00000000000008e-06\\
1260	1.00000000000008e-06\\
1261	1.00000000000008e-06\\
1262	1.00000000000008e-06\\
1263	1.00000000000008e-06\\
1264	1.00000000000008e-06\\
1265	1.00000000000008e-06\\
1266	1.00000000000008e-06\\
1267	1.00000000000008e-06\\
1268	1.00000000000008e-06\\
1269	1.00000000000008e-06\\
1270	1.00000000000008e-06\\
1271	1.00000000000008e-06\\
1272	1.00000000000008e-06\\
1273	1.00000000000008e-06\\
1274	1.00000000000008e-06\\
1275	1.00000000000008e-06\\
1276	1.00000000000008e-06\\
1277	1.00000000000008e-06\\
1278	1.00000000000008e-06\\
1279	1.00000000000008e-06\\
1280	1.00000000000008e-06\\
1281	1.00000000000008e-06\\
1282	1.00000000000008e-06\\
1283	1.00000000000008e-06\\
1284	1.00000000000008e-06\\
1285	1.00000000000008e-06\\
1286	1.00000000000008e-06\\
1287	1.00000000000008e-06\\
1288	1.00000000000008e-06\\
1289	1.00000000000008e-06\\
1290	1.00000000000008e-06\\
1291	1.00000000000008e-06\\
1292	1.00000000000008e-06\\
1293	1.00000000000008e-06\\
1294	1.00000000000008e-06\\
1295	1.00000000000008e-06\\
1296	1.00000000000008e-06\\
1297	1.00000000000008e-06\\
1298	1.00000000000008e-06\\
1299	1.00000000000008e-06\\
1300	1.00000000000008e-06\\
1301	1.00000000000008e-06\\
1302	1.00000000000008e-06\\
1303	1.00000000000008e-06\\
1304	1.00000000000008e-06\\
1305	1.00000000000008e-06\\
1306	1.00000000000008e-06\\
1307	1.00000000000008e-06\\
1308	1.00000000000008e-06\\
1309	1.00000000000008e-06\\
1310	1.00000000000008e-06\\
1311	1.00000000000008e-06\\
1312	1.00000000000008e-06\\
1313	1.00000000000008e-06\\
1314	1.00000000000007e-06\\
1315	1.00000000000007e-06\\
1316	1.00000000000007e-06\\
1317	1.00000000000007e-06\\
1318	1.00000000000007e-06\\
1319	1.00000000000007e-06\\
1320	1.00000000000007e-06\\
1321	1.00000000000007e-06\\
1322	1.00000000000007e-06\\
1323	1.00000000000007e-06\\
1324	1.00000000000007e-06\\
1325	1.00000000000007e-06\\
1326	1.00000000000007e-06\\
1327	1.00000000000007e-06\\
1328	1.00000000000007e-06\\
1329	1.00000000000007e-06\\
1330	1.00000000000007e-06\\
1331	1.00000000000007e-06\\
1332	1.00000000000007e-06\\
1333	1.00000000000007e-06\\
1334	1.00000000000007e-06\\
1335	1.00000000000007e-06\\
1336	1.00000000000007e-06\\
1337	1.00000000000007e-06\\
1338	1.00000000000007e-06\\
1339	1.00000000000007e-06\\
1340	1.00000000000007e-06\\
1341	1.00000000000007e-06\\
1342	1.00000000000007e-06\\
1343	1.00000000000007e-06\\
1344	1.00000000000007e-06\\
1345	1.00000000000007e-06\\
1346	1.00000000000007e-06\\
1347	1.00000000000007e-06\\
1348	1.00000000000007e-06\\
1349	1.00000000000007e-06\\
1350	1.00000000000007e-06\\
1351	1.00000000000007e-06\\
1352	1.00000000000007e-06\\
1353	1.00000000000007e-06\\
1354	1.00000000000007e-06\\
1355	1.00000000000007e-06\\
1356	1.00000000000007e-06\\
1357	1.00000000000007e-06\\
1358	1.00000000000007e-06\\
1359	1.00000000000007e-06\\
1360	1.00000000000007e-06\\
1361	1.00000000000007e-06\\
1362	1.00000000000007e-06\\
1363	1.00000000000007e-06\\
1364	1.00000000000007e-06\\
1365	1.00000000000007e-06\\
1366	1.00000000000007e-06\\
1367	1.00000000000007e-06\\
1368	1.00000000000007e-06\\
1369	1.00000000000007e-06\\
1370	1.00000000000007e-06\\
1371	1.00000000000007e-06\\
1372	1.00000000000007e-06\\
1373	1.00000000000007e-06\\
1374	1.00000000000007e-06\\
1375	1.00000000000007e-06\\
1376	1.00000000000007e-06\\
1377	1.00000000000007e-06\\
1378	1.00000000000007e-06\\
1379	1.00000000000007e-06\\
1380	1.00000000000007e-06\\
1381	1.00000000000007e-06\\
1382	1.00000000000007e-06\\
1383	1.00000000000007e-06\\
1384	1.00000000000007e-06\\
1385	1.00000000000007e-06\\
1386	1.00000000000007e-06\\
1387	1.00000000000007e-06\\
1388	1.00000000000007e-06\\
1389	1.00000000000006e-06\\
1390	1.00000000000006e-06\\
1391	1.00000000000006e-06\\
1392	1.00000000000006e-06\\
1393	1.00000000000006e-06\\
1394	1.00000000000006e-06\\
1395	1.00000000000006e-06\\
1396	1.00000000000006e-06\\
1397	1.00000000000006e-06\\
1398	1.00000000000006e-06\\
1399	1.00000000000006e-06\\
1400	1.00000000000006e-06\\
1401	1.00000000000006e-06\\
1402	1.00000000000006e-06\\
1403	1.00000000000006e-06\\
1404	1.00000000000006e-06\\
1405	1.00000000000006e-06\\
1406	1.00000000000006e-06\\
1407	1.00000000000006e-06\\
1408	1.00000000000006e-06\\
1409	1.00000000000006e-06\\
1410	1.00000000000006e-06\\
1411	1.00000000000006e-06\\
1412	1.00000000000006e-06\\
1413	1.00000000000006e-06\\
1414	1.00000000000006e-06\\
1415	1.00000000000006e-06\\
1416	1.00000000000006e-06\\
1417	1.00000000000006e-06\\
1418	1.00000000000006e-06\\
1419	1.00000000000006e-06\\
1420	1.00000000000006e-06\\
1421	1.00000000000006e-06\\
1422	1.00000000000006e-06\\
1423	1.00000000000006e-06\\
1424	1.00000000000006e-06\\
1425	1.00000000000006e-06\\
1426	1.00000000000006e-06\\
1427	1.00000000000006e-06\\
1428	1.00000000000006e-06\\
1429	1.00000000000006e-06\\
1430	1.00000000000006e-06\\
1431	1.00000000000006e-06\\
1432	1.00000000000006e-06\\
1433	1.00000000000006e-06\\
1434	1.00000000000006e-06\\
1435	1.00000000000006e-06\\
1436	1.00000000000006e-06\\
1437	1.00000000000006e-06\\
1438	1.00000000000006e-06\\
1439	1.00000000000006e-06\\
1440	1.00000000000006e-06\\
1441	1.00000000000006e-06\\
1442	1.00000000000006e-06\\
1443	1.00000000000006e-06\\
1444	1.00000000000006e-06\\
1445	1.00000000000006e-06\\
1446	1.00000000000006e-06\\
1447	1.00000000000006e-06\\
1448	1.00000000000006e-06\\
1449	1.00000000000006e-06\\
1450	1.00000000000006e-06\\
1451	1.00000000000006e-06\\
1452	1.00000000000006e-06\\
1453	1.00000000000006e-06\\
1454	1.00000000000006e-06\\
1455	1.00000000000006e-06\\
1456	1.00000000000006e-06\\
1457	1.00000000000006e-06\\
1458	1.00000000000006e-06\\
1459	1.00000000000006e-06\\
1460	1.00000000000006e-06\\
1461	1.00000000000006e-06\\
1462	1.00000000000006e-06\\
1463	1.00000000000005e-06\\
1464	1.00000000000005e-06\\
1465	1.00000000000005e-06\\
1466	1.00000000000005e-06\\
1467	1.00000000000005e-06\\
1468	1.00000000000005e-06\\
1469	1.00000000000005e-06\\
1470	1.00000000000005e-06\\
1471	1.00000000000005e-06\\
1472	1.00000000000005e-06\\
1473	1.00000000000005e-06\\
1474	1.00000000000005e-06\\
1475	1.00000000000005e-06\\
1476	1.00000000000005e-06\\
1477	1.00000000000005e-06\\
1478	1.00000000000005e-06\\
1479	1.00000000000005e-06\\
1480	1.00000000000005e-06\\
1481	1.00000000000005e-06\\
1482	1.00000000000005e-06\\
1483	1.00000000000005e-06\\
1484	1.00000000000005e-06\\
1485	1.00000000000005e-06\\
1486	1.00000000000005e-06\\
1487	1.00000000000005e-06\\
1488	1.00000000000005e-06\\
1489	1.00000000000005e-06\\
1490	1.00000000000005e-06\\
1491	1.00000000000005e-06\\
1492	1.00000000000005e-06\\
1493	1.00000000000005e-06\\
1494	1.00000000000005e-06\\
1495	1.00000000000005e-06\\
1496	1.00000000000005e-06\\
1497	1.00000000000005e-06\\
1498	1.00000000000005e-06\\
1499	1.00000000000005e-06\\
1500	1.00000000000005e-06\\
1501	1.00000000000005e-06\\
1502	1.00000000000005e-06\\
1503	1.00000000000005e-06\\
1504	1.00000000000005e-06\\
1505	1.00000000000005e-06\\
1506	1.00000000000005e-06\\
1507	1.00000000000005e-06\\
1508	1.00000000000005e-06\\
1509	1.00000000000005e-06\\
1510	1.00000000000005e-06\\
1511	1.00000000000005e-06\\
1512	1.00000000000005e-06\\
1513	1.00000000000005e-06\\
1514	1.00000000000005e-06\\
1515	1.00000000000005e-06\\
1516	1.00000000000005e-06\\
1517	1.00000000000005e-06\\
1518	1.00000000000005e-06\\
1519	1.00000000000005e-06\\
1520	1.00000000000005e-06\\
1521	1.00000000000005e-06\\
1522	1.00000000000005e-06\\
1523	1.00000000000005e-06\\
1524	1.00000000000005e-06\\
1525	1.00000000000005e-06\\
1526	1.00000000000005e-06\\
1527	1.00000000000005e-06\\
1528	1.00000000000005e-06\\
1529	1.00000000000005e-06\\
1530	1.00000000000005e-06\\
1531	1.00000000000005e-06\\
1532	1.00000000000005e-06\\
1533	1.00000000000005e-06\\
1534	1.00000000000005e-06\\
1535	1.00000000000005e-06\\
1536	1.00000000000005e-06\\
1537	1.00000000000005e-06\\
1538	1.00000000000005e-06\\
1539	1.00000000000005e-06\\
1540	1.00000000000005e-06\\
1541	1.00000000000005e-06\\
1542	1.00000000000005e-06\\
1543	1.00000000000005e-06\\
1544	1.00000000000005e-06\\
1545	1.00000000000005e-06\\
1546	1.00000000000004e-06\\
1547	1.00000000000004e-06\\
1548	1.00000000000004e-06\\
1549	1.00000000000004e-06\\
1550	1.00000000000004e-06\\
1551	1.00000000000004e-06\\
1552	1.00000000000004e-06\\
1553	1.00000000000004e-06\\
1554	1.00000000000004e-06\\
1555	1.00000000000004e-06\\
1556	1.00000000000004e-06\\
1557	1.00000000000004e-06\\
1558	1.00000000000004e-06\\
1559	1.00000000000004e-06\\
1560	1.00000000000004e-06\\
1561	1.00000000000004e-06\\
1562	1.00000000000004e-06\\
1563	1.00000000000004e-06\\
1564	1.00000000000004e-06\\
1565	1.00000000000004e-06\\
1566	1.00000000000004e-06\\
1567	1.00000000000004e-06\\
1568	1.00000000000004e-06\\
1569	1.00000000000004e-06\\
1570	1.00000000000004e-06\\
1571	1.00000000000004e-06\\
1572	1.00000000000004e-06\\
1573	1.00000000000004e-06\\
1574	1.00000000000004e-06\\
1575	1.00000000000004e-06\\
1576	1.00000000000004e-06\\
1577	1.00000000000004e-06\\
1578	1.00000000000004e-06\\
1579	1.00000000000004e-06\\
1580	1.00000000000004e-06\\
1581	1.00000000000004e-06\\
1582	1.00000000000004e-06\\
1583	1.00000000000004e-06\\
1584	1.00000000000004e-06\\
1585	1.00000000000004e-06\\
1586	1.00000000000004e-06\\
1587	1.00000000000004e-06\\
1588	1.00000000000004e-06\\
1589	1.00000000000004e-06\\
1590	1.00000000000004e-06\\
1591	1.00000000000004e-06\\
1592	1.00000000000004e-06\\
1593	1.00000000000004e-06\\
1594	1.00000000000004e-06\\
1595	1.00000000000004e-06\\
1596	1.00000000000004e-06\\
1597	1.00000000000004e-06\\
1598	1.00000000000004e-06\\
1599	1.00000000000004e-06\\
1600	1.00000000000004e-06\\
1601	1.00000000000004e-06\\
1602	1.00000000000004e-06\\
1603	1.00000000000004e-06\\
1604	1.00000000000004e-06\\
1605	1.00000000000004e-06\\
1606	1.00000000000004e-06\\
1607	1.00000000000004e-06\\
1608	1.00000000000004e-06\\
1609	1.00000000000004e-06\\
1610	1.00000000000004e-06\\
1611	1.00000000000004e-06\\
1612	1.00000000000004e-06\\
1613	1.00000000000004e-06\\
1614	1.00000000000004e-06\\
1615	1.00000000000004e-06\\
1616	1.00000000000004e-06\\
1617	1.00000000000004e-06\\
1618	1.00000000000004e-06\\
1619	1.00000000000004e-06\\
1620	1.00000000000004e-06\\
1621	1.00000000000004e-06\\
1622	1.00000000000004e-06\\
1623	1.00000000000004e-06\\
1624	1.00000000000004e-06\\
1625	1.00000000000004e-06\\
1626	1.00000000000004e-06\\
1627	1.00000000000004e-06\\
1628	1.00000000000004e-06\\
1629	1.00000000000004e-06\\
1630	1.00000000000004e-06\\
1631	1.00000000000004e-06\\
1632	1.00000000000004e-06\\
1633	1.00000000000004e-06\\
1634	1.00000000000004e-06\\
1635	1.00000000000004e-06\\
1636	1.00000000000004e-06\\
1637	1.00000000000004e-06\\
1638	1.00000000000004e-06\\
1639	1.00000000000004e-06\\
1640	1.00000000000003e-06\\
1641	1.00000000000003e-06\\
1642	1.00000000000003e-06\\
1643	1.00000000000003e-06\\
1644	1.00000000000003e-06\\
1645	1.00000000000003e-06\\
1646	1.00000000000003e-06\\
1647	1.00000000000003e-06\\
1648	1.00000000000003e-06\\
1649	1.00000000000003e-06\\
1650	1.00000000000003e-06\\
1651	1.00000000000003e-06\\
1652	1.00000000000003e-06\\
1653	1.00000000000003e-06\\
1654	1.00000000000003e-06\\
1655	1.00000000000003e-06\\
1656	1.00000000000003e-06\\
1657	1.00000000000003e-06\\
1658	1.00000000000003e-06\\
1659	1.00000000000003e-06\\
1660	1.00000000000003e-06\\
1661	1.00000000000003e-06\\
1662	1.00000000000003e-06\\
1663	1.00000000000003e-06\\
1664	1.00000000000003e-06\\
1665	1.00000000000003e-06\\
1666	1.00000000000003e-06\\
1667	1.00000000000003e-06\\
1668	1.00000000000003e-06\\
1669	1.00000000000003e-06\\
1670	1.00000000000003e-06\\
1671	1.00000000000003e-06\\
1672	1.00000000000003e-06\\
1673	1.00000000000003e-06\\
1674	1.00000000000003e-06\\
1675	1.00000000000003e-06\\
1676	1.00000000000003e-06\\
1677	1.00000000000003e-06\\
1678	1.00000000000003e-06\\
1679	1.00000000000003e-06\\
1680	1.00000000000003e-06\\
1681	1.00000000000003e-06\\
1682	1.00000000000003e-06\\
1683	1.00000000000003e-06\\
1684	1.00000000000003e-06\\
1685	1.00000000000003e-06\\
1686	1.00000000000003e-06\\
1687	1.00000000000003e-06\\
1688	1.00000000000003e-06\\
1689	1.00000000000003e-06\\
1690	1.00000000000003e-06\\
1691	1.00000000000003e-06\\
1692	1.00000000000003e-06\\
1693	1.00000000000003e-06\\
1694	1.00000000000003e-06\\
1695	1.00000000000003e-06\\
1696	1.00000000000003e-06\\
1697	1.00000000000003e-06\\
1698	1.00000000000003e-06\\
1699	1.00000000000003e-06\\
1700	1.00000000000003e-06\\
1701	1.00000000000003e-06\\
1702	1.00000000000003e-06\\
1703	1.00000000000003e-06\\
1704	1.00000000000003e-06\\
1705	1.00000000000003e-06\\
1706	1.00000000000003e-06\\
1707	1.00000000000003e-06\\
1708	1.00000000000003e-06\\
1709	1.00000000000003e-06\\
1710	1.00000000000003e-06\\
1711	1.00000000000003e-06\\
1712	1.00000000000003e-06\\
1713	1.00000000000003e-06\\
1714	1.00000000000003e-06\\
1715	1.00000000000003e-06\\
1716	1.00000000000003e-06\\
1717	1.00000000000003e-06\\
1718	1.00000000000003e-06\\
1719	1.00000000000003e-06\\
1720	1.00000000000003e-06\\
1721	1.00000000000003e-06\\
1722	1.00000000000003e-06\\
1723	1.00000000000003e-06\\
1724	1.00000000000003e-06\\
1725	1.00000000000003e-06\\
1726	1.00000000000003e-06\\
1727	1.00000000000003e-06\\
1728	1.00000000000003e-06\\
1729	1.00000000000003e-06\\
1730	1.00000000000003e-06\\
1731	1.00000000000003e-06\\
1732	1.00000000000003e-06\\
1733	1.00000000000003e-06\\
1734	1.00000000000003e-06\\
1735	1.00000000000003e-06\\
1736	1.00000000000003e-06\\
1737	1.00000000000003e-06\\
1738	1.00000000000002e-06\\
1739	1.00000000000002e-06\\
1740	1.00000000000002e-06\\
1741	1.00000000000002e-06\\
1742	1.00000000000002e-06\\
1743	1.00000000000002e-06\\
1744	1.00000000000002e-06\\
1745	1.00000000000002e-06\\
1746	1.00000000000002e-06\\
1747	1.00000000000002e-06\\
1748	1.00000000000002e-06\\
1749	1.00000000000002e-06\\
1750	1.00000000000002e-06\\
1751	1.00000000000002e-06\\
1752	1.00000000000002e-06\\
1753	1.00000000000002e-06\\
1754	1.00000000000002e-06\\
1755	1.00000000000002e-06\\
1756	1.00000000000002e-06\\
1757	1.00000000000002e-06\\
1758	1.00000000000002e-06\\
1759	1.00000000000002e-06\\
1760	1.00000000000002e-06\\
1761	1.00000000000002e-06\\
1762	1.00000000000002e-06\\
1763	1.00000000000002e-06\\
1764	1.00000000000002e-06\\
1765	1.00000000000002e-06\\
1766	1.00000000000002e-06\\
1767	1.00000000000002e-06\\
1768	1.00000000000002e-06\\
1769	1.00000000000002e-06\\
1770	1.00000000000002e-06\\
1771	1.00000000000002e-06\\
1772	1.00000000000002e-06\\
1773	1.00000000000002e-06\\
1774	1.00000000000002e-06\\
1775	1.00000000000002e-06\\
1776	1.00000000000002e-06\\
1777	1.00000000000002e-06\\
1778	1.00000000000002e-06\\
1779	1.00000000000002e-06\\
1780	1.00000000000002e-06\\
1781	1.00000000000002e-06\\
1782	1.00000000000002e-06\\
1783	1.00000000000002e-06\\
1784	1.00000000000002e-06\\
1785	1.00000000000002e-06\\
1786	1.00000000000002e-06\\
1787	1.00000000000002e-06\\
1788	1.00000000000002e-06\\
1789	1.00000000000002e-06\\
1790	1.00000000000002e-06\\
1791	1.00000000000002e-06\\
1792	1.00000000000002e-06\\
1793	1.00000000000002e-06\\
1794	1.00000000000002e-06\\
1795	1.00000000000002e-06\\
1796	1.00000000000002e-06\\
1797	1.00000000000002e-06\\
1798	1.00000000000002e-06\\
1799	1.00000000000002e-06\\
1800	1.00000000000002e-06\\
1801	1.00000000000002e-06\\
1802	1.00000000000002e-06\\
1803	1.00000000000002e-06\\
1804	1.00000000000002e-06\\
1805	1.00000000000002e-06\\
1806	1.00000000000002e-06\\
1807	1.00000000000002e-06\\
1808	1.00000000000002e-06\\
1809	1.00000000000002e-06\\
1810	1.00000000000002e-06\\
1811	1.00000000000002e-06\\
1812	1.00000000000002e-06\\
1813	1.00000000000002e-06\\
1814	1.00000000000002e-06\\
1815	1.00000000000002e-06\\
1816	1.00000000000002e-06\\
1817	1.00000000000002e-06\\
1818	1.00000000000002e-06\\
1819	1.00000000000002e-06\\
1820	1.00000000000002e-06\\
1821	1.00000000000002e-06\\
1822	1.00000000000002e-06\\
1823	1.00000000000002e-06\\
1824	1.00000000000002e-06\\
1825	1.00000000000002e-06\\
1826	1.00000000000002e-06\\
1827	1.00000000000002e-06\\
1828	1.00000000000002e-06\\
1829	1.00000000000002e-06\\
1830	1.00000000000002e-06\\
1831	1.00000000000001e-06\\
1832	1.00000000000001e-06\\
1833	1.00000000000001e-06\\
1834	1.00000000000001e-06\\
1835	1.00000000000001e-06\\
1836	1.00000000000001e-06\\
1837	1.00000000000001e-06\\
1838	1.00000000000001e-06\\
1839	1.00000000000001e-06\\
1840	1.00000000000001e-06\\
1841	1.00000000000001e-06\\
1842	1.00000000000001e-06\\
1843	1.00000000000001e-06\\
1844	1.00000000000001e-06\\
1845	1.00000000000001e-06\\
1846	1.00000000000001e-06\\
1847	1.00000000000001e-06\\
1848	1.00000000000001e-06\\
1849	1.00000000000001e-06\\
1850	1.00000000000001e-06\\
1851	1.00000000000001e-06\\
1852	1.00000000000001e-06\\
1853	1.00000000000001e-06\\
1854	1.00000000000001e-06\\
1855	1.00000000000001e-06\\
1856	1.00000000000001e-06\\
1857	1.00000000000001e-06\\
1858	1.00000000000001e-06\\
1859	1.00000000000001e-06\\
1860	1.00000000000001e-06\\
1861	1.00000000000001e-06\\
1862	1.00000000000001e-06\\
1863	1.00000000000001e-06\\
1864	1.00000000000001e-06\\
1865	1.00000000000001e-06\\
1866	1.00000000000001e-06\\
1867	1.00000000000001e-06\\
1868	1.00000000000001e-06\\
1869	1.00000000000001e-06\\
1870	1.00000000000001e-06\\
1871	1.00000000000001e-06\\
1872	1.00000000000001e-06\\
1873	1.00000000000001e-06\\
1874	1.00000000000001e-06\\
1875	1.00000000000001e-06\\
1876	1.00000000000001e-06\\
1877	1.00000000000001e-06\\
1878	1.00000000000001e-06\\
1879	1.00000000000001e-06\\
1880	1.00000000000001e-06\\
1881	1.00000000000001e-06\\
1882	1.00000000000001e-06\\
1883	1.00000000000001e-06\\
1884	1.00000000000001e-06\\
1885	1.00000000000001e-06\\
1886	1.00000000000001e-06\\
1887	1.00000000000001e-06\\
1888	1.00000000000001e-06\\
1889	1.00000000000001e-06\\
1890	1.00000000000001e-06\\
1891	1.00000000000001e-06\\
1892	1.00000000000001e-06\\
1893	1.00000000000001e-06\\
1894	1.00000000000001e-06\\
1895	1.00000000000001e-06\\
1896	1.00000000000001e-06\\
1897	1.00000000000001e-06\\
1898	1.00000000000001e-06\\
1899	1.00000000000001e-06\\
1900	1.00000000000001e-06\\
1901	1.00000000000001e-06\\
1902	1.00000000000001e-06\\
1903	1.00000000000001e-06\\
1904	1.00000000000001e-06\\
1905	1.00000000000001e-06\\
1906	1.00000000000001e-06\\
1907	1.00000000000001e-06\\
1908	1.00000000000001e-06\\
1909	1.00000000000001e-06\\
1910	1.00000000000001e-06\\
1911	1.00000000000001e-06\\
1912	1.00000000000001e-06\\
1913	1.00000000000001e-06\\
1914	1.00000000000001e-06\\
1915	1.00000000000001e-06\\
1916	1.00000000000001e-06\\
1917	1.00000000000001e-06\\
1918	1.00000000000001e-06\\
1919	1.00000000000001e-06\\
1920	1.00000000000001e-06\\
1921	1.00000000000001e-06\\
1922	1.00000000000001e-06\\
1923	1.00000000000001e-06\\
1924	1.00000000000001e-06\\
1925	1.00000000000001e-06\\
1926	1.00000000000001e-06\\
1927	1.00000000000001e-06\\
1928	1.00000000000001e-06\\
1929	1.00000000000001e-06\\
1930	1.00000000000001e-06\\
1931	1.00000000000001e-06\\
1932	1.00000000000001e-06\\
1933	1.00000000000001e-06\\
1934	1.00000000000001e-06\\
1935	1.00000000000001e-06\\
1936	1.00000000000001e-06\\
1937	1.00000000000001e-06\\
1938	1.00000000000001e-06\\
1939	1.00000000000001e-06\\
1940	1.00000000000001e-06\\
1941	1.00000000000001e-06\\
1942	1.00000000000001e-06\\
1943	1.00000000000001e-06\\
1944	1.00000000000001e-06\\
1945	1.00000000000001e-06\\
1946	1.00000000000001e-06\\
1947	1.00000000000001e-06\\
1948	1e-06\\
1949	1e-06\\
1950	1e-06\\
1951	1e-06\\
1952	1e-06\\
1953	1e-06\\
1954	1e-06\\
1955	1e-06\\
1956	1e-06\\
1957	1e-06\\
1958	1e-06\\
1959	1e-06\\
1960	1e-06\\
1961	1e-06\\
1962	1e-06\\
1963	1e-06\\
1964	1e-06\\
1965	1e-06\\
1966	1e-06\\
1967	1e-06\\
1968	1e-06\\
1969	1e-06\\
1970	1e-06\\
1971	1e-06\\
1972	1e-06\\
1973	1e-06\\
1974	1e-06\\
1975	1e-06\\
1976	1e-06\\
1977	1e-06\\
1978	1e-06\\
1979	1e-06\\
1980	1e-06\\
1981	1e-06\\
1982	1e-06\\
1983	1e-06\\
1984	1e-06\\
1985	1e-06\\
1986	1e-06\\
1987	1e-06\\
1988	1e-06\\
1989	1e-06\\
1990	1e-06\\
1991	1e-06\\
1992	1e-06\\
1993	1e-06\\
1994	1e-06\\
1995	1e-06\\
1996	1e-06\\
1997	1e-06\\
1998	1e-06\\
1999	1e-06\\
2000	1e-06\\
2001	1e-06\\
2002	1e-06\\
2003	1e-06\\
2004	1e-06\\
2005	1e-06\\
2006	1e-06\\
2007	1e-06\\
2008	1e-06\\
2009	1e-06\\
2010	1e-06\\
2011	1e-06\\
2012	1e-06\\
2013	1e-06\\
2014	1e-06\\
2015	1e-06\\
2016	1e-06\\
2017	1e-06\\
2018	1e-06\\
2019	1e-06\\
2020	1e-06\\
2021	1e-06\\
2022	1e-06\\
2023	1e-06\\
2024	1e-06\\
2025	1e-06\\
2026	1e-06\\
2027	1e-06\\
2028	1e-06\\
2029	1e-06\\
2030	1e-06\\
2031	1e-06\\
2032	1e-06\\
2033	1e-06\\
2034	1e-06\\
2035	1e-06\\
2036	1e-06\\
2037	1e-06\\
2038	1e-06\\
2039	1e-06\\
2040	1e-06\\
2041	1e-06\\
2042	1e-06\\
2043	1e-06\\
2044	1e-06\\
2045	1e-06\\
2046	1e-06\\
2047	1e-06\\
2048	1e-06\\
2049	1e-06\\
2050	1e-06\\
2051	1e-06\\
2052	1e-06\\
2053	1e-06\\
2054	1e-06\\
2055	1e-06\\
2056	1e-06\\
2057	1e-06\\
2058	1e-06\\
2059	1e-06\\
2060	1e-06\\
2061	1e-06\\
2062	1e-06\\
2063	1e-06\\
2064	1e-06\\
2065	1e-06\\
2066	1e-06\\
2067	1e-06\\
2068	1e-06\\
2069	1e-06\\
2070	1e-06\\
2071	1e-06\\
2072	1e-06\\
2073	1e-06\\
2074	1e-06\\
2075	1e-06\\
2076	1e-06\\
2077	1e-06\\
2078	1e-06\\
2079	1e-06\\
2080	1e-06\\
2081	1e-06\\
2082	1e-06\\
2083	1e-06\\
2084	1e-06\\
2085	1e-06\\
2086	1e-06\\
2087	1e-06\\
2088	1e-06\\
2089	1e-06\\
2090	1e-06\\
2091	1e-06\\
2092	1e-06\\
2093	1e-06\\
2094	1e-06\\
2095	1e-06\\
2096	1e-06\\
2097	1e-06\\
2098	1e-06\\
2099	1e-06\\
2100	1e-06\\
2101	1e-06\\
2102	1e-06\\
2103	1e-06\\
2104	1e-06\\
2105	1e-06\\
2106	1e-06\\
2107	1e-06\\
2108	1e-06\\
2109	1e-06\\
2110	1e-06\\
2111	1e-06\\
2112	1e-06\\
2113	1e-06\\
2114	1e-06\\
2115	1e-06\\
2116	1e-06\\
2117	1e-06\\
2118	1e-06\\
2119	1e-06\\
2120	1e-06\\
2121	1e-06\\
2122	1e-06\\
2123	1e-06\\
2124	1e-06\\
2125	1e-06\\
2126	1e-06\\
2127	1e-06\\
2128	1e-06\\
2129	1e-06\\
2130	1e-06\\
2131	1e-06\\
2132	1e-06\\
2133	1e-06\\
2134	1e-06\\
2135	1e-06\\
2136	1e-06\\
2137	1e-06\\
2138	1e-06\\
2139	1e-06\\
2140	1e-06\\
2141	1e-06\\
2142	1e-06\\
2143	1e-06\\
2144	1e-06\\
2145	1e-06\\
2146	1e-06\\
2147	1e-06\\
2148	1e-06\\
2149	1e-06\\
2150	1e-06\\
2151	1e-06\\
2152	1e-06\\
2153	1e-06\\
2154	1e-06\\
2155	1e-06\\
2156	1e-06\\
2157	1e-06\\
2158	1e-06\\
2159	1e-06\\
2160	1e-06\\
2161	1e-06\\
2162	1e-06\\
2163	1e-06\\
2164	1e-06\\
2165	1e-06\\
2166	1e-06\\
2167	1e-06\\
2168	1e-06\\
2169	1e-06\\
2170	1e-06\\
2171	1e-06\\
2172	1e-06\\
2173	1e-06\\
2174	1e-06\\
2175	1e-06\\
2176	1e-06\\
2177	1e-06\\
2178	1e-06\\
2179	1e-06\\
2180	1e-06\\
2181	1e-06\\
2182	1e-06\\
2183	1e-06\\
2184	1e-06\\
2185	1e-06\\
2186	1e-06\\
2187	1e-06\\
2188	1e-06\\
2189	1e-06\\
2190	1e-06\\
2191	1e-06\\
2192	1e-06\\
2193	1e-06\\
2194	1e-06\\
2195	1e-06\\
2196	1e-06\\
2197	1e-06\\
2198	1e-06\\
2199	1e-06\\
2200	1e-06\\
2201	1e-06\\
2202	1e-06\\
2203	1e-06\\
2204	1e-06\\
2205	1e-06\\
2206	1e-06\\
2207	1e-06\\
2208	1e-06\\
2209	1e-06\\
2210	1e-06\\
2211	1e-06\\
2212	1e-06\\
2213	1e-06\\
2214	1e-06\\
2215	1e-06\\
2216	1e-06\\
2217	1e-06\\
2218	1e-06\\
2219	1e-06\\
2220	1e-06\\
2221	1e-06\\
2222	1e-06\\
2223	1e-06\\
2224	1e-06\\
2225	1e-06\\
2226	1e-06\\
2227	1e-06\\
2228	1e-06\\
2229	1e-06\\
2230	1e-06\\
2231	1e-06\\
2232	1e-06\\
2233	1e-06\\
2234	1e-06\\
2235	1e-06\\
2236	1e-06\\
2237	1e-06\\
2238	1e-06\\
2239	1e-06\\
2240	1e-06\\
2241	1e-06\\
2242	1e-06\\
2243	1e-06\\
2244	1e-06\\
2245	1e-06\\
2246	1e-06\\
2247	1e-06\\
2248	1e-06\\
2249	1e-06\\
2250	1e-06\\
2251	1e-06\\
2252	1e-06\\
2253	1e-06\\
2254	1e-06\\
2255	1e-06\\
2256	1e-06\\
2257	1e-06\\
2258	1e-06\\
2259	1e-06\\
2260	1e-06\\
2261	1e-06\\
2262	1e-06\\
2263	1e-06\\
2264	1e-06\\
2265	1e-06\\
2266	1e-06\\
2267	1e-06\\
2268	1e-06\\
2269	1e-06\\
2270	1e-06\\
2271	1e-06\\
2272	1e-06\\
2273	1e-06\\
2274	1e-06\\
2275	1e-06\\
2276	1e-06\\
2277	1e-06\\
2278	1e-06\\
2279	1e-06\\
2280	1e-06\\
2281	1e-06\\
2282	1e-06\\
2283	1e-06\\
2284	1e-06\\
2285	1e-06\\
2286	1e-06\\
2287	1e-06\\
2288	1e-06\\
2289	1e-06\\
2290	1e-06\\
2291	1e-06\\
2292	1e-06\\
2293	1e-06\\
2294	1e-06\\
2295	1e-06\\
2296	1e-06\\
2297	1e-06\\
2298	1e-06\\
2299	1e-06\\
2300	1e-06\\
2301	1e-06\\
2302	1e-06\\
2303	1e-06\\
2304	1e-06\\
2305	1e-06\\
2306	1e-06\\
2307	1e-06\\
2308	1e-06\\
2309	1e-06\\
2310	1e-06\\
2311	1e-06\\
2312	1e-06\\
2313	1e-06\\
2314	1e-06\\
2315	1e-06\\
2316	1e-06\\
2317	1e-06\\
2318	1e-06\\
2319	1e-06\\
2320	1e-06\\
2321	1e-06\\
2322	1e-06\\
2323	1e-06\\
2324	1e-06\\
2325	1e-06\\
2326	1e-06\\
2327	1e-06\\
2328	1e-06\\
2329	1e-06\\
2330	1e-06\\
2331	1e-06\\
2332	1e-06\\
2333	1e-06\\
2334	1e-06\\
2335	1e-06\\
2336	1e-06\\
2337	1e-06\\
2338	1e-06\\
2339	1e-06\\
2340	1e-06\\
2341	1e-06\\
2342	1e-06\\
2343	1e-06\\
2344	1e-06\\
2345	1e-06\\
2346	1e-06\\
2347	1e-06\\
2348	1e-06\\
2349	1e-06\\
2350	1e-06\\
2351	1e-06\\
2352	1e-06\\
2353	1e-06\\
2354	1e-06\\
2355	1e-06\\
2356	1e-06\\
2357	1e-06\\
2358	1e-06\\
2359	1e-06\\
2360	1e-06\\
2361	1e-06\\
2362	1e-06\\
2363	1e-06\\
2364	1e-06\\
2365	1e-06\\
2366	1e-06\\
2367	1e-06\\
2368	1e-06\\
2369	1e-06\\
2370	1e-06\\
2371	1e-06\\
2372	1e-06\\
2373	1e-06\\
2374	1e-06\\
2375	1e-06\\
2376	1e-06\\
2377	1e-06\\
2378	1e-06\\
2379	1e-06\\
2380	1e-06\\
2381	1e-06\\
2382	1e-06\\
2383	1e-06\\
2384	1e-06\\
2385	1e-06\\
2386	1e-06\\
2387	1e-06\\
2388	1e-06\\
2389	1e-06\\
2390	1e-06\\
2391	1e-06\\
2392	1e-06\\
2393	1e-06\\
2394	1e-06\\
2395	1e-06\\
2396	1e-06\\
2397	1e-06\\
2398	1e-06\\
2399	1e-06\\
2400	1e-06\\
2401	1e-06\\
2402	1e-06\\
2403	1e-06\\
2404	1e-06\\
2405	1e-06\\
2406	1e-06\\
2407	1e-06\\
2408	1e-06\\
2409	1e-06\\
2410	1e-06\\
2411	1e-06\\
2412	1e-06\\
2413	1e-06\\
2414	1e-06\\
2415	1e-06\\
2416	1e-06\\
2417	1e-06\\
2418	1e-06\\
2419	1e-06\\
2420	1e-06\\
2421	1e-06\\
2422	1e-06\\
2423	1e-06\\
2424	1e-06\\
2425	1e-06\\
2426	1e-06\\
2427	1e-06\\
2428	1e-06\\
2429	1e-06\\
2430	1e-06\\
2431	1e-06\\
2432	1e-06\\
2433	1e-06\\
2434	1e-06\\
2435	1e-06\\
2436	1e-06\\
2437	1e-06\\
2438	1e-06\\
2439	1e-06\\
2440	1e-06\\
2441	1e-06\\
2442	1e-06\\
2443	1e-06\\
2444	1e-06\\
2445	1e-06\\
2446	1e-06\\
2447	1e-06\\
2448	1e-06\\
2449	1e-06\\
2450	1e-06\\
2451	1e-06\\
2452	1e-06\\
2453	1e-06\\
2454	1e-06\\
2455	1e-06\\
2456	1e-06\\
2457	1e-06\\
2458	1e-06\\
2459	1e-06\\
2460	1e-06\\
2461	1e-06\\
2462	1e-06\\
2463	1e-06\\
2464	1e-06\\
2465	1e-06\\
2466	1e-06\\
2467	1e-06\\
2468	1e-06\\
2469	1e-06\\
2470	1e-06\\
2471	1e-06\\
2472	1e-06\\
2473	1e-06\\
2474	1e-06\\
2475	1e-06\\
2476	1e-06\\
2477	1e-06\\
2478	1e-06\\
2479	1e-06\\
2480	1e-06\\
2481	1e-06\\
2482	1e-06\\
2483	1e-06\\
2484	1e-06\\
2485	1e-06\\
2486	1e-06\\
2487	1e-06\\
2488	1e-06\\
2489	1e-06\\
2490	1e-06\\
2491	1e-06\\
2492	1e-06\\
2493	1e-06\\
2494	1e-06\\
2495	1e-06\\
2496	1e-06\\
2497	1e-06\\
2498	1e-06\\
2499	1e-06\\
2500	1e-06\\
2501	1e-06\\
2502	1e-06\\
2503	1e-06\\
2504	1e-06\\
2505	1e-06\\
2506	1e-06\\
2507	1e-06\\
2508	1e-06\\
2509	1e-06\\
2510	1e-06\\
2511	1e-06\\
2512	1e-06\\
2513	1e-06\\
2514	1e-06\\
2515	1e-06\\
2516	1e-06\\
2517	1e-06\\
2518	1e-06\\
2519	1e-06\\
2520	1e-06\\
2521	1e-06\\
2522	1e-06\\
2523	1e-06\\
2524	1e-06\\
2525	1e-06\\
2526	1e-06\\
2527	1e-06\\
2528	1e-06\\
2529	1e-06\\
2530	1e-06\\
2531	1e-06\\
2532	1e-06\\
2533	1e-06\\
2534	1e-06\\
2535	1e-06\\
2536	1e-06\\
2537	1e-06\\
2538	1e-06\\
2539	1e-06\\
2540	1e-06\\
2541	1e-06\\
2542	1e-06\\
2543	1e-06\\
2544	1e-06\\
2545	1e-06\\
2546	1e-06\\
2547	1e-06\\
2548	1e-06\\
2549	1e-06\\
2550	1e-06\\
2551	1e-06\\
2552	1e-06\\
2553	1e-06\\
2554	1e-06\\
2555	1e-06\\
2556	1e-06\\
2557	1e-06\\
2558	1e-06\\
2559	1e-06\\
2560	1e-06\\
2561	1e-06\\
2562	1e-06\\
2563	1e-06\\
2564	1e-06\\
2565	1e-06\\
2566	1e-06\\
2567	1e-06\\
2568	1e-06\\
2569	1e-06\\
2570	1e-06\\
2571	1e-06\\
2572	1e-06\\
2573	1e-06\\
2574	1e-06\\
2575	1e-06\\
2576	1e-06\\
2577	1e-06\\
2578	1e-06\\
2579	1e-06\\
2580	1e-06\\
2581	1e-06\\
2582	1e-06\\
2583	1e-06\\
2584	1e-06\\
2585	1e-06\\
2586	1e-06\\
2587	1e-06\\
2588	1e-06\\
2589	1e-06\\
2590	1e-06\\
2591	1e-06\\
2592	1e-06\\
2593	1e-06\\
2594	1e-06\\
2595	1e-06\\
2596	1e-06\\
2597	1e-06\\
2598	1e-06\\
2599	1e-06\\
2600	1e-06\\
2601	1e-06\\
2602	1e-06\\
2603	1e-06\\
2604	1e-06\\
2605	1e-06\\
2606	1e-06\\
2607	1e-06\\
2608	1e-06\\
2609	1e-06\\
2610	1e-06\\
2611	1e-06\\
2612	1e-06\\
2613	1e-06\\
2614	1e-06\\
2615	1e-06\\
2616	1e-06\\
2617	1e-06\\
2618	1e-06\\
2619	1e-06\\
2620	1e-06\\
2621	1e-06\\
2622	1e-06\\
2623	1e-06\\
2624	1e-06\\
2625	1e-06\\
2626	1e-06\\
2627	1e-06\\
2628	1e-06\\
2629	1e-06\\
2630	1e-06\\
2631	1e-06\\
2632	1e-06\\
2633	1e-06\\
2634	1e-06\\
2635	1e-06\\
2636	1e-06\\
2637	1e-06\\
2638	1e-06\\
2639	1e-06\\
2640	1e-06\\
2641	1e-06\\
2642	1e-06\\
2643	1e-06\\
2644	1e-06\\
2645	1e-06\\
2646	1e-06\\
2647	1e-06\\
2648	1e-06\\
2649	1e-06\\
2650	1e-06\\
2651	1e-06\\
2652	1e-06\\
2653	1e-06\\
2654	1e-06\\
2655	1e-06\\
2656	1e-06\\
2657	1e-06\\
2658	1e-06\\
2659	1e-06\\
2660	1e-06\\
2661	1e-06\\
2662	1e-06\\
2663	1e-06\\
2664	1e-06\\
2665	1e-06\\
2666	1e-06\\
2667	1e-06\\
2668	1e-06\\
2669	1e-06\\
2670	1e-06\\
2671	1e-06\\
2672	1e-06\\
2673	1e-06\\
2674	1e-06\\
2675	1e-06\\
2676	1e-06\\
2677	1e-06\\
2678	1e-06\\
2679	1e-06\\
2680	1e-06\\
2681	1e-06\\
2682	1e-06\\
2683	1e-06\\
2684	1e-06\\
2685	1e-06\\
2686	1e-06\\
2687	1e-06\\
2688	1e-06\\
2689	1e-06\\
2690	1e-06\\
2691	1e-06\\
2692	1e-06\\
2693	1e-06\\
2694	1e-06\\
2695	1e-06\\
2696	1e-06\\
2697	1e-06\\
2698	1e-06\\
2699	1e-06\\
2700	1e-06\\
2701	1e-06\\
2702	1e-06\\
2703	1e-06\\
2704	1e-06\\
2705	1e-06\\
2706	1e-06\\
2707	1e-06\\
2708	1e-06\\
2709	1e-06\\
2710	1e-06\\
2711	1e-06\\
2712	1e-06\\
2713	1e-06\\
2714	1e-06\\
2715	1e-06\\
2716	1e-06\\
2717	1e-06\\
2718	1e-06\\
2719	1e-06\\
2720	1e-06\\
2721	1e-06\\
2722	1e-06\\
2723	1e-06\\
2724	1e-06\\
2725	1e-06\\
2726	1e-06\\
2727	1e-06\\
2728	1e-06\\
2729	1e-06\\
2730	1e-06\\
2731	1e-06\\
2732	1e-06\\
2733	9.99999999999999e-07\\
2734	9.99999999999999e-07\\
2735	9.99999999999999e-07\\
2736	9.99999999999999e-07\\
2737	9.99999999999999e-07\\
2738	9.99999999999999e-07\\
2739	9.99999999999999e-07\\
2740	9.99999999999999e-07\\
2741	9.99999999999999e-07\\
2742	9.99999999999999e-07\\
2743	9.99999999999999e-07\\
2744	9.99999999999999e-07\\
2745	9.99999999999999e-07\\
2746	9.99999999999999e-07\\
2747	9.99999999999999e-07\\
2748	9.99999999999999e-07\\
2749	9.99999999999998e-07\\
2750	9.99999999999998e-07\\
2751	9.99999999999998e-07\\
2752	9.99999999999998e-07\\
2753	9.99999999999998e-07\\
2754	9.99999999999998e-07\\
2755	9.99999999999998e-07\\
2756	9.99999999999998e-07\\
2757	9.99999999999998e-07\\
2758	9.99999999999998e-07\\
2759	9.99999999999998e-07\\
2760	9.99999999999998e-07\\
2761	9.99999999999997e-07\\
2762	9.99999999999997e-07\\
2763	9.99999999999997e-07\\
2764	9.99999999999997e-07\\
2765	9.99999999999997e-07\\
2766	9.99999999999997e-07\\
2767	9.99999999999997e-07\\
2768	9.99999999999997e-07\\
2769	9.99999999999997e-07\\
2770	9.99999999999997e-07\\
2771	9.99999999999996e-07\\
2772	9.99999999999996e-07\\
2773	9.99999999999996e-07\\
2774	9.99999999999996e-07\\
2775	9.99999999999996e-07\\
2776	9.99999999999996e-07\\
2777	9.99999999999996e-07\\
2778	9.99999999999996e-07\\
2779	9.99999999999996e-07\\
2780	9.99999999999996e-07\\
2781	9.99999999999996e-07\\
2782	9.99999999999995e-07\\
2783	9.99999999999995e-07\\
2784	9.99999999999995e-07\\
2785	9.99999999999995e-07\\
2786	9.99999999999995e-07\\
2787	9.99999999999994e-07\\
2788	9.99999999999994e-07\\
2789	9.99999999999994e-07\\
2790	9.99999999999994e-07\\
2791	9.99999999999994e-07\\
2792	9.99999999999994e-07\\
2793	9.99999999999994e-07\\
2794	9.99999999999994e-07\\
2795	9.99999999999994e-07\\
2796	9.99999999999994e-07\\
2797	9.99999999999994e-07\\
2798	9.99999999999994e-07\\
2799	9.99999999999994e-07\\
2800	9.99999999999994e-07\\
2801	9.99999999999993e-07\\
2802	9.99999999999993e-07\\
2803	9.99999999999993e-07\\
2804	9.99999999999993e-07\\
2805	9.99999999999993e-07\\
2806	9.99999999999993e-07\\
2807	9.99999999999993e-07\\
2808	9.99999999999993e-07\\
2809	9.99999999999993e-07\\
2810	9.99999999999992e-07\\
2811	9.99999999999992e-07\\
2812	9.99999999999992e-07\\
2813	9.99999999999992e-07\\
2814	9.99999999999992e-07\\
2815	9.99999999999992e-07\\
2816	9.99999999999992e-07\\
2817	9.99999999999991e-07\\
2818	9.99999999999991e-07\\
2819	9.99999999999991e-07\\
2820	9.99999999999991e-07\\
2821	9.99999999999991e-07\\
2822	9.99999999999991e-07\\
2823	9.99999999999991e-07\\
2824	9.99999999999991e-07\\
2825	9.99999999999991e-07\\
2826	9.99999999999991e-07\\
2827	9.99999999999991e-07\\
2828	9.9999999999999e-07\\
2829	9.9999999999999e-07\\
2830	9.9999999999999e-07\\
2831	9.9999999999999e-07\\
2832	9.9999999999999e-07\\
2833	9.9999999999999e-07\\
2834	9.9999999999999e-07\\
2835	9.9999999999999e-07\\
2836	9.9999999999999e-07\\
2837	9.99999999999989e-07\\
2838	9.99999999999989e-07\\
2839	9.99999999999989e-07\\
2840	9.99999999999989e-07\\
2841	9.99999999999989e-07\\
2842	9.99999999999988e-07\\
2843	9.99999999999988e-07\\
2844	9.99999999999988e-07\\
2845	9.99999999999988e-07\\
2846	9.99999999999988e-07\\
2847	9.99999999999987e-07\\
2848	9.99999999999987e-07\\
2849	9.99999999999987e-07\\
2850	9.99999999999987e-07\\
2851	9.99999999999987e-07\\
2852	9.99999999999987e-07\\
2853	9.99999999999987e-07\\
2854	9.99999999999987e-07\\
2855	9.99999999999987e-07\\
2856	9.99999999999987e-07\\
2857	9.99999999999987e-07\\
2858	9.99999999999987e-07\\
2859	9.99999999999987e-07\\
2860	9.99999999999986e-07\\
2861	9.99999999999986e-07\\
2862	9.99999999999986e-07\\
2863	9.99999999999986e-07\\
2864	9.99999999999986e-07\\
2865	9.99999999999985e-07\\
2866	9.99999999999985e-07\\
2867	9.99999999999985e-07\\
2868	9.99999999999985e-07\\
2869	9.99999999999985e-07\\
2870	9.99999999999985e-07\\
2871	9.99999999999984e-07\\
2872	9.99999999999984e-07\\
2873	9.99999999999984e-07\\
2874	9.99999999999984e-07\\
2875	9.99999999999984e-07\\
2876	9.99999999999984e-07\\
2877	9.99999999999984e-07\\
2878	9.99999999999984e-07\\
2879	9.99999999999984e-07\\
2880	9.99999999999984e-07\\
2881	9.99999999999984e-07\\
2882	9.99999999999983e-07\\
2883	9.99999999999983e-07\\
2884	9.99999999999983e-07\\
2885	9.99999999999983e-07\\
2886	9.99999999999983e-07\\
2887	9.99999999999982e-07\\
2888	9.99999999999982e-07\\
2889	9.99999999999982e-07\\
2890	9.99999999999982e-07\\
2891	9.99999999999982e-07\\
2892	9.99999999999982e-07\\
2893	9.99999999999982e-07\\
2894	9.99999999999982e-07\\
2895	9.99999999999982e-07\\
2896	9.99999999999982e-07\\
2897	9.99999999999982e-07\\
2898	9.99999999999982e-07\\
2899	9.99999999999981e-07\\
2900	9.99999999999981e-07\\
2901	9.99999999999981e-07\\
2902	9.99999999999981e-07\\
2903	9.99999999999981e-07\\
2904	9.99999999999981e-07\\
2905	9.9999999999998e-07\\
2906	9.9999999999998e-07\\
2907	9.9999999999998e-07\\
2908	9.9999999999998e-07\\
2909	9.9999999999998e-07\\
2910	9.99999999999979e-07\\
2911	9.99999999999979e-07\\
2912	9.99999999999979e-07\\
2913	9.99999999999979e-07\\
2914	9.99999999999979e-07\\
2915	9.99999999999979e-07\\
2916	9.99999999999979e-07\\
2917	9.99999999999979e-07\\
2918	9.99999999999979e-07\\
2919	9.99999999999978e-07\\
2920	9.99999999999978e-07\\
2921	9.99999999999978e-07\\
2922	9.99999999999978e-07\\
2923	9.99999999999978e-07\\
2924	9.99999999999978e-07\\
2925	9.99999999999977e-07\\
2926	9.99999999999977e-07\\
2927	9.99999999999977e-07\\
2928	9.99999999999977e-07\\
2929	9.99999999999977e-07\\
2930	9.99999999999977e-07\\
2931	9.99999999999977e-07\\
2932	9.99999999999976e-07\\
2933	9.99999999999976e-07\\
2934	9.99999999999976e-07\\
2935	9.99999999999976e-07\\
2936	9.99999999999976e-07\\
2937	9.99999999999976e-07\\
2938	9.99999999999975e-07\\
2939	9.99999999999975e-07\\
2940	9.99999999999975e-07\\
2941	9.99999999999975e-07\\
2942	9.99999999999975e-07\\
2943	9.99999999999975e-07\\
2944	9.99999999999975e-07\\
2945	9.99999999999974e-07\\
2946	9.99999999999974e-07\\
2947	9.99999999999974e-07\\
2948	9.99999999999974e-07\\
2949	9.99999999999974e-07\\
2950	9.99999999999974e-07\\
2951	9.99999999999973e-07\\
2952	9.99999999999973e-07\\
2953	9.99999999999973e-07\\
2954	9.99999999999973e-07\\
2955	9.99999999999973e-07\\
2956	9.99999999999973e-07\\
2957	9.99999999999973e-07\\
2958	9.99999999999972e-07\\
2959	9.99999999999972e-07\\
2960	9.99999999999972e-07\\
2961	9.99999999999972e-07\\
2962	9.99999999999972e-07\\
2963	9.99999999999972e-07\\
2964	9.99999999999972e-07\\
2965	9.99999999999972e-07\\
2966	9.99999999999972e-07\\
2967	9.99999999999972e-07\\
2968	9.99999999999972e-07\\
2969	9.99999999999972e-07\\
2970	9.99999999999972e-07\\
2971	9.99999999999971e-07\\
2972	9.99999999999971e-07\\
2973	9.99999999999971e-07\\
2974	9.99999999999971e-07\\
2975	9.99999999999971e-07\\
2976	9.99999999999971e-07\\
2977	9.9999999999997e-07\\
2978	9.9999999999997e-07\\
2979	9.9999999999997e-07\\
2980	9.9999999999997e-07\\
2981	9.9999999999997e-07\\
2982	9.9999999999997e-07\\
2983	9.9999999999997e-07\\
2984	9.9999999999997e-07\\
2985	9.99999999999969e-07\\
2986	9.99999999999969e-07\\
2987	9.99999999999969e-07\\
2988	9.99999999999969e-07\\
2989	9.99999999999969e-07\\
2990	9.99999999999969e-07\\
2991	9.99999999999969e-07\\
2992	9.99999999999969e-07\\
2993	9.99999999999968e-07\\
2994	9.99999999999968e-07\\
2995	9.99999999999968e-07\\
2996	9.99999999999968e-07\\
2997	9.99999999999968e-07\\
2998	9.99999999999968e-07\\
2999	9.99999999999967e-07\\
3000	9.99999999999967e-07\\
3001	9.99999999999967e-07\\
3002	9.99999999999967e-07\\
3003	9.99999999999967e-07\\
3004	9.99999999999967e-07\\
3005	9.99999999999966e-07\\
3006	9.99999999999966e-07\\
3007	9.99999999999966e-07\\
3008	9.99999999999966e-07\\
3009	9.99999999999966e-07\\
3010	9.99999999999966e-07\\
3011	9.99999999999965e-07\\
3012	9.99999999999965e-07\\
3013	9.99999999999965e-07\\
3014	9.99999999999965e-07\\
3015	9.99999999999965e-07\\
3016	9.99999999999965e-07\\
3017	9.99999999999965e-07\\
3018	9.99999999999965e-07\\
3019	9.99999999999965e-07\\
3020	9.99999999999965e-07\\
3021	9.99999999999965e-07\\
3022	9.99999999999965e-07\\
3023	9.99999999999964e-07\\
3024	9.99999999999964e-07\\
3025	9.99999999999964e-07\\
3026	9.99999999999964e-07\\
3027	9.99999999999964e-07\\
3028	9.99999999999964e-07\\
3029	9.99999999999964e-07\\
3030	9.99999999999964e-07\\
3031	9.99999999999964e-07\\
3032	9.99999999999964e-07\\
3033	9.99999999999964e-07\\
3034	9.99999999999964e-07\\
3035	9.99999999999964e-07\\
3036	9.99999999999964e-07\\
3037	9.99999999999964e-07\\
3038	9.99999999999964e-07\\
3039	9.99999999999964e-07\\
3040	9.99999999999964e-07\\
3041	9.99999999999963e-07\\
3042	9.99999999999963e-07\\
3043	9.99999999999963e-07\\
3044	9.99999999999963e-07\\
3045	9.99999999999963e-07\\
3046	9.99999999999963e-07\\
3047	9.99999999999962e-07\\
3048	9.99999999999962e-07\\
3049	9.99999999999962e-07\\
3050	9.99999999999962e-07\\
3051	9.99999999999962e-07\\
3052	9.99999999999962e-07\\
3053	9.99999999999961e-07\\
3054	9.99999999999961e-07\\
3055	9.9999999999996e-07\\
3056	9.9999999999996e-07\\
3057	9.9999999999996e-07\\
3058	9.9999999999996e-07\\
3059	9.9999999999996e-07\\
3060	9.9999999999996e-07\\
3061	9.9999999999996e-07\\
3062	9.99999999999959e-07\\
3063	9.99999999999959e-07\\
3064	9.99999999999959e-07\\
3065	9.99999999999959e-07\\
3066	9.99999999999958e-07\\
3067	9.99999999999958e-07\\
3068	9.99999999999958e-07\\
3069	9.99999999999958e-07\\
3070	9.99999999999958e-07\\
3071	9.99999999999958e-07\\
3072	9.99999999999958e-07\\
3073	9.99999999999958e-07\\
3074	9.99999999999957e-07\\
3075	9.99999999999957e-07\\
3076	9.99999999999957e-07\\
3077	9.99999999999957e-07\\
3078	9.99999999999957e-07\\
3079	9.99999999999957e-07\\
3080	9.99999999999957e-07\\
3081	9.99999999999957e-07\\
3082	9.99999999999957e-07\\
3083	9.99999999999957e-07\\
3084	9.99999999999957e-07\\
3085	9.99999999999956e-07\\
3086	9.99999999999956e-07\\
3087	9.99999999999956e-07\\
3088	9.99999999999956e-07\\
3089	9.99999999999956e-07\\
3090	9.99999999999955e-07\\
3091	9.99999999999955e-07\\
3092	9.99999999999955e-07\\
3093	9.99999999999955e-07\\
3094	9.99999999999955e-07\\
3095	9.99999999999955e-07\\
3096	9.99999999999955e-07\\
3097	9.99999999999955e-07\\
3098	9.99999999999955e-07\\
3099	9.99999999999955e-07\\
3100	9.99999999999954e-07\\
3101	9.99999999999954e-07\\
3102	9.99999999999954e-07\\
3103	9.99999999999954e-07\\
3104	9.99999999999953e-07\\
3105	9.99999999999953e-07\\
3106	9.99999999999953e-07\\
3107	9.99999999999953e-07\\
3108	9.99999999999953e-07\\
3109	9.99999999999953e-07\\
3110	9.99999999999952e-07\\
3111	9.99999999999952e-07\\
3112	9.99999999999952e-07\\
3113	9.99999999999951e-07\\
3114	9.99999999999951e-07\\
3115	9.99999999999951e-07\\
3116	9.99999999999951e-07\\
3117	9.99999999999951e-07\\
3118	9.9999999999995e-07\\
3119	9.9999999999995e-07\\
3120	9.9999999999995e-07\\
3121	9.99999999999949e-07\\
3122	9.99999999999949e-07\\
3123	9.99999999999949e-07\\
3124	9.99999999999949e-07\\
3125	9.99999999999949e-07\\
3126	9.99999999999949e-07\\
3127	9.99999999999949e-07\\
3128	9.99999999999949e-07\\
3129	9.99999999999949e-07\\
3130	9.99999999999948e-07\\
3131	9.99999999999948e-07\\
3132	9.99999999999948e-07\\
3133	9.99999999999948e-07\\
3134	9.99999999999948e-07\\
3135	9.99999999999948e-07\\
3136	9.99999999999948e-07\\
3137	9.99999999999947e-07\\
3138	9.99999999999947e-07\\
3139	9.99999999999947e-07\\
3140	9.99999999999946e-07\\
3141	9.99999999999946e-07\\
3142	9.99999999999946e-07\\
3143	9.99999999999946e-07\\
3144	9.99999999999946e-07\\
3145	9.99999999999946e-07\\
3146	9.99999999999946e-07\\
3147	9.99999999999946e-07\\
3148	9.99999999999945e-07\\
3149	9.99999999999945e-07\\
3150	9.99999999999945e-07\\
3151	9.99999999999945e-07\\
3152	9.99999999999945e-07\\
3153	9.99999999999945e-07\\
3154	9.99999999999945e-07\\
3155	9.99999999999944e-07\\
3156	9.99999999999944e-07\\
3157	9.99999999999944e-07\\
3158	9.99999999999944e-07\\
3159	9.99999999999943e-07\\
3160	9.99999999999943e-07\\
3161	9.99999999999943e-07\\
3162	9.99999999999943e-07\\
3163	9.99999999999943e-07\\
3164	9.99999999999942e-07\\
3165	9.99999999999942e-07\\
3166	9.99999999999942e-07\\
3167	9.99999999999942e-07\\
3168	9.99999999999942e-07\\
3169	9.99999999999942e-07\\
3170	9.99999999999942e-07\\
3171	9.99999999999941e-07\\
3172	9.99999999999941e-07\\
3173	9.99999999999941e-07\\
3174	9.9999999999994e-07\\
3175	9.9999999999994e-07\\
3176	9.9999999999994e-07\\
3177	9.99999999999939e-07\\
3178	9.99999999999939e-07\\
3179	9.99999999999939e-07\\
3180	9.99999999999939e-07\\
3181	9.99999999999938e-07\\
3182	9.99999999999938e-07\\
3183	9.99999999999938e-07\\
3184	9.99999999999938e-07\\
3185	9.99999999999938e-07\\
3186	9.99999999999938e-07\\
3187	9.99999999999938e-07\\
3188	9.99999999999938e-07\\
3189	9.99999999999938e-07\\
3190	9.99999999999937e-07\\
3191	9.99999999999937e-07\\
3192	9.99999999999937e-07\\
3193	9.99999999999936e-07\\
3194	9.99999999999936e-07\\
3195	9.99999999999936e-07\\
3196	9.99999999999936e-07\\
3197	9.99999999999936e-07\\
3198	9.99999999999936e-07\\
3199	9.99999999999936e-07\\
3200	9.99999999999936e-07\\
3201	9.99999999999936e-07\\
3202	9.99999999999936e-07\\
3203	9.99999999999935e-07\\
3204	9.99999999999935e-07\\
3205	9.99999999999935e-07\\
3206	9.99999999999934e-07\\
3207	9.99999999999934e-07\\
3208	9.99999999999934e-07\\
3209	9.99999999999934e-07\\
3210	9.99999999999934e-07\\
3211	9.99999999999934e-07\\
3212	9.99999999999934e-07\\
3213	9.99999999999933e-07\\
3214	9.99999999999933e-07\\
3215	9.99999999999933e-07\\
3216	9.99999999999932e-07\\
3217	9.99999999999932e-07\\
3218	9.99999999999932e-07\\
3219	9.99999999999931e-07\\
3220	9.99999999999931e-07\\
3221	9.99999999999931e-07\\
3222	9.99999999999931e-07\\
3223	9.9999999999993e-07\\
3224	9.9999999999993e-07\\
3225	9.9999999999993e-07\\
3226	9.9999999999993e-07\\
3227	9.9999999999993e-07\\
3228	9.9999999999993e-07\\
3229	9.9999999999993e-07\\
3230	9.9999999999993e-07\\
3231	9.99999999999929e-07\\
3232	9.99999999999929e-07\\
3233	9.99999999999929e-07\\
3234	9.99999999999928e-07\\
3235	9.99999999999928e-07\\
3236	9.99999999999927e-07\\
3237	9.99999999999927e-07\\
3238	9.99999999999927e-07\\
3239	9.99999999999927e-07\\
3240	9.99999999999927e-07\\
3241	9.99999999999927e-07\\
3242	9.99999999999926e-07\\
3243	9.99999999999926e-07\\
3244	9.99999999999926e-07\\
3245	9.99999999999926e-07\\
3246	9.99999999999926e-07\\
3247	9.99999999999925e-07\\
3248	9.99999999999925e-07\\
3249	9.99999999999925e-07\\
3250	9.99999999999925e-07\\
3251	9.99999999999925e-07\\
3252	9.99999999999925e-07\\
3253	9.99999999999924e-07\\
3254	9.99999999999924e-07\\
3255	9.99999999999924e-07\\
3256	9.99999999999924e-07\\
3257	9.99999999999924e-07\\
3258	9.99999999999924e-07\\
3259	9.99999999999924e-07\\
3260	9.99999999999924e-07\\
3261	9.99999999999923e-07\\
3262	9.99999999999922e-07\\
3263	9.99999999999922e-07\\
3264	9.99999999999922e-07\\
3265	9.99999999999922e-07\\
3266	9.99999999999922e-07\\
3267	9.99999999999921e-07\\
3268	9.99999999999921e-07\\
3269	9.99999999999921e-07\\
3270	9.99999999999921e-07\\
3271	9.99999999999921e-07\\
3272	9.99999999999921e-07\\
3273	9.99999999999921e-07\\
3274	9.99999999999921e-07\\
3275	9.9999999999992e-07\\
3276	9.9999999999992e-07\\
3277	9.9999999999992e-07\\
3278	9.9999999999992e-07\\
3279	9.9999999999992e-07\\
3280	9.9999999999992e-07\\
3281	9.99999999999919e-07\\
3282	9.99999999999919e-07\\
3283	9.99999999999919e-07\\
3284	9.99999999999919e-07\\
3285	9.99999999999919e-07\\
3286	9.99999999999918e-07\\
3287	9.99999999999918e-07\\
3288	9.99999999999917e-07\\
3289	9.99999999999917e-07\\
3290	9.99999999999917e-07\\
3291	9.99999999999917e-07\\
3292	9.99999999999917e-07\\
3293	9.99999999999917e-07\\
3294	9.99999999999917e-07\\
3295	9.99999999999917e-07\\
3296	9.99999999999917e-07\\
3297	9.99999999999917e-07\\
3298	9.99999999999917e-07\\
3299	9.99999999999917e-07\\
3300	9.99999999999916e-07\\
3301	9.99999999999915e-07\\
3302	9.99999999999915e-07\\
3303	9.99999999999915e-07\\
3304	9.99999999999914e-07\\
3305	9.99999999999914e-07\\
3306	9.99999999999914e-07\\
3307	9.99999999999914e-07\\
3308	9.99999999999913e-07\\
3309	9.99999999999913e-07\\
3310	9.99999999999913e-07\\
3311	9.99999999999913e-07\\
3312	9.99999999999913e-07\\
3313	9.99999999999912e-07\\
3314	9.99999999999912e-07\\
3315	9.99999999999912e-07\\
3316	9.99999999999912e-07\\
3317	9.99999999999912e-07\\
3318	9.99999999999912e-07\\
3319	9.99999999999912e-07\\
3320	9.99999999999911e-07\\
3321	9.99999999999911e-07\\
3322	9.9999999999991e-07\\
3323	9.9999999999991e-07\\
3324	9.9999999999991e-07\\
3325	9.99999999999909e-07\\
3326	9.99999999999909e-07\\
3327	9.99999999999909e-07\\
3328	9.99999999999909e-07\\
3329	9.99999999999909e-07\\
3330	9.99999999999908e-07\\
3331	9.99999999999908e-07\\
3332	9.99999999999908e-07\\
3333	9.99999999999908e-07\\
3334	9.99999999999908e-07\\
3335	9.99999999999908e-07\\
3336	9.99999999999907e-07\\
3337	9.99999999999907e-07\\
3338	9.99999999999907e-07\\
3339	9.99999999999907e-07\\
3340	9.99999999999906e-07\\
3341	9.99999999999906e-07\\
3342	9.99999999999906e-07\\
3343	9.99999999999906e-07\\
3344	9.99999999999906e-07\\
3345	9.99999999999905e-07\\
3346	9.99999999999905e-07\\
3347	9.99999999999905e-07\\
3348	9.99999999999905e-07\\
3349	9.99999999999904e-07\\
3350	9.99999999999904e-07\\
3351	9.99999999999904e-07\\
3352	9.99999999999903e-07\\
3353	9.99999999999903e-07\\
3354	9.99999999999903e-07\\
3355	9.99999999999903e-07\\
3356	9.99999999999903e-07\\
3357	9.99999999999903e-07\\
3358	9.99999999999903e-07\\
3359	9.99999999999902e-07\\
3360	9.99999999999902e-07\\
3361	9.99999999999902e-07\\
3362	9.99999999999902e-07\\
3363	9.99999999999901e-07\\
3364	9.99999999999901e-07\\
3365	9.99999999999901e-07\\
3366	9.99999999999901e-07\\
3367	9.99999999999901e-07\\
3368	9.99999999999901e-07\\
3369	9.999999999999e-07\\
3370	9.999999999999e-07\\
3371	9.999999999999e-07\\
3372	9.999999999999e-07\\
3373	9.999999999999e-07\\
3374	9.999999999999e-07\\
3375	9.999999999999e-07\\
3376	9.99999999999899e-07\\
3377	9.99999999999899e-07\\
3378	9.99999999999898e-07\\
3379	9.99999999999897e-07\\
3380	9.99999999999897e-07\\
3381	9.99999999999897e-07\\
3382	9.99999999999896e-07\\
3383	9.99999999999896e-07\\
3384	9.99999999999896e-07\\
3385	9.99999999999896e-07\\
3386	9.99999999999896e-07\\
3387	9.99999999999896e-07\\
3388	9.99999999999896e-07\\
3389	9.99999999999895e-07\\
3390	9.99999999999895e-07\\
3391	9.99999999999895e-07\\
3392	9.99999999999894e-07\\
3393	9.99999999999894e-07\\
3394	9.99999999999894e-07\\
3395	9.99999999999894e-07\\
3396	9.99999999999894e-07\\
3397	9.99999999999894e-07\\
3398	9.99999999999894e-07\\
3399	9.99999999999893e-07\\
3400	9.99999999999893e-07\\
3401	9.99999999999893e-07\\
3402	9.99999999999893e-07\\
3403	9.99999999999893e-07\\
3404	9.99999999999893e-07\\
3405	9.99999999999893e-07\\
3406	9.99999999999892e-07\\
3407	9.99999999999892e-07\\
3408	9.99999999999892e-07\\
3409	9.99999999999892e-07\\
3410	9.99999999999892e-07\\
3411	9.99999999999891e-07\\
3412	9.99999999999891e-07\\
3413	9.99999999999891e-07\\
3414	9.9999999999989e-07\\
3415	9.9999999999989e-07\\
3416	9.9999999999989e-07\\
3417	9.99999999999889e-07\\
3418	9.99999999999889e-07\\
3419	9.99999999999889e-07\\
3420	9.99999999999889e-07\\
3421	9.99999999999888e-07\\
3422	9.99999999999888e-07\\
3423	9.99999999999888e-07\\
3424	9.99999999999888e-07\\
3425	9.99999999999888e-07\\
3426	9.99999999999887e-07\\
3427	9.99999999999886e-07\\
3428	9.99999999999886e-07\\
3429	9.99999999999886e-07\\
3430	9.99999999999886e-07\\
3431	9.99999999999886e-07\\
3432	9.99999999999885e-07\\
3433	9.99999999999885e-07\\
3434	9.99999999999884e-07\\
3435	9.99999999999884e-07\\
3436	9.99999999999884e-07\\
3437	9.99999999999883e-07\\
3438	9.99999999999883e-07\\
3439	9.99999999999883e-07\\
3440	9.99999999999882e-07\\
3441	9.99999999999881e-07\\
3442	9.99999999999881e-07\\
3443	9.99999999999881e-07\\
3444	9.99999999999881e-07\\
3445	9.99999999999881e-07\\
3446	9.99999999999881e-07\\
3447	9.99999999999881e-07\\
3448	9.9999999999988e-07\\
3449	9.9999999999988e-07\\
3450	9.9999999999988e-07\\
3451	9.99999999999879e-07\\
3452	9.99999999999879e-07\\
3453	9.99999999999879e-07\\
3454	9.99999999999879e-07\\
3455	9.99999999999878e-07\\
3456	9.99999999999878e-07\\
3457	9.99999999999878e-07\\
3458	9.99999999999877e-07\\
3459	9.99999999999877e-07\\
3460	9.99999999999876e-07\\
3461	9.99999999999876e-07\\
3462	9.99999999999876e-07\\
3463	9.99999999999875e-07\\
3464	9.99999999999875e-07\\
3465	9.99999999999875e-07\\
3466	9.99999999999875e-07\\
3467	9.99999999999875e-07\\
3468	9.99999999999874e-07\\
3469	9.99999999999874e-07\\
3470	9.99999999999874e-07\\
3471	9.99999999999874e-07\\
3472	9.99999999999873e-07\\
3473	9.99999999999873e-07\\
3474	9.99999999999873e-07\\
3475	9.99999999999873e-07\\
3476	9.99999999999873e-07\\
3477	9.99999999999872e-07\\
3478	9.99999999999871e-07\\
3479	9.99999999999871e-07\\
3480	9.9999999999987e-07\\
3481	9.9999999999987e-07\\
3482	9.9999999999987e-07\\
3483	9.9999999999987e-07\\
3484	9.99999999999869e-07\\
3485	9.99999999999869e-07\\
3486	9.99999999999869e-07\\
3487	9.99999999999868e-07\\
3488	9.99999999999867e-07\\
3489	9.99999999999867e-07\\
3490	9.99999999999866e-07\\
3491	9.99999999999866e-07\\
3492	9.99999999999866e-07\\
3493	9.99999999999865e-07\\
3494	9.99999999999865e-07\\
3495	9.99999999999865e-07\\
3496	9.99999999999865e-07\\
3497	9.99999999999865e-07\\
3498	9.99999999999865e-07\\
3499	9.99999999999864e-07\\
3500	9.99999999999864e-07\\
3501	9.99999999999864e-07\\
3502	9.99999999999863e-07\\
3503	9.99999999999862e-07\\
3504	9.99999999999861e-07\\
3505	9.99999999999861e-07\\
3506	9.99999999999861e-07\\
3507	9.99999999999861e-07\\
3508	9.9999999999986e-07\\
3509	9.9999999999986e-07\\
3510	9.9999999999986e-07\\
3511	9.99999999999859e-07\\
3512	9.99999999999859e-07\\
3513	9.99999999999859e-07\\
3514	9.99999999999858e-07\\
3515	9.99999999999858e-07\\
3516	9.99999999999857e-07\\
3517	9.99999999999857e-07\\
3518	9.99999999999857e-07\\
3519	9.99999999999857e-07\\
3520	9.99999999999856e-07\\
3521	9.99999999999856e-07\\
3522	9.99999999999856e-07\\
3523	9.99999999999856e-07\\
3524	9.99999999999855e-07\\
3525	9.99999999999855e-07\\
3526	9.99999999999855e-07\\
3527	9.99999999999854e-07\\
3528	9.99999999999854e-07\\
3529	9.99999999999853e-07\\
3530	9.99999999999852e-07\\
3531	9.99999999999852e-07\\
3532	9.99999999999851e-07\\
3533	9.9999999999985e-07\\
3534	9.9999999999985e-07\\
3535	9.9999999999985e-07\\
3536	9.9999999999985e-07\\
3537	9.9999999999985e-07\\
3538	9.99999999999849e-07\\
3539	9.99999999999849e-07\\
3540	9.99999999999849e-07\\
3541	9.99999999999849e-07\\
3542	9.99999999999849e-07\\
3543	9.99999999999849e-07\\
3544	9.99999999999848e-07\\
3545	9.99999999999848e-07\\
3546	9.99999999999848e-07\\
3547	9.99999999999848e-07\\
3548	9.99999999999847e-07\\
3549	9.99999999999847e-07\\
3550	9.99999999999847e-07\\
3551	9.99999999999846e-07\\
3552	9.99999999999846e-07\\
3553	9.99999999999846e-07\\
3554	9.99999999999845e-07\\
3555	9.99999999999845e-07\\
3556	9.99999999999845e-07\\
3557	9.99999999999845e-07\\
3558	9.99999999999844e-07\\
3559	9.99999999999843e-07\\
3560	9.99999999999843e-07\\
3561	9.99999999999843e-07\\
3562	9.99999999999842e-07\\
3563	9.99999999999841e-07\\
3564	9.99999999999841e-07\\
3565	9.9999999999984e-07\\
3566	9.99999999999839e-07\\
3567	9.99999999999839e-07\\
3568	9.99999999999839e-07\\
3569	9.99999999999838e-07\\
3570	9.99999999999838e-07\\
3571	9.99999999999838e-07\\
3572	9.99999999999837e-07\\
3573	9.99999999999837e-07\\
3574	9.99999999999835e-07\\
3575	9.99999999999835e-07\\
3576	9.99999999999835e-07\\
3577	9.99999999999834e-07\\
3578	9.99999999999834e-07\\
3579	9.99999999999834e-07\\
3580	9.99999999999834e-07\\
3581	9.99999999999833e-07\\
3582	9.99999999999832e-07\\
3583	9.99999999999832e-07\\
3584	9.99999999999832e-07\\
3585	9.99999999999831e-07\\
3586	9.99999999999831e-07\\
3587	9.99999999999831e-07\\
3588	9.99999999999831e-07\\
3589	9.99999999999831e-07\\
3590	9.9999999999983e-07\\
3591	9.99999999999829e-07\\
3592	9.99999999999828e-07\\
3593	9.99999999999828e-07\\
3594	9.99999999999827e-07\\
3595	9.99999999999826e-07\\
3596	9.99999999999826e-07\\
3597	9.99999999999826e-07\\
3598	9.99999999999826e-07\\
3599	9.99999999999823e-07\\
3600	9.99999999999823e-07\\
3601	9.99999999999822e-07\\
3602	9.99999999999822e-07\\
3603	9.99999999999822e-07\\
3604	9.99999999999821e-07\\
3605	9.99999999999819e-07\\
3606	9.99999999999818e-07\\
3607	9.99999999999818e-07\\
3608	9.99999999999817e-07\\
3609	9.99999999999816e-07\\
3610	9.99999999999816e-07\\
3611	9.99999999999815e-07\\
3612	9.99999999999814e-07\\
3613	9.99999999999812e-07\\
3614	9.99999999999812e-07\\
3615	9.99999999999811e-07\\
3616	9.99999999999811e-07\\
3617	9.99999999999809e-07\\
3618	9.99999999999809e-07\\
3619	9.99999999999807e-07\\
3620	9.99999999999807e-07\\
3621	9.99999999999807e-07\\
3622	9.99999999999806e-07\\
3623	9.99999999999806e-07\\
3624	9.99999999999805e-07\\
3625	9.99999999999805e-07\\
3626	9.99999999999805e-07\\
3627	9.99999999999805e-07\\
3628	9.99999999999804e-07\\
3629	9.99999999999804e-07\\
3630	9.99999999999803e-07\\
3631	9.99999999999802e-07\\
3632	9.99999999999802e-07\\
3633	9.99999999999802e-07\\
3634	9.99999999999801e-07\\
3635	9.999999999998e-07\\
3636	9.999999999998e-07\\
3637	9.999999999998e-07\\
3638	9.999999999998e-07\\
3639	9.99999999999799e-07\\
3640	9.99999999999799e-07\\
3641	9.99999999999798e-07\\
3642	9.99999999999798e-07\\
3643	9.99999999999797e-07\\
3644	9.99999999999795e-07\\
3645	9.99999999999794e-07\\
3646	9.99999999999793e-07\\
3647	9.99999999999793e-07\\
3648	9.99999999999793e-07\\
3649	9.99999999999792e-07\\
3650	9.99999999999791e-07\\
3651	9.9999999999979e-07\\
3652	9.9999999999979e-07\\
3653	9.99999999999789e-07\\
3654	9.99999999999789e-07\\
3655	9.99999999999788e-07\\
3656	9.99999999999788e-07\\
3657	9.99999999999786e-07\\
3658	9.99999999999785e-07\\
3659	9.99999999999784e-07\\
3660	9.99999999999783e-07\\
3661	9.99999999999782e-07\\
3662	9.99999999999782e-07\\
3663	9.9999999999978e-07\\
3664	9.9999999999978e-07\\
3665	9.99999999999778e-07\\
3666	9.99999999999777e-07\\
3667	9.99999999999777e-07\\
3668	9.99999999999776e-07\\
3669	9.99999999999776e-07\\
3670	9.99999999999774e-07\\
3671	9.99999999999771e-07\\
3672	9.99999999999771e-07\\
3673	9.9999999999977e-07\\
3674	9.9999999999977e-07\\
3675	9.99999999999768e-07\\
3676	9.99999999999767e-07\\
3677	9.99999999999767e-07\\
3678	9.99999999999766e-07\\
3679	9.99999999999766e-07\\
3680	9.99999999999765e-07\\
3681	9.99999999999765e-07\\
3682	9.99999999999765e-07\\
3683	9.99999999999765e-07\\
3684	9.99999999999763e-07\\
3685	9.99999999999762e-07\\
3686	9.99999999999762e-07\\
3687	9.99999999999762e-07\\
3688	9.99999999999762e-07\\
3689	9.99999999999761e-07\\
3690	9.99999999999759e-07\\
3691	9.99999999999759e-07\\
3692	9.99999999999758e-07\\
3693	9.99999999999757e-07\\
3694	9.99999999999755e-07\\
3695	9.99999999999755e-07\\
3696	9.99999999999753e-07\\
3697	9.99999999999753e-07\\
3698	9.99999999999753e-07\\
3699	9.99999999999753e-07\\
3700	9.99999999999752e-07\\
3701	9.9999999999975e-07\\
3702	9.99999999999749e-07\\
3703	9.99999999999748e-07\\
3704	9.99999999999748e-07\\
3705	9.99999999999744e-07\\
3706	9.99999999999743e-07\\
3707	9.99999999999742e-07\\
3708	9.99999999999741e-07\\
3709	9.99999999999741e-07\\
3710	9.99999999999739e-07\\
3711	9.99999999999739e-07\\
3712	9.99999999999739e-07\\
3713	9.99999999999738e-07\\
3714	9.99999999999738e-07\\
3715	9.99999999999738e-07\\
3716	9.99999999999736e-07\\
3717	9.99999999999735e-07\\
3718	9.99999999999734e-07\\
3719	9.99999999999734e-07\\
3720	9.99999999999734e-07\\
3721	9.99999999999733e-07\\
3722	9.99999999999731e-07\\
3723	9.99999999999731e-07\\
3724	9.9999999999973e-07\\
3725	9.99999999999728e-07\\
3726	9.99999999999728e-07\\
3727	9.99999999999728e-07\\
3728	9.99999999999728e-07\\
3729	9.99999999999725e-07\\
3730	9.99999999999724e-07\\
3731	9.99999999999723e-07\\
3732	9.99999999999722e-07\\
3733	9.99999999999721e-07\\
3734	9.9999999999972e-07\\
3735	9.9999999999972e-07\\
3736	9.99999999999719e-07\\
3737	9.99999999999716e-07\\
3738	9.99999999999715e-07\\
3739	9.99999999999713e-07\\
3740	9.99999999999712e-07\\
3741	9.99999999999712e-07\\
3742	9.9999999999971e-07\\
3743	9.9999999999971e-07\\
3744	9.99999999999707e-07\\
3745	9.99999999999706e-07\\
3746	9.99999999999706e-07\\
3747	9.99999999999705e-07\\
3748	9.99999999999703e-07\\
3749	9.99999999999701e-07\\
3750	9.999999999997e-07\\
3751	9.999999999997e-07\\
3752	9.99999999999699e-07\\
3753	9.99999999999697e-07\\
3754	9.99999999999694e-07\\
3755	9.99999999999692e-07\\
3756	9.9999999999969e-07\\
3757	9.99999999999688e-07\\
3758	9.99999999999687e-07\\
3759	9.99999999999686e-07\\
3760	9.99999999999684e-07\\
3761	9.99999999999684e-07\\
3762	9.99999999999683e-07\\
3763	9.99999999999683e-07\\
3764	9.99999999999682e-07\\
3765	9.9999999999968e-07\\
3766	9.99999999999676e-07\\
3767	9.99999999999676e-07\\
3768	9.99999999999675e-07\\
3769	9.99999999999673e-07\\
3770	9.99999999999673e-07\\
3771	9.99999999999673e-07\\
3772	9.99999999999673e-07\\
3773	9.99999999999672e-07\\
3774	9.99999999999671e-07\\
3775	9.99999999999671e-07\\
3776	9.9999999999967e-07\\
3777	9.99999999999668e-07\\
3778	9.99999999999666e-07\\
3779	9.99999999999654e-07\\
3780	9.99999999999653e-07\\
3781	9.99999999999653e-07\\
3782	9.99999999999652e-07\\
3783	9.99999999999651e-07\\
3784	9.9999999999965e-07\\
3785	9.9999999999965e-07\\
3786	9.99999999999644e-07\\
3787	9.99999999999641e-07\\
3788	9.99999999999639e-07\\
3789	9.99999999999639e-07\\
3790	9.99999999999635e-07\\
3791	9.99999999999633e-07\\
3792	9.99999999999632e-07\\
3793	9.99999999999628e-07\\
3794	9.99999999999625e-07\\
3795	9.99999999999619e-07\\
3796	9.99999999999619e-07\\
3797	9.99999999999618e-07\\
3798	9.99999999999617e-07\\
3799	9.99999999999617e-07\\
3800	9.99999999999615e-07\\
3801	9.99999999999615e-07\\
3802	9.99999999999613e-07\\
3803	9.99999999999612e-07\\
3804	9.99999999999612e-07\\
3805	9.99999999999612e-07\\
3806	9.99999999999612e-07\\
3807	9.99999999999611e-07\\
3808	9.99999999999608e-07\\
3809	9.99999999999607e-07\\
3810	9.99999999999604e-07\\
3811	9.99999999999604e-07\\
3812	9.99999999999601e-07\\
3813	9.99999999999596e-07\\
3814	9.9999999999959e-07\\
3815	9.99999999999586e-07\\
3816	9.99999999999585e-07\\
3817	9.99999999999584e-07\\
3818	9.99999999999583e-07\\
3819	9.9999999999958e-07\\
3820	9.99999999999579e-07\\
3821	9.99999999999579e-07\\
3822	9.99999999999578e-07\\
3823	9.99999999999576e-07\\
3824	9.99999999999573e-07\\
3825	9.99999999999572e-07\\
3826	9.99999999999568e-07\\
3827	9.99999999999566e-07\\
3828	9.99999999999562e-07\\
3829	9.99999999999559e-07\\
3830	9.99999999999556e-07\\
3831	9.99999999999556e-07\\
3832	9.99999999999555e-07\\
3833	9.9999999999955e-07\\
3834	9.99999999999548e-07\\
3835	9.99999999999546e-07\\
3836	9.9999999999954e-07\\
3837	9.99999999999536e-07\\
3838	9.99999999999536e-07\\
3839	9.99999999999536e-07\\
3840	9.99999999999534e-07\\
3841	9.99999999999533e-07\\
3842	9.99999999999533e-07\\
3843	9.9999999999953e-07\\
3844	9.99999999999526e-07\\
3845	9.99999999999524e-07\\
3846	9.99999999999518e-07\\
3847	9.99999999999517e-07\\
3848	9.99999999999513e-07\\
3849	9.99999999999513e-07\\
3850	9.99999999999513e-07\\
3851	9.9999999999951e-07\\
3852	9.99999999999505e-07\\
3853	9.999999999995e-07\\
3854	9.99999999999496e-07\\
3855	9.99999999999496e-07\\
3856	9.99999999999496e-07\\
3857	9.99999999999495e-07\\
3858	9.99999999999493e-07\\
3859	9.99999999999491e-07\\
3860	9.99999999999487e-07\\
3861	9.99999999999476e-07\\
3862	9.99999999999476e-07\\
3863	9.99999999999474e-07\\
3864	9.9999999999947e-07\\
3865	9.9999999999947e-07\\
3866	9.99999999999466e-07\\
3867	9.99999999999466e-07\\
3868	9.99999999999463e-07\\
3869	9.99999999999456e-07\\
3870	9.99999999999454e-07\\
3871	9.99999999999452e-07\\
3872	9.99999999999447e-07\\
3873	9.99999999999447e-07\\
3874	9.99999999999436e-07\\
3875	9.99999999999434e-07\\
3876	9.99999999999434e-07\\
3877	9.99999999999433e-07\\
3878	9.99999999999432e-07\\
3879	9.99999999999424e-07\\
3880	9.99999999999415e-07\\
3881	9.99999999999414e-07\\
3882	9.9999999999941e-07\\
3883	9.99999999999408e-07\\
3884	9.99999999999407e-07\\
3885	9.99999999999406e-07\\
3886	9.99999999999398e-07\\
3887	9.99999999999396e-07\\
3888	9.99999999999395e-07\\
3889	9.99999999999385e-07\\
3890	9.99999999999384e-07\\
3891	9.99999999999378e-07\\
3892	9.99999999999372e-07\\
3893	9.99999999999366e-07\\
3894	9.99999999999365e-07\\
3895	9.99999999999363e-07\\
3896	9.99999999999361e-07\\
3897	9.99999999999357e-07\\
3898	9.99999999999355e-07\\
3899	9.99999999999353e-07\\
3900	9.99999999999348e-07\\
3901	9.99999999999338e-07\\
3902	9.99999999999327e-07\\
3903	9.99999999999323e-07\\
3904	9.99999999999315e-07\\
3905	9.9999999999931e-07\\
3906	9.99999999999308e-07\\
3907	9.99999999999304e-07\\
3908	9.99999999999298e-07\\
3909	9.99999999999294e-07\\
3910	9.99999999999294e-07\\
3911	9.99999999999294e-07\\
3912	9.99999999999293e-07\\
3913	9.99999999999293e-07\\
3914	9.99999999999293e-07\\
3915	9.99999999999288e-07\\
3916	9.99999999999282e-07\\
3917	9.99999999999281e-07\\
3918	9.99999999999272e-07\\
3919	9.99999999999256e-07\\
3920	9.99999999999254e-07\\
3921	9.9999999999925e-07\\
3922	9.99999999999249e-07\\
3923	9.99999999999246e-07\\
3924	9.99999999999243e-07\\
3925	9.99999999999236e-07\\
3926	9.9999999999922e-07\\
3927	9.99999999999214e-07\\
3928	9.99999999999212e-07\\
3929	9.99999999999208e-07\\
3930	9.99999999999194e-07\\
3931	9.99999999999187e-07\\
3932	9.99999999999176e-07\\
3933	9.99999999999172e-07\\
3934	9.99999999999166e-07\\
3935	9.99999999999151e-07\\
3936	9.9999999999915e-07\\
3937	9.99999999999135e-07\\
3938	9.99999999999128e-07\\
3939	9.99999999999114e-07\\
3940	9.9999999999911e-07\\
3941	9.99999999999105e-07\\
3942	9.99999999999094e-07\\
3943	9.9999999999909e-07\\
3944	9.99999999999085e-07\\
3945	9.99999999999083e-07\\
3946	9.99999999999065e-07\\
3947	9.99999999999054e-07\\
3948	9.99999999999054e-07\\
3949	9.99999999999051e-07\\
3950	9.99999999999031e-07\\
3951	9.9999999999903e-07\\
3952	9.99999999999022e-07\\
3953	9.99999999999022e-07\\
3954	9.99999999999019e-07\\
3955	9.99999999998998e-07\\
3956	9.99999999998993e-07\\
3957	9.99999999998991e-07\\
3958	9.99999999998982e-07\\
3959	9.99999999998975e-07\\
3960	9.99999999998967e-07\\
3961	9.99999999998966e-07\\
3962	9.99999999998959e-07\\
3963	9.99999999998957e-07\\
3964	9.99999999998949e-07\\
3965	9.99999999998947e-07\\
3966	9.99999999998922e-07\\
3967	9.99999999998906e-07\\
3968	9.99999999998901e-07\\
3969	9.9999999999889e-07\\
3970	9.99999999998847e-07\\
3971	9.99999999998845e-07\\
3972	9.99999999998845e-07\\
3973	9.99999999998827e-07\\
3974	9.99999999998811e-07\\
3975	9.9999999999875e-07\\
3976	9.99999999998735e-07\\
3977	9.99999999998729e-07\\
3978	9.99999999998708e-07\\
3979	9.99999999998707e-07\\
3980	9.9999999999869e-07\\
3981	9.99999999998676e-07\\
3982	9.99999999998675e-07\\
3983	9.9999999999867e-07\\
3984	9.99999999998663e-07\\
3985	9.99999999998652e-07\\
3986	9.99999999998646e-07\\
3987	9.99999999998646e-07\\
3988	9.9999999999862e-07\\
3989	9.99999999998591e-07\\
3990	9.99999999998588e-07\\
3991	9.99999999998585e-07\\
3992	9.99999999998582e-07\\
3993	9.99999999998563e-07\\
3994	9.99999999998549e-07\\
3995	9.99999999998543e-07\\
3996	9.99999999998526e-07\\
3997	9.99999999998496e-07\\
3998	9.99999999998439e-07\\
3999	9.99999999998414e-07\\
4000	9.99999999998391e-07\\
4001	9.99999999998371e-07\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
4001	9.99999999998371e-07\\
4002	9.99999999998341e-07\\
4003	9.99999999998336e-07\\
4004	9.99999999998301e-07\\
4005	9.99999999998262e-07\\
4006	9.99999999998248e-07\\
4007	9.99999999998245e-07\\
4008	9.99999999998183e-07\\
4009	9.99999999998124e-07\\
4010	9.99999999998087e-07\\
4011	9.99999999998077e-07\\
4012	9.99999999998045e-07\\
4013	9.9999999999803e-07\\
4014	9.99999999997987e-07\\
4015	9.99999999997943e-07\\
4016	9.99999999997887e-07\\
4017	9.99999999997852e-07\\
4018	9.99999999997731e-07\\
4019	9.99999999997722e-07\\
4020	9.9999999999749e-07\\
4021	9.99999999997398e-07\\
4022	9.99999999997361e-07\\
4023	9.99999999997166e-07\\
4024	9.99999999997051e-07\\
4025	9.99999999997032e-07\\
4026	9.99999999996994e-07\\
4027	9.99999999996989e-07\\
4028	9.99999999996835e-07\\
4029	9.9999999999629e-07\\
4030	9.99999999996156e-07\\
4031	9.99999999996041e-07\\
4032	9.99999999995777e-07\\
4033	9.99999999995641e-07\\
4034	9.99999999995352e-07\\
4035	9.9999999999513e-07\\
4036	9.99999999993432e-07\\
4037	9.99999999993017e-07\\
4038	9.99999999991523e-07\\
4039	9.99999999988316e-07\\
4040	9.99999999985333e-07\\
4041	9.99999999983602e-07\\
4042	9.99999999982742e-07\\
4043	9.99999999978781e-07\\
4044	9.99999999976405e-07\\
4045	9.99999999973926e-07\\
4046	9.99999999969074e-07\\
4047	9.99999999964327e-07\\
4048	9.99999999963974e-07\\
4049	9.99999999963766e-07\\
4050	9.99999999959497e-07\\
4051	9.99999999959213e-07\\
4052	9.99999999955679e-07\\
4053	9.99999999951632e-07\\
4054	9.99999999946593e-07\\
4055	9.9999999994632e-07\\
4056	9.9999999994243e-07\\
4057	9.99999999937143e-07\\
4058	9.99999999934779e-07\\
4059	9.99999999930378e-07\\
4060	9.99999999930084e-07\\
4061	9.99999999928114e-07\\
4062	9.99999999927682e-07\\
4063	9.99999999926456e-07\\
4064	9.99999999923889e-07\\
4065	9.99999999919167e-07\\
4066	9.99999999918099e-07\\
4067	9.99999999917056e-07\\
4068	9.99999999915268e-07\\
4069	9.99999999908525e-07\\
4070	9.99999999904364e-07\\
4071	9.99999999901012e-07\\
4072	9.99999999899109e-07\\
4073	9.99999999891329e-07\\
4074	9.99999999890264e-07\\
4075	9.99999999878956e-07\\
4076	9.9999999987383e-07\\
4077	9.99999999872356e-07\\
4078	9.99999999868141e-07\\
4079	9.99999999848163e-07\\
4080	9.99999999842398e-07\\
4081	9.99999999841399e-07\\
4082	9.99999999817051e-07\\
4083	9.9999999981448e-07\\
4084	9.99999999792439e-07\\
4085	9.99999999792377e-07\\
4086	9.99999999765856e-07\\
4087	9.99999999755027e-07\\
4088	9.99999999733473e-07\\
4089	9.99999999717087e-07\\
4090	9.99999999716605e-07\\
4091	9.99999999687756e-07\\
4092	9.99999999632735e-07\\
4093	9.99999999629712e-07\\
4094	9.99999999556468e-07\\
4095	9.99999999412866e-07\\
4096	9.99999999196719e-07\\
};
%\addlegendentry{data1}
\end{semilogyaxis}
%\end{axis}
\end{tikzpicture}%

==> err_exI4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
%width=6.021in,
%height=4.749in,
%at={(1.01in,0.641in)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
%axis background/.style={fill=white}
    xlabel={$k$},
    ylabel={$\|q_b-q_{it}\|/\|q_b\|$},
%    grid=major,
    legend pos={north east},
    legend entries={GMRES,LR-Prec,LRC-Prec}
]
\addplot [color=blue,solid,mark=square,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	0.488866571750757\\
1.25	0.458348426927888\\
1.5	0.434043818687475\\
1.75	0.384336012299078\\
2	0.361807094272891\\
2.25	0.291181379799955\\
2.5	0.209786039845685\\
2.75	0.14350546059028\\
3	0.0929324293108572\\
3.25	0.0586813078197453\\
3.5	0.0388601656898878\\
3.75	0.0277028233162365\\
4	0.0231997219787256\\
4.25	0.021778806354784\\
4.5	0.0207613284554842\\
4.75	0.0199403330020418\\
5	0.0191237256926422\\
5.25	0.0182377060915822\\
5.5	0.0173013110736338\\
5.75	0.0163854565101861\\
6	0.0153977568403244\\
6.25	0.0133453698591004\\
6.5	0.0122776273423279\\
6.75	0.0103032718520063\\
7	0.00946820736282391\\
7.25	0.00873569601105775\\
7.5	0.00815762280863731\\
7.75	0.00769607807367152\\
8	0.0073318303327827\\
8.25	0.00703640467799568\\
8.5	0.0068081604873903\\
8.75	0.00661893334217832\\
9	0.00648879533980654\\
9.25	0.00638221160699841\\
9.5	0.00630934618354211\\
9.75	0.0062510545228166\\
10	0.006205509875242\\
};
\addplot [color=black,solid,mark=o,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	0.488791051716843\\
1.25	0.458322628854076\\
1.5	0.434028748098967\\
1.75	0.384327002678395\\
2	0.361800869489528\\
2.25	0.291180369258296\\
2.5	0.209788114298219\\
2.75	0.143508551035161\\
3	0.0929348073882157\\
3.25	0.0586833126165759\\
3.5	0.038861203491186\\
3.75	0.0277022225094813\\
4	0.0231973613441648\\
4.25	0.0217751278035193\\
4.5	0.0207575711014082\\
4.75	0.0199367666361409\\
5	0.019120085702449\\
5.25	0.018233374970924\\
5.5	0.0172934722825461\\
5.75	0.0163683575849941\\
6	0.0153653175477292\\
6.25	0.0133012090308472\\
6.5	0.0122226625751319\\
6.75	0.0102372781098486\\
7	0.0094129190078927\\
7.25	0.00867093096655685\\
7.5	0.00805077337239861\\
7.75	0.00750299983120757\\
8	0.00702991348288894\\
8.25	0.0066241054452338\\
8.5	0.00628521976931505\\
8.75	0.00597439765572433\\
9	0.00572843137570342\\
9.25	0.00549761480013898\\
9.5	0.00530017833726263\\
9.75	0.00510786140937514\\
10	0.00495579550791586\\
};
\addplot [color=red,solid,mark=x,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	0.488791053869173\\
1.25	0.458322632192429\\
1.5	0.434028751858764\\
1.75	0.38432701100686\\
2	0.361800877471549\\
2.25	0.291180373728929\\
2.5	0.20978811707489\\
2.75	0.143508552760583\\
3	0.0929348086479022\\
3.25	0.0586833133961306\\
3.5	0.0388612039872558\\
3.75	0.0277022227860154\\
4	0.023197361568835\\
4.25	0.0217751279029258\\
4.5	0.0207575708863877\\
4.75	0.0199367650855672\\
5	0.0191200820234609\\
5.25	0.018233369209602\\
5.5	0.0172934606170349\\
5.75	0.0163683390142519\\
6	0.0153652858399172\\
6.25	0.0133011616110686\\
6.5	0.0122226080361298\\
6.75	0.0102372080478179\\
7	0.00941283114805669\\
7.25	0.0086708068910869\\
7.5	0.00805054624399711\\
7.75	0.00750257118574151\\
8	0.0070293817662354\\
8.25	0.00662344424350433\\
8.5	0.00628439732194091\\
8.75	0.00597337712408504\\
9	0.00572711976047705\\
9.25	0.00549606681349777\\
9.5	0.00529805125431803\\
9.75	0.00510483424516721\\
10	0.0049510879849076\\
};
\end{axis}
\end{tikzpicture}%

==> iter_GN_exI4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
%width=6.021in,
%height=4.749in,
%at={(1.01in,0.641in)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15,
%axis background/.style={fill=white}
    xlabel={$k$},
    ylabel={Iterations GMRES},
%    grid=major,
    legend pos=north east,
    legend entries={GMRES,LR-Prec,LRC-Prec}
]
\addplot [color=blue,solid,mark=square,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	8\\
1.25	6\\
1.5	6\\
1.75	15\\
2	9\\
2.25	12\\
2.5	12\\
2.75	10\\
3	8\\
3.25	6\\
3.5	4\\
3.75	3\\
4	2\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	2\\
6.5	1\\
6.75	2\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addplot [color=black,solid,mark=o,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	8\\
1.25	6\\
1.5	6\\
1.75	15\\
2	9\\
2.25	12\\
2.5	12\\
2.75	10\\
3	8\\
3.25	6\\
3.5	4\\
3.75	3\\
4	2\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	2\\
6.5	1\\
6.75	2\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\addplot [color=red,solid,mark=x,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	8\\
1.25	6\\
1.5	6\\
1.75	15\\
2	9\\
2.25	12\\
2.5	12\\
2.75	10\\
3	8\\
3.25	6\\
3.5	4\\
3.75	3\\
4	2\\
4.25	1\\
4.5	1\\
4.75	1\\
5	1\\
5.25	1\\
5.5	1\\
5.75	1\\
6	1\\
6.25	2\\
6.5	1\\
6.75	2\\
7	1\\
7.25	1\\
7.5	1\\
7.75	1\\
8	1\\
8.25	1\\
8.5	1\\
8.75	1\\
9	1\\
9.25	1\\
9.5	1\\
9.75	1\\
10	1\\
};
\end{axis}
\end{tikzpicture}%

==> iter_exI4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
%width=6.021in,
%height=4.749in,
%at={(1.01in,0.641in)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=500,
%axis background/.style={fill=white}
    xlabel={$k$},
    ylabel={Iterations GMRES},
%    grid=major,
    legend pos=north east,
    legend entries={GMRES,LR-Prec,LRC-Prec}
]
\addplot [color=blue,solid,mark=square,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	151\\
1.25	136\\
1.5	157\\
1.75	420\\
2	283\\
2.25	418\\
2.5	454\\
2.75	413\\
3	360\\
3.25	289\\
3.5	208\\
3.75	171\\
4	123\\
4.25	65\\
4.5	73\\
4.75	80\\
5	85\\
5.25	90\\
5.5	95\\
5.75	100\\
6	106\\
6.25	230\\
6.5	119\\
6.75	261\\
7	138\\
7.25	143\\
7.5	145\\
7.75	148\\
8	151\\
8.25	154\\
8.5	158\\
8.75	162\\
9	165\\
9.25	168\\
9.5	169\\
9.75	171\\
10	175\\
};
\addplot [color=black,solid,mark=o,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	39\\
1.25	36\\
1.5	48\\
1.75	129\\
2	99\\
2.25	156\\
2.5	192\\
2.75	182\\
3	169\\
3.25	149\\
3.5	108\\
3.75	97\\
4	73\\
4.25	41\\
4.5	46\\
4.75	50\\
5	56\\
5.25	62\\
5.5	68\\
5.75	73\\
6	80\\
6.25	177\\
6.5	95\\
6.75	206\\
7	108\\
7.25	114\\
7.5	120\\
7.75	127\\
8	136\\
8.25	144\\
8.5	152\\
8.75	162\\
9	172\\
9.25	182\\
9.5	190\\
9.75	199\\
10	205\\
};
\addplot [color=red,solid,mark=x,mark options={solid}]%,forget plot]
  table[row sep=crcr]{%
1	15\\
1.25	13\\
1.5	17\\
1.75	44\\
2	28\\
2.25	37\\
2.5	36\\
2.75	30\\
3	24\\
3.25	18\\
3.5	12\\
3.75	9\\
4	6\\
4.25	4\\
4.5	4\\
4.75	4\\
5	4\\
5.25	4\\
5.5	5\\
5.75	5\\
6	6\\
6.25	12\\
6.5	6\\
6.75	14\\
7	9\\
7.25	9\\
7.5	10\\
7.75	12\\
8	10\\
8.25	13\\
8.5	14\\
8.75	16\\
9	19\\
9.25	24\\
9.5	24\\
9.75	29\\
10	31\\
};
\end{axis}
\end{tikzpicture}%
